Optimizing spin-orbit splittings in InSb Majorana nanowires

Semiconductor-superconductor heterostructures represent a promising platform for the detection of Majorana zero modes and subsequently the processing of quantum information using their exotic non-Abelian statistics. Theoretical modeling of such low-dimensional semiconductors is generally based on phenomenological effective models. However, a more microscopic understanding of their band structure and, especially, of the spin-orbit coupling of electrons in these devices is important for optimizing their parameters for applications in quantum computing. In this paper, we approach this problem by first obtaining a highly accurate effective tight-binding model from ab initio calculations in the bulk. This model is symmetrized and correctly reproduces both the band structure and the wavefunction character. It is then used to determine Dresselhaus and Rashba spin-orbit splittings induced by finite size effects and external electric field in zincblende InSb one- and two-dimensional nanostructures as a function of growth parameters. The method presented here enables reliable simulations of realistic devices, including those used to realize exotic topological states.

==> InSb_param <==
# first line : N- the number of orbitals in the basis
# second line: L- the number of different vectors R
# the array w(L) - contains weights of all R vectors 
# next L lines R_1 R_2 R_3 n m Re(H_nm) Im(H_nm)
# H(k)=\sum_R H_nm(L)/w(L) e^{i(k_1R_1+k_2R_2+k_3R_3)}
           7
         279
    3    2    2    3    2    3    6    2    2    2    1    2    2    1    1
    2    2    1    1    1    2    2    1    1    1    1    2    6    2    2
    2    2    2    6    2    2    3    1    1    1    3    2    1    1    1
    1    2    3    1    1    1    1    1    3    1    1    1    1    1    1
    2    1    1    1    1    1    2    2    1    1    1    1    2    3    2
    3    2    1    2    2    1    1    1    1    2    2    1    1    1    1
    1    2    1    1    1    1    1    1    2    1    1    1    1    1    2
    1    1    1    1    1    1    2    1    1    1    2    2    2    3    2
    1    1    2    3    1    1    1    1    1    3    1    1    1    1    1
    1    2    1    1    1    1    1    2    1    1    1    1    1    1    3
    1    1    1    1    1    3    2    1    1    2    3    2    2    2    1
    1    1    2    1    1    1    1    1    1    2    1    1    1    1    1
    2    1    1    1    1    1    1    2    1    1    1    1    1    2    2
    1    1    1    1    2    2    1    2    3    2    3    2    1    1    1
    1    2    2    1    1    1    1    1    2    1    1    1    1    1    1
    3    1    1    1    1    1    3    2    1    1    1    1    2    3    1
    1    1    3    2    2    6    2    2    2    2    2    6    2    1    1
    1    1    2    2    1    1    1    2    2    1    1    2    2    1    2
    2    2    6    3    2    3    2    2    3
   -4    0    2    1    1    0.000010   -0.000000
   -4    0    2    2    1   -0.000760   -0.000000
   -4    0    2    3    1    0.000760    0.000000
   -4    0    2    4    1   -0.000760    0.000000
   -4    0    2    5    1    0.000219   -0.000000
   -4    0    2    6    1    0.002046   -0.000000
   -4    0    2    7    1    0.000218   -0.000000
   -4    0    2    1    2   -0.000171   -0.000000
   -4    0    2    2    2   -0.000632   -0.000000
   -4    0    2    3    2    0.001763    0.000000
   -4    0    2    4    2   -0.001762   -0.000000
   -4    0    2    5    2   -0.000237    0.000000
   -4    0    2    6    2    0.000688   -0.000000
   -4    0    2    7    2    0.002289   -0.000000
   -4    0    2    1    3    0.000170    0.000000
   -4    0    2    2    3    0.001763    0.000000
   -4    0    2    3    3   -0.000632    0.000000
   -4    0    2    4    3    0.001763    0.000000
   -4    0    2    5    3    0.000797   -0.000000
   -4    0    2    6    3    0.003093   -0.000000
   -4    0    2    7    3    0.000797   -0.000000
   -4    0    2    1    4   -0.000171   -0.000000
   -4    0    2    2    4   -0.001762   -0.000000
   -4    0    2    3    4    0.001763    0.000000
   -4    0    2    4    4   -0.000632    0.000000
   -4    0    2    5    4    0.002289   -0.000000
   -4    0    2    6    4    0.000687   -0.000000
   -4    0    2    7    4   -0.000236   -0.000000
   -4    0    2    1    5   -0.000525   -0.000000
   -4    0    2    2    5   -0.000420   -0.000000
   -4    0    2    3    5   -0.000495   -0.000000
   -4    0    2    4    5    0.002226    0.000000
   -4    0    2    5    5    0.000056    0.000000
   -4    0    2    6    5    0.001208   -0.000000
   -4    0    2    7    5   -0.001208   -0.000000
   -4    0    2    1    6   -0.000130    0.000000
   -4    0    2    2    6   -0.000538    0.000000
   -4    0    2    3    6    0.005646    0.000000
   -4    0    2    4    6   -0.000538    0.000000
   -4    0    2    5    6    0.001208    0.000000
   -4    0    2    6    6    0.000055    0.000000
   -4    0    2    7    6    0.001208   -0.000000
   -4    0    2    1    7   -0.000525   -0.000000
   -4    0    2    2    7    0.002226    0.000000
   -4    0    2    3    7   -0.000495   -0.000000
   -4    0    2    4    7   -0.000420    0.000000
   -4    0    2    5    7   -0.001208    0.000000
   -4    0    2    6    7    0.001208    0.000000
   -4    0    2    7    7    0.000056    0.000000
   -4    1    1    1    1    0.000231   -0.000000
   -4    1    1    2    1    0.002399    0.000000
   -4    1    1    3    1    0.000000   -0.000000
   -4    1    1    4    1   -0.000000   -0.000000
   -4    1    1    5    1    0.003390    0.000000
   -4    1    1    6    1    0.001884    0.000000
   -4    1    1    7    1    0.001884    0.000000
   -4    1    1    1    2    0.004332    0.000000
   -4    1    1    2    2    0.000500   -0.000000
   -4    1    1    3    2    0.000001   -0.000000
   -4    1    1    4    2   -0.000001    0.000000
   -4    1    1    5    2    0.002603   -0.000000
   -4    1    1    6    2   -0.000092    0.000000
   -4    1    1    7    2   -0.000092    0.000000
   -4    1    1    1    3    0.000000   -0.000000
   -4    1    1    2    3   -0.000000   -0.000000
   -4    1    1    3    3    0.000278    0.000000
   -4    1    1    4    3   -0.003849   -0.000001
   -4    1    1    5    3   -0.002629    0.000000
   -4    1    1    6    3   -0.001480    0.000000
   -4    1    1    7    3    0.000982    0.000000
   -4    1    1    1    4   -0.000000    0.000000
   -4    1    1    2    4   -0.000001    0.000001
   -4    1    1    3    4   -0.003848   -0.000001
   -4    1    1    4    4    0.000277    0.000000
   -4    1    1    5    4   -0.002629    0.000000
   -4    1    1    6    4    0.000983   -0.000000
   -4    1    1    7    4   -0.001480    0.000000
   -4    1    1    1    5   -0.000615    0.000000
   -4    1    1    2    5   -0.002419   -0.000001
   -4    1    1    3    5    0.000226   -0.000000
   -4    1    1    4    5    0.000226   -0.000000
   -4    1    1    5    5   -0.001702   -0.000000
   -4    1    1    6    5    0.000000    0.000000
   -4    1    1    7    5    0.000000   -0.000000
   -4    1    1    1    6    0.000616   -0.000000
   -4    1    1    2    6    0.000226   -0.000000
   -4    1    1    3    6   -0.002419   -0.000000
   -4    1    1    4    6   -0.000226    0.000000
   -4    1    1    5    6   -0.000000    0.000000
   -4    1    1    6    6   -0.001921    0.000000
   -4    1    1    7    6   -0.001301   -0.000000
   -4    1    1    1    7    0.000615   -0.000000
   -4    1    1    2    7    0.000226   -0.000000
   -4    1    1    3    7   -0.000226    0.000000
   -4    1    1    4    7   -0.002419   -0.000001
   -4    1    1    5    7    0.000000    0.000000
   -4    1    1    6    7   -0.001300   -0.000000
   -4    1    1    7    7   -0.001921    0.000000
   -4    1    2    1    1    0.000231   -0.000000
   -4    1    2    2    1    0.000000   -0.000000
   -4    1    2    3    1   -0.002399   -0.000000
   -4    1    2    4    1    0.000000    0.000000
   -4    1    2    5    1   -0.002714   -0.000000
   -4    1    2    6    1    0.002714    0.000000
   -4    1    2    7    1   -0.002714   -0.000000
   -4    1    2    1    2    0.000000   -0.000000
   -4    1    2    2    2    0.000278    0.000000
   -4    1    2    3    2    0.000000   -0.000000
   -4    1    2    4    2    0.003849    0.000000
   -4    1    2    5    2   -0.000205    0.000000
   -4    1    2    6    2    0.000266   -0.000000
   -4    1    2    7    2   -0.000266    0.000000
   -4    1    2    1    3   -0.004332   -0.000000
   -4    1    2    2    3   -0.000000   -0.000000
   -4    1    2    3    3    0.000499   -0.000000
   -4    1    2    4    3   -0.000001    0.000001
   -4    1    2    5    3    0.000266   -0.000000
   -4    1    2    6    3   -0.000205   -0.000000
   -4    1    2    7    3    0.000266   -0.000000
   -4    1    2    1    4    0.000000   -0.000000
   -4    1    2    2    4    0.003849    0.000000
   -4    1    2    3    4   -0.000001    0.000000
   -4    1    2    4    4    0.000278    0.000000
   -4    1    2    5    4   -0.000266    0.000000
   -4    1    2    6    4    0.000266   -0.000000
   -4    1    2    7    4   -0.000205   -0.000000
   -4    1    2    1    5    0.000525   -0.000000
   -4    1    2    2    5   -0.000421    0.000000
   -4    1    2    3    5    0.000495    0.000000
   -4    1    2    4    5    0.002226   -0.000000
   -4    1    2    5    5   -0.001921    0.000000
   -4    1    2    6    5   -0.000000    0.000000
   -4    1    2    7    5    0.001300    0.000000
   -4    1    2    1    6   -0.000130    0.000000
   -4    1    2    2    6    0.000537   -0.000000
   -4    1    2    3    6    0.005646    0.000000
   -4    1    2    4    6    0.000538   -0.000000
   -4    1    2    5    6   -0.000000    0.000000
   -4    1    2    6    6   -0.001702   -0.000000
   -4    1    2    7    6    0.000000    0.000000
   -4    1    2    1    7    0.000525    0.000000
   -4    1    2    2    7    0.002226    0.000000
   -4    1    2    3    7    0.000495    0.000000
   -4    1    2    4    7   -0.000421    0.000000
   -4    1    2    5    7    0.001300    0.000000
   -4    1    2    6    7    0.000000   -0.000000
   -4    1    2    7    7   -0.001921    0.000000
   -4    2    0    1    1    0.000010   -0.000000
   -4    2    0    2    1   -0.000760    0.000000
   -4    2    0    3    1   -0.000760   -0.000000
   -4    2    0    4    1    0.000760    0.000000
   -4    2    0    5    1    0.000219   -0.000000
   -4    2    0    6    1    0.000218    0.000000
   -4    2    0    7    1    0.002046   -0.000000
   -4    2    0    1    2   -0.000170   -0.000000
   -4    2    0    2    2   -0.000632    0.000000
   -4    2    0    3    2   -0.001762   -0.000000
   -4    2    0    4    2    0.001764    0.000000
   -4    2    0    5    2   -0.000236    0.000000
   -4    2    0    6    2    0.002289   -0.000000
   -4    2    0    7    2    0.000687    0.000000
   -4    2    0    1    3   -0.000171   -0.000000
   -4    2    0    2    3   -0.001762   -0.000000
   -4    2    0    3    3   -0.000632   -0.000000
   -4    2    0    4    3    0.001762    0.000000
   -4    2    0    5    3    0.002289   -0.000000
   -4    2    0    6    3   -0.000236    0.000000
   -4    2    0    7    3    0.000688   -0.000000
   -4    2    0    1    4    0.000170    0.000000
   -4    2    0    2    4    0.001764    0.000000
   -4    2    0    3    4    0.001762    0.000000
   -4    2    0    4    4   -0.000632   -0.000000
   -4    2    0    5    4    0.000797    0.000000
   -4    2    0    6    4    0.000797   -0.000000
   -4    2    0    7    4    0.003093   -0.000000
   -4    2    0    1    5   -0.000525    0.000000
   -4    2    0    2    5   -0.000421    0.000000
   -4    2    0    3    5    0.002226    0.000000
   -4    2    0    4    5   -0.000495   -0.000000
   -4    2    0    5    5    0.000055    0.000000
   -4    2    0    6    5   -0.001208   -0.000000
   -4    2    0    7    5    0.001208    0.000000
   -4    2    0    1    6   -0.000525   -0.000000
   -4    2    0    2    6    0.002225    0.000000
   -4    2    0    3    6   -0.000420    0.000000
   -4    2    0    4    6   -0.000495    0.000000
   -4    2    0    5    6   -0.001208    0.000000
   -4    2    0    6    6    0.000056    0.000000
   -4    2    0    7    6    0.001208   -0.000000
   -4    2    0    1    7   -0.000130   -0.000000
   -4    2    0    2    7   -0.000538    0.000000
   -4    2    0    3    7   -0.000538    0.000000
   -4    2    0    4    7    0.005646    0.000000
   -4    2    0    5    7    0.001208   -0.000000
   -4    2    0    6    7    0.001208    0.000000
   -4    2    0    7    7    0.000055    0.000000
   -4    2    1    1    1    0.000231   -0.000000
   -4    2    1    2    1    0.000000    0.000000
   -4    2    1    3    1    0.000000   -0.000000
   -4    2    1    4    1   -0.002399   -0.000000
   -4    2    1    5    1   -0.002714   -0.000000
   -4    2    1    6    1   -0.002714   -0.000000
   -4    2    1    7    1    0.002714    0.000000
   -4    2    1    1    2    0.000000   -0.000000
   -4    2    1    2    2    0.000278    0.000000
   -4    2    1    3    2    0.003848    0.000001
   -4    2    1    4    2   -0.000001    0.000000
   -4    2    1    5    2   -0.000205    0.000000
   -4    2    1    6    2   -0.000266    0.000000
   -4    2    1    7    2    0.000266   -0.000000
   -4    2    1    1    3    0.000000    0.000000
   -4    2    1    2    3    0.003849    0.000000
   -4    2    1    3    3    0.000278    0.000000
   -4    2    1    4    3    0.000000   -0.000000
   -4    2    1    5    3   -0.000266    0.000000
   -4    2    1    6    3   -0.000205    0.000000
   -4    2    1    7    3    0.000266   -0.000000
   -4    2    1    1    4   -0.004332   -0.000000
   -4    2    1    2    4   -0.000001    0.000000
   -4    2    1    3    4   -0.000000   -0.000000
   -4    2    1    4    4    0.000500   -0.000000
   -4    2    1    5    4    0.000266   -0.000000
   -4    2    1    6    4    0.000266   -0.000000
   -4    2    1    7    4   -0.000205    0.000000
   -4    2    1    1    5    0.000525    0.000000
   -4    2    1    2    5   -0.000421    0.000000
   -4    2    1    3    5    0.002226    0.000000
   -4    2    1    4    5    0.000495    0.000000
   -4    2    1    5    5   -0.001921    0.000000
   -4    2    1    6    5    0.001300    0.000000
   -4    2    1    7    5   -0.000000   -0.000000
   -4    2    1    1    6    0.000525   -0.000000
   -4    2    1    2    6    0.002226    0.000000
   -4    2    1    3    6   -0.000421    0.000000
   -4    2    1    4    6    0.000495    0.000000
   -4    2    1    5    6    0.001301    0.000000
   -4    2    1    6    6   -0.001921    0.000000
   -4    2    1    7    6   -0.000000   -0.000000
   -4    2    1    1    7   -0.000130    0.000000
   -4    2    1    2    7    0.000538   -0.000000
   -4    2    1    3    7    0.000537   -0.000000
   -4    2    1    4    7    0.005646    0.000000
   -4    2    1    5    7    0.000000    0.000000
   -4    2    1    6    7   -0.000000    0.000000
   -4    2    1    7    7   -0.001702   -0.000000
   -4    2    2    1    1    0.000010   -0.000000
   -4    2    2    2    1    0.000760    0.000000
   -4    2    2    3    1    0.000760   -0.000000
   -4    2    2    4    1    0.000760   -0.000000
   -4    2    2    5    1    0.002715    0.000000
   -4    2    2    6    1    0.002714    0.000000
   -4    2    2    7    1    0.002715    0.000000
   -4    2    2    1    2    0.000170    0.000000
   -4    2    2    2    2   -0.000632    0.000000
   -4    2    2    3    2   -0.001763   -0.000000
   -4    2    2    4    2   -0.001763   -0.000000
   -4    2    2    5    2   -0.000205    0.000000
   -4    2    2    6    2   -0.000266    0.000000
   -4    2    2    7    2   -0.000266    0.000000
   -4    2    2    1    3    0.000171    0.000000
   -4    2    2    2    3   -0.001763   -0.000000
   -4    2    2    3    3   -0.000632   -0.000000
   -4    2    2    4    3   -0.001763   -0.000000
   -4    2    2    5    3   -0.000266    0.000000
   -4    2    2    6    3   -0.000205    0.000000
   -4    2    2    7    3   -0.000266    0.000000
   -4    2    2    1    4    0.000171    0.000000
   -4    2    2    2    4   -0.001763   -0.000000
   -4    2    2    3    4   -0.001762   -0.000000
   -4    2    2    4    4   -0.000632   -0.000000
   -4    2    2    5    4   -0.000266    0.000000
   -4    2    2    6    4   -0.000266   -0.000000
   -4    2    2    7    4   -0.000205    0.000000
   -4    2    2    1    5    0.000165    0.000000
   -4    2    2    2    5    0.000307   -0.000001
   -4    2    2    3    5   -0.000571    0.000000
   -4    2    2    4    5   -0.000571   -0.000000
   -4    2    2    5    5    0.000055    0.000000
   -4    2    2    6    5   -0.001208   -0.000000
   -4    2    2    7    5   -0.001208   -0.000000
   -4    2    2    1    6    0.000164   -0.000000
   -4    2    2    2    6   -0.000571   -0.000000
   -4    2    2    3    6    0.000307   -0.000000
   -4    2    2    4    6   -0.000571    0.000000
   -4    2    2    5    6   -0.001208    0.000000
   -4    2    2    6    6    0.000055    0.000000
   -4    2    2    7    6   -0.001208    0.000000
   -4    2    2    1    7    0.000165   -0.000000
   -4    2    2    2    7   -0.000571   -0.000000
   -4    2    2    3    7   -0.000571   -0.000000
   -4    2    2    4    7    0.000307   -0.000001
   -4    2    2    5    7   -0.001208    0.000000
   -4    2    2    6    7   -0.001208   -0.000000
   -4    2    2    7    7    0.000055    0.000000
   -3   -3    3    1    1   -0.005704    0.000000
   -3   -3    3    2    1   -0.000000   -0.000000
   -3   -3    3    3    1   -0.000000   -0.000000
   -3   -3    3    4    1   -0.000000   -0.000000
   -3   -3    3    5    1   -0.000732    0.000000
   -3   -3    3    6    1   -0.000732   -0.000000
   -3   -3    3    7    1   -0.000732   -0.000000
   -3   -3    3    1    2   -0.000000    0.000000
   -3   -3    3    2    2    0.003841    0.000000
   -3   -3    3    3    2    0.000000    0.000001
   -3   -3    3    4    2    0.000000   -0.000000
   -3   -3    3    5    2   -0.000731   -0.000000
   -3   -3    3    6    2    0.000947    0.000000
   -3   -3    3    7    2    0.000948   -0.000000
   -3   -3    3    1    3   -0.000000    0.000000
   -3   -3    3    2    3    0.000000   -0.000001
   -3   -3    3    3    3    0.003841    0.000000
   -3   -3    3    4    3    0.000000    0.000000
   -3   -3    3    5    3    0.000948   -0.000000
   -3   -3    3    6    3   -0.000732   -0.000000
   -3   -3    3    7    3    0.000947    0.000000
   -3   -3    3    1    4   -0.000000    0.000000
   -3   -3    3    2    4    0.000000    0.000000
   -3   -3    3    3    4    0.000000   -0.000000
   -3   -3    3    4    4    0.003841    0.000000
   -3   -3    3    5    4    0.000947   -0.000000
   -3   -3    3    6    4    0.000948    0.000000
   -3   -3    3    7    4   -0.000732   -0.000000
   -3   -3    3    1    5   -0.000732   -0.000000
   -3   -3    3    2    5   -0.000731    0.000000
   -3   -3    3    3    5    0.000948    0.000000
   -3   -3    3    4    5    0.000947    0.000000
   -3   -3    3    5    5    0.001197    0.000000
   -3   -3    3    6    5    0.000000    0.000000
   -3   -3    3    7    5   -0.000000   -0.000000
   -3   -3    3    1    6   -0.000732    0.000000
   -3   -3    3    2    6    0.000947   -0.000000
   -3   -3    3    3    6   -0.000732    0.000000
   -3   -3    3    4    6    0.000948   -0.000000
   -3   -3    3    5    6    0.000000   -0.000000
   -3   -3    3    6    6    0.001197    0.000000
   -3   -3    3    7    6    0.000000    0.000000
   -3   -3    3    1    7   -0.000732    0.000000
   -3   -3    3    2    7    0.000948    0.000000
   -3   -3    3    3    7    0.000947   -0.000000
   -3   -3    3    4    7   -0.000732    0.000000
   -3   -3    3    5    7   -0.000000    0.000000
   -3   -3    3    6    7    0.000000   -0.000000
   -3   -3    3    7    7    0.001197    0.000000
   -3   -2    2    1    1    0.000728    0.000000
   -3   -2    2    2    1   -0.000727    0.000000
   -3   -2    2    3    1    0.000278   -0.000000
   -3   -2    2    4    1   -0.000278    0.000000
   -3   -2    2    5    1    0.000549    0.000000
   -3   -2    2    6    1   -0.000299   -0.000000
   -3   -2    2    7    1   -0.000549   -0.000000
   -3   -2    2    1    2   -0.000727    0.000000
   -3   -2    2    2    2   -0.002544   -0.000000
   -3   -2    2    3    2   -0.001013   -0.000000
   -3   -2    2    4    2    0.001013    0.000000
   -3   -2    2    5    2    0.000594   -0.000000
   -3   -2    2    6    2   -0.000610   -0.000000
   -3   -2    2    7    2   -0.000108    0.000000
   -3   -2    2    1    3   -0.000278   -0.000000
   -3   -2    2    2    3    0.001013   -0.000000
   -3   -2    2    3    3   -0.000646    0.000000
   -3   -2    2    4    3    0.001579   -0.000001
   -3   -2    2    5    3   -0.000840    0.000000
   -3   -2    2    6    3    0.001868   -0.000000
   -3   -2    2    7    3    0.000840    0.000000
   -3   -2    2    1    4    0.000278    0.000000
   -3   -2    2    2    4   -0.001013    0.000000
   -3   -2    2    3    4    0.001580   -0.000001
   -3   -2    2    4    4   -0.000646    0.000000
   -3   -2    2    5    4   -0.000108    0.000000
   -3   -2    2    6    4    0.000610    0.000000
   -3   -2    2    7    4    0.000594   -0.000000
   -3   -2    2    1    5    0.000549    0.000000
   -3   -2    2    2    5    0.000594    0.000000
   -3   -2    2    3    5   -0.000108    0.000000
   -3   -2    2    4    5   -0.000840    0.000000
   -3   -2    2    5    5   -0.000902    0.000000
   -3   -2    2    6    5   -0.000029   -0.000000
   -3   -2    2    7    5    0.000029    0.000000
   -3   -2    2    1    6   -0.000549    0.000000
   -3   -2    2    2    6   -0.000108   -0.000000
   -3   -2    2    3    6    0.000594    0.000000
   -3   -2    2    4    6    0.000840    0.000000
   -3   -2    2    5    6    0.000029    0.000000
   -3   -2    2    6    6    0.000785   -0.000000
   -3   -2    2    7    6    0.001361    0.000000
   -3   -2    2    1    7   -0.000299    0.000000
   -3   -2    2    2    7   -0.000609    0.000000
   -3   -2    2    3    7    0.000610   -0.000000
   -3   -2    2    4    7    0.001868   -0.000000
   -3   -2    2    5    7   -0.000029    0.000000
   -3   -2    2    6    7    0.001361    0.000000
   -3   -2    2    7    7    0.000785   -0.000000
   -3   -2    3    1    1    0.000728   -0.000000
   -3   -2    3    2    1   -0.000278    0.000000
   -3   -2    3    3    1    0.000727    0.000000
   -3   -2    3    4    1   -0.000278    0.000000
   -3   -2    3    5    1    0.000732    0.000000
   -3   -2    3    6    1   -0.000732    0.000000
   -3   -2    3    7    1    0.000732   -0.000000
   -3   -2    3    1    2    0.000278    0.000000
   -3   -2    3    2    2   -0.000646   -0.000000
   -3   -2    3    3    2    0.001013   -0.000000
   -3   -2    3    4    2   -0.001580   -0.000001
   -3   -2    3    5    2   -0.000732    0.000000
   -3   -2    3    6    2   -0.000947   -0.000000
   -3   -2    3    7    2    0.000948   -0.000000
   -3   -2    3    1    3    0.000727    0.000000
   -3   -2    3    2    3   -0.001013   -0.000000
   -3   -2    3    3    3   -0.002544    0.000000
   -3   -2    3    4    3   -0.001014   -0.000000
   -3   -2    3    5    3   -0.000947   -0.000000
   -3   -2    3    6    3   -0.000732   -0.000000
   -3   -2    3    7    3   -0.000948    0.000000
   -3   -2    3    1    4    0.000278    0.000000
   -3   -2    3    2    4   -0.001580   -0.000001
   -3   -2    3    3    4    0.001012   -0.000000
   -3   -2    3    4    4   -0.000646    0.000000
   -3   -2    3    5    4    0.000948    0.000000
   -3   -2    3    6    4   -0.000947    0.000000
   -3   -2    3    7    4   -0.000732   -0.000000
   -3   -2    3    1    5   -0.001219    0.000000
   -3   -2    3    2    5    0.000102   -0.000001
   -3   -2    3    3    5   -0.000456    0.000000
   -3   -2    3    4    5   -0.000249   -0.000000
   -3   -2    3    5    5    0.000785    0.000000
   -3   -2    3    6    5    0.000029   -0.000000
   -3   -2    3    7    5   -0.001361   -0.000000
   -3   -2    3    1    6    0.001518    0.000000
   -3   -2    3    2    6   -0.001457    0.000000
   -3   -2    3    3    6    0.000627   -0.000000
   -3   -2    3    4    6   -0.001457    0.000000
   -3   -2    3    5    6   -0.000029   -0.000000
   -3   -2    3    6    6   -0.000902   -0.000000
   -3   -2    3    7    6   -0.000029   -0.000000
   -3   -2    3    1    7   -0.001219   -0.000000
   -3   -2    3    2    7   -0.000250   -0.000000
   -3   -2    3    3    7   -0.000456    0.000000
   -3   -2    3    4    7    0.000102   -0.000000
   -3   -2    3    5    7   -0.001361    0.000000
   -3   -2    3    6    7    0.000029   -0.000000
   -3   -2    3    7    7    0.000785    0.000000
   -3   -1    1    1    1   -0.006844    0.000000
   -3   -1    1    2    1   -0.006129    0.000000
   -3   -1    1    3    1   -0.001951    0.000000
   -3   -1    1    4    1    0.001951   -0.000000
   -3   -1    1    5    1    0.001758   -0.000000
   -3   -1    1    6    1   -0.003115    0.000000
   -3   -1    1    7    1   -0.003167    0.000000
   -3   -1    1    1    2   -0.006129   -0.000000
   -3   -1    1    2    2   -0.000759    0.000000
   -3   -1    1    3    2    0.001290   -0.000000
   -3   -1    1    4    2   -0.001290   -0.000000
   -3   -1    1    5    2   -0.002145    0.000000
   -3   -1    1    6    2    0.001047    0.000000
   -3   -1    1    7    2    0.000345    0.000000
   -3   -1    1    1    3    0.001951    0.000000
   -3   -1    1    2    3   -0.001291    0.000000
   -3   -1    1    3    3    0.000971    0.000000
   -3   -1    1    4    3   -0.002380   -0.000000
   -3   -1    1    5    3   -0.001086   -0.000000
   -3   -1    1    6    3   -0.001184   -0.000000
   -3   -1    1    7    3    0.001018   -0.000000
   -3   -1    1    1    4   -0.001951   -0.000000
   -3   -1    1    2    4    0.001291   -0.000000
   -3   -1    1    3    4   -0.002380    0.000000
   -3   -1    1    4    4    0.000970    0.000000
   -3   -1    1    5    4    0.001374    0.000000
   -3   -1    1    6    4    0.003793   -0.000000
   -3   -1    1    7    4    0.001750    0.000000
   -3   -1    1    1    5    0.001758    0.000000
   -3   -1    1    2    5   -0.002145   -0.000000
   -3   -1    1    3    5    0.001373   -0.000000
   -3   -1    1    4    5   -0.001086   -0.000000
   -3   -1    1    5    5    0.000936   -0.000000
   -3   -1    1    6    5   -0.000655   -0.000000
   -3   -1    1    7    5    0.000655    0.000000
   -3   -1    1    1    6   -0.003167   -0.000000
   -3   -1    1    2    6    0.000345   -0.000000
   -3   -1    1    3    6    0.001750   -0.000000
   -3   -1    1    4    6    0.001018    0.000000
   -3   -1    1    5    6    0.000655    0.000000
   -3   -1    1    6    6    0.002313    0.000000
   -3   -1    1    7    6    0.000048   -0.000000
   -3   -1    1    1    7   -0.003115   -0.000000
   -3   -1    1    2    7    0.001047   -0.000000
   -3   -1    1    3    7    0.003793    0.000000
   -3   -1    1    4    7   -0.001184    0.000000
   -3   -1    1    5    7   -0.000654   -0.000000
   -3   -1    1    6    7    0.000048    0.000000
   -3   -1    1    7    7    0.002313    0.000000
   -3   -1    2    1    1   -0.002326    0.000000
   -3   -1    2    2    1   -0.002317    0.000000
   -3   -1    2    3    1    0.002318   -0.000000
   -3   -1    2    4    1    0.000242   -0.000000
   -3   -1    2    5    1   -0.001518    0.000000
   -3   -1    2    6    1   -0.001219    0.000000
   -3   -1    2    7    1    0.001219    0.000000
   -3   -1    2    1    2   -0.001113    0.000000
   -3   -1    2    2    2    0.000848   -0.000000
   -3   -1    2    3    2    0.000326    0.000001
   -3   -1    2    4    2   -0.001293    0.000000
   -3   -1    2    5    2    0.000626    0.000000
   -3   -1    2    6    2    0.000456    0.000000
   -3   -1    2    7    2   -0.000456   -0.000000
   -3   -1    2    1    3    0.001113   -0.000000
   -3   -1    2    2    3    0.000326    0.000001
   -3   -1    2    3    3    0.000848   -0.000000
   -3   -1    2    4    3    0.001293   -0.000000
   -3   -1    2    5    3    0.001457    0.000000
   -3   -1    2    6    3    0.000102    0.000000
   -3   -1    2    7    3    0.000250    0.000000
   -3   -1    2    1    4   -0.000735   -0.000000
   -3   -1    2    2    4    0.002066    0.000001
   -3   -1    2    3    4   -0.002066   -0.000001
   -3   -1    2    4    4   -0.000845    0.000000
   -3   -1    2    5    4   -0.001457   -0.000000
   -3   -1    2    6    4    0.000249   -0.000000
   -3   -1    2    7    4    0.000102    0.000000
   -3   -1    2    1    5    0.003167    0.000000
   -3   -1    2    2    5    0.001750   -0.000000
   -3   -1    2    3    5    0.000345   -0.000000
   -3   -1    2    4    5   -0.001018   -0.000000
   -3   -1    2    5    5   -0.000045   -0.000000
   -3   -1    2    6    5   -0.000303    0.000000
   -3   -1    2    7    5    0.000371   -0.000000
   -3   -1    2    1    6   -0.001759   -0.000000
   -3   -1    2    2    6    0.001373   -0.000000
   -3   -1    2    3    6   -0.002145    0.000000
   -3   -1    2    4    6    0.001086   -0.000000
   -3   -1    2    5    6   -0.000303   -0.000000
   -3   -1    2    6    6   -0.000045   -0.000000
   -3   -1    2    7    6   -0.000372    0.000000
   -3   -1    2    1    7   -0.003115   -0.000000
   -3   -1    2    2    7   -0.003793   -0.000000
   -3   -1    2    3    7   -0.001047    0.000000
   -3   -1    2    4    7   -0.001184    0.000000
   -3   -1    2    5    7    0.000104    0.000000
   -3   -1    2    6    7   -0.000104   -0.000000
   -3   -1    2    7    7   -0.000598    0.000000
   -3   -1    3    1    1   -0.006844   -0.000000
   -3   -1    3    2    1    0.001951   -0.000000
   -3   -1    3    3    1    0.006129    0.000000
   -3   -1    3    4    1    0.001951   -0.000000
   -3   -1    3    5    1    0.001220   -0.000000
   -3   -1    3    6    1    0.001518    0.000000
   -3   -1    3    7    1    0.001219   -0.000000
   -3   -1    3    1    2   -0.001951   -0.000000
   -3   -1    3    2    2    0.000970    0.000000
   -3   -1    3    3    2   -0.001290   -0.000000
   -3   -1    3    4    2    0.002380   -0.000000
   -3   -1    3    5    2    0.000102    0.000000
   -3   -1    3    6    2    0.001457    0.000000
   -3   -1    3    7    2   -0.000249    0.000000
   -3   -1    3    1    3    0.006129    0.000000
   -3   -1    3    2    3    0.001291    0.000000
   -3   -1    3    3    3   -0.000759   -0.000000
   -3   -1    3    4    3    0.001290    0.000000
   -3   -1    3    5    3    0.000456    0.000000
   -3   -1    3    6    3    0.000627   -0.000000
   -3   -1    3    7    3    0.000455    0.000000
   -3   -1    3    1    4   -0.001951   -0.000000
   -3   -1    3    2    4    0.002380   -0.000000
   -3   -1    3    3    4   -0.001291    0.000000
   -3   -1    3    4    4    0.000971    0.000000
   -3   -1    3    5    4   -0.000250    0.000000
   -3   -1    3    6    4    0.001457   -0.000000
   -3   -1    3    7    4    0.000103    0.000000
   -3   -1    3    1    5    0.000908    0.000000
   -3   -1    3    2    5   -0.000922    0.000000
   -3   -1    3    3    5    0.002773   -0.000000
   -3   -1    3    4    5    0.003245    0.000000
   -3   -1    3    5    5    0.002313   -0.000000
   -3   -1    3    6    5    0.000655   -0.000000
   -3   -1    3    7    5   -0.000049   -0.000000
   -3   -1    3    1    6   -0.003856    0.000000
   -3   -1    3    2    6   -0.000103    0.000000
   -3   -1    3    3    6    0.001885    0.000000
   -3   -1    3    4    6   -0.000103   -0.000000
   -3   -1    3    5    6   -0.000655    0.000000
   -3   -1    3    6    6    0.000936    0.000000
   -3   -1    3    7    6   -0.000654   -0.000000
   -3   -1    3    1    7    0.000909    0.000000
   -3   -1    3    2    7    0.003245    0.000000
   -3   -1    3    3    7    0.002774   -0.000000
   -3   -1    3    4    7   -0.000921    0.000000
   -3   -1    3    5    7   -0.000048    0.000000
   -3   -1    3    6    7    0.000655    0.000000
   -3   -1    3    7    7    0.002313   -0.000000
   -3    0    0    1    1   -0.010816    0.000000
   -3    0    0    2    1   -0.003416   -0.000000
   -3    0    0    3    1   -0.000000   -0.000000
   -3    0    0    4    1   -0.000000    0.000000
   -3    0    0    5    1    0.001762   -0.000000
   -3    0    0    6    1   -0.007429    0.000000
   -3    0    0    7    1   -0.007429    0.000000
   -3    0    0    1    2   -0.003416    0.000000
   -3    0    0    2    2   -0.009984    0.000000
   -3    0    0    3    2    0.000001    0.000000
   -3    0    0    4    2    0.000002   -0.000000
   -3    0    0    5    2    0.015249    0.000000
   -3    0    0    6    2   -0.013215    0.000000
   -3    0    0    7    2   -0.013215    0.000000
   -3    0    0    1    3   -0.000000    0.000000
   -3    0    0    2    3    0.000001   -0.000000
   -3    0    0    3    3    0.010050    0.000000
   -3    0    0    4    3    0.008131    0.000000
   -3    0    0    5    3    0.007663    0.000000
   -3    0    0    6    3   -0.002572    0.000000
   -3    0    0    7    3   -0.001404   -0.000000
   -3    0    0    1    4   -0.000000   -0.000000
   -3    0    0    2    4    0.000002    0.000000
   -3    0    0    3    4    0.008131   -0.000000
   -3    0    0    4    4    0.010050    0.000000
   -3    0    0    5    4    0.007663    0.000000
   -3    0    0    6    4   -0.001404   -0.000000
   -3    0    0    7    4   -0.002571    0.000000
   -3    0    0    1    5    0.001762    0.000000
   -3    0    0    2    5    0.015249   -0.000000
   -3    0    0    3    5    0.007663   -0.000000
   -3    0    0    4    5    0.007663   -0.000000
   -3    0    0    5    5    0.008218    0.000000
   -3    0    0    6    5   -0.000000    0.000000
   -3    0    0    7    5   -0.000000   -0.000000
   -3    0    0    1    6   -0.007429   -0.000000
   -3    0    0    2    6   -0.013215   -0.000000
   -3    0    0    3    6   -0.002572   -0.000000
   -3    0    0    4    6   -0.001404    0.000000
   -3    0    0    5    6   -0.000000   -0.000000
   -3    0    0    6    6   -0.003559    0.000000
   -3    0    0    7    6   -0.002075    0.000000
   -3    0    0    1    7   -0.007429   -0.000000
   -3    0    0    2    7   -0.013215   -0.000000
   -3    0    0    3    7   -0.001404    0.000000
   -3    0    0    4    7   -0.002571   -0.000000
   -3    0    0    5    7   -0.000000    0.000000
   -3    0    0    6    7   -0.002075   -0.000000
   -3    0    0    7    7   -0.003559    0.000000
   -3    0    1    1    1   -0.001523   -0.000000
   -3    0    1    2    1   -0.000315   -0.000000
   -3    0    1    3    1   -0.000103    0.000000
   -3    0    1    4    1    0.004137    0.000000
   -3    0    1    5    1    0.003856    0.000000
   -3    0    1    6    1    0.000907    0.000000
   -3    0    1    7    1   -0.000909    0.000000
   -3    0    1    1    2   -0.005170   -0.000000
   -3    0    1    2    2   -0.005560    0.000000
   -3    0    1    3    2    0.004138   -0.000001
   -3    0    1    4    2    0.002657   -0.000000
   -3    0    1    5    2    0.001885   -0.000000
   -3    0    1    6    2   -0.002773    0.000000
   -3    0    1    7    2    0.002773    0.000000
   -3    0    1    1    3   -0.002955   -0.000000
   -3    0    1    2    3   -0.002324   -0.000001
   -3    0    1    3    3   -0.003964   -0.000000
   -3    0    1    4    3    0.001867   -0.000000
   -3    0    1    5    3    0.000103   -0.000000
   -3    0    1    6    3   -0.000922   -0.000000
   -3    0    1    7    3   -0.003245    0.000000
   -3    0    1    1    4    0.002774    0.000000
   -3    0    1    2    4   -0.002885   -0.000001
   -3    0    1    3    4   -0.004364   -0.000000
   -3    0    1    4    4   -0.002900   -0.000000
   -3    0    1    5    4   -0.000103    0.000000
   -3    0    1    6    4   -0.003245    0.000000
   -3    0    1    7    4   -0.000921   -0.000000
   -3    0    1    1    5    0.009710   -0.000000
   -3    0    1    2    5    0.003018    0.000000
   -3    0    1    3    5   -0.010527    0.000000
   -3    0    1    4    5   -0.004509    0.000000
   -3    0    1    5    5   -0.002737    0.000000
   -3    0    1    6    5   -0.001658    0.000000
   -3    0    1    7    5   -0.006504    0.000000
   -3    0    1    1    6   -0.009711    0.000000
   -3    0    1    2    6   -0.010527    0.000000
   -3    0    1    3    6    0.003018    0.000000
   -3    0    1    4    6    0.004509    0.000000
   -3    0    1    5    6   -0.000506    0.000000
   -3    0    1    6    6   -0.002519    0.000000
   -3    0    1    7    6    0.002904    0.000000
   -3    0    1    1    7   -0.017444    0.000000
   -3    0    1    2    7   -0.004179    0.000000
   -3    0    1    3    7    0.004178   -0.000000
   -3    0    1    4    7    0.010498   -0.000000
   -3    0    1    5    7    0.000160   -0.000000
   -3    0    1    6    7   -0.000098   -0.000000
   -3    0    1    7    7    0.002858   -0.000000
   -3    0    2    1    1   -0.001523   -0.000000
   -3    0    2    2    1    0.000103    0.000000
   -3    0    2    3    1    0.000315    0.000000
   -3    0    2    4    1    0.004137    0.000000
   -3    0    2    5    1    0.000219    0.000000
   -3    0    2    6    1   -0.000219    0.000000
   -3    0    2    7    1   -0.002047    0.000000
   -3    0    2    1    2    0.002955    0.000000
   -3    0    2    2    2   -0.003963    0.000000
   -3    0    2    3    2   -0.002325   -0.000000
   -3    0    2    4    2   -0.001865   -0.000000
   -3    0    2    5    2   -0.000237    0.000000
   -3    0    2    6    2   -0.002289    0.000000
   -3    0    2    7    2   -0.000688    0.000000
   -3    0    2    1    3    0.005170    0.000000
   -3    0    2    2    3    0.004136   -0.000001
   -3    0    2    3    3   -0.005560    0.000000
   -3    0    2    4    3   -0.002656   -0.000000
   -3    0    2    5    3   -0.002289    0.000000
   -3    0    2    6    3   -0.000237    0.000000
   -3    0    2    7    3    0.000688   -0.000000
   -3    0    2    1    4    0.002774    0.000000
   -3    0    2    2    4    0.004364    0.000000
   -3    0    2    3    4    0.002885    0.000000
   -3    0    2    4    4   -0.002900   -0.000000
   -3    0    2    5    4   -0.000797    0.000000
   -3    0    2    6    4    0.000797    0.000000
   -3    0    2    7    4    0.003093   -0.000000
   -3    0    2    1    5    0.007427    0.000000
   -3    0    2    2    5   -0.002572   -0.000000
   -3    0    2    3    5   -0.013213   -0.000000
   -3    0    2    4    5    0.001405   -0.000000
   -3    0    2    5    5   -0.002519    0.000000
   -3    0    2    6    5   -0.000506    0.000000
   -3    0    2    7    5   -0.002904   -0.000000
   -3    0    2    1    6   -0.001762    0.000000
   -3    0    2    2    6    0.007663   -0.000000
   -3    0    2    3    6    0.015249   -0.000000
   -3    0    2    4    6   -0.007663    0.000000
   -3    0    2    5    6   -0.001658   -0.000000
   -3    0    2    6    6   -0.002737    0.000000
   -3    0    2    7    6    0.006504   -0.000000
   -3    0    2    1    7   -0.007427   -0.000000
   -3    0    2    2    7    0.001405   -0.000000
   -3    0    2    3    7    0.013213    0.000000
   -3    0    2    4    7   -0.002572   -0.000000
   -3    0    2    5    7    0.000098    0.000000
   -3    0    2    6    7   -0.000160    0.000000
   -3    0    2    7    7    0.002858   -0.000000
   -3    0    3    1    1   -0.010816   -0.000000
   -3    0    3    2    1   -0.000000   -0.000000
   -3    0    3    3    1    0.003416    0.000000
   -3    0    3    4    1    0.000000   -0.000000
   -3    0    3    5    1   -0.000909    0.000000
   -3    0    3    6    1   -0.003857   -0.000000
   -3    0    3    7    1   -0.000908   -0.000000
   -3    0    3    1    2   -0.000000    0.000000
   -3    0    3    2    2    0.010050   -0.000000
   -3    0    3    3    2   -0.000002   -0.000000
   -3    0    3    4    2   -0.008131   -0.000000
   -3    0    3    5    2   -0.000921   -0.000000
   -3    0    3    6    2    0.000103   -0.000000
   -3    0    3    7    2    0.003245   -0.000000
   -3    0    3    1    3    0.003416   -0.000000
   -3    0    3    2    3   -0.000002    0.000000
   -3    0    3    3    3   -0.009984   -0.000000
   -3    0    3    4    3    0.000003    0.000000
   -3    0    3    5    3   -0.002774   -0.000000
   -3    0    3    6    3    0.001885   -0.000000
   -3    0    3    7    3   -0.002773    0.000000
   -3    0    3    1    4    0.000000    0.000000
   -3    0    3    2    4   -0.008131    0.000000
   -3    0    3    3    4    0.000003   -0.000000
   -3    0    3    4    4    0.010050   -0.000000
   -3    0    3    5    4    0.003244   -0.000000
   -3    0    3    6    4    0.000103    0.000000
   -3    0    3    7    4   -0.000922   -0.000000
   -3    0    3    1    5   -0.000909   -0.000000
   -3    0    3    2    5   -0.000921    0.000000
   -3    0    3    3    5   -0.002774    0.000000
   -3    0    3    4    5    0.003244    0.000000
   -3    0    3    5    5   -0.003559   -0.000000
   -3    0    3    6    5    0.000000    0.000000
   -3    0    3    7    5    0.002075   -0.000000
   -3    0    3    1    6   -0.003857    0.000000
   -3    0    3    2    6    0.000103    0.000000
   -3    0    3    3    6    0.001885    0.000000
   -3    0    3    4    6    0.000103   -0.000000
   -3    0    3    5    6    0.000000   -0.000000
   -3    0    3    6    6    0.008218   -0.000000
   -3    0    3    7    6   -0.000000    0.000000
   -3    0    3    1    7   -0.000908    0.000000
   -3    0    3    2    7    0.003245    0.000000
   -3    0    3    3    7   -0.002773   -0.000000
   -3    0    3    4    7   -0.000922    0.000000
   -3    0    3    5    7    0.002075    0.000000
   -3    0    3    6    7   -0.000000   -0.000000
   -3    0    3    7    7   -0.003559   -0.000000
   -3    1   -1    1    1   -0.006844   -0.000000
   -3    1   -1    2    1   -0.006129    0.000000
   -3    1   -1    3    1    0.001951   -0.000000
   -3    1   -1    4    1   -0.001951    0.000000
   -3    1   -1    5    1    0.001758   -0.000000
   -3    1   -1    6    1   -0.003167    0.000000
   -3    1   -1    7    1   -0.003115    0.000000
   -3    1   -1    1    2   -0.006129   -0.000000
   -3    1   -1    2    2   -0.000759   -0.000000
   -3    1   -1    3    2   -0.001291   -0.000000
   -3    1   -1    4    2    0.001291    0.000000
   -3    1   -1    5    2   -0.002145    0.000000
   -3    1   -1    6    2    0.000345    0.000000
   -3    1   -1    7    2    0.001047    0.000000
   -3    1   -1    1    3   -0.001951   -0.000000
   -3    1   -1    2    3    0.001290    0.000000
   -3    1   -1    3    3    0.000971   -0.000000
   -3    1   -1    4    3   -0.002380   -0.000000
   -3    1   -1    5    3    0.001373    0.000000
   -3    1   -1    6    3    0.001750    0.000000
   -3    1   -1    7    3    0.003793   -0.000000
   -3    1   -1    1    4    0.001951    0.000000
   -3    1   -1    2    4   -0.001290    0.000000
   -3    1   -1    3    4   -0.002380    0.000000
   -3    1   -1    4    4    0.000970   -0.000000
   -3    1   -1    5    4   -0.001086    0.000000
   -3    1   -1    6    4    0.001018   -0.000000
   -3    1   -1    7    4   -0.001184   -0.000000
   -3    1   -1    1    5    0.001758    0.000000
   -3    1   -1    2    5   -0.002145   -0.000000
   -3    1   -1    3    5   -0.001086    0.000000
   -3    1   -1    4    5    0.001374   -0.000000
   -3    1   -1    5    5    0.000936    0.000000
   -3    1   -1    6    5    0.000655   -0.000000
   -3    1   -1    7    5   -0.000654    0.000000
   -3    1   -1    1    6   -0.003115   -0.000000
   -3    1   -1    2    6    0.001047   -0.000000
   -3    1   -1    3    6   -0.001184    0.000000
   -3    1   -1    4    6    0.003793    0.000000
   -3    1   -1    5    6   -0.000655    0.000000
   -3    1   -1    6    6    0.002313   -0.000000
   -3    1   -1    7    6    0.000048   -0.000000
   -3    1   -1    1    7   -0.003167   -0.000000
   -3    1   -1    2    7    0.000345   -0.000000
   -3    1   -1    3    7    0.001018    0.000000
   -3    1   -1    4    7    0.001750   -0.000000
   -3    1   -1    5    7    0.000655   -0.000000
   -3    1   -1    6    7    0.000048    0.000000
   -3    1   -1    7    7    0.002313   -0.000000
   -3    1    0    1    1   -0.001523   -0.000000
   -3    1    0    2    1   -0.000315   -0.000000
   -3    1    0    3    1    0.004137    0.000000
   -3    1    0    4    1   -0.000103    0.000000
   -3    1    0    5    1    0.003857    0.000000
   -3    1    0    6    1   -0.000908    0.000000
   -3    1    0    7    1    0.000909   -0.000000
   -3    1    0    1    2   -0.005170   -0.000000
   -3    1    0    2    2   -0.005560    0.000000
   -3    1    0    3    2    0.002655    0.000000
   -3    1    0    4    2    0.004136   -0.000000
   -3    1    0    5    2    0.001885    0.000000
   -3    1    0    6    2    0.002774    0.000000
   -3    1    0    7    2   -0.002773   -0.000000
   -3    1    0    1    3    0.002774    0.000000
   -3    1    0    2    3   -0.002887    0.000000
   -3    1    0    3    3   -0.002900   -0.000000
   -3    1    0    4    3   -0.004365   -0.000000
   -3    1    0    5    3   -0.000103   -0.000000
   -3    1    0    6    3   -0.000922   -0.000000
   -3    1    0    7    3   -0.003245    0.000000
   -3    1    0    1    4   -0.002955   -0.000000
   -3    1    0    2    4   -0.002326   -0.000000
   -3    1    0    3    4    0.001866    0.000000
   -3    1    0    4    4   -0.003964    0.000000
   -3    1    0    5    4    0.000103    0.000000
   -3    1    0    6    4   -0.003245    0.000000
   -3    1    0    7    4   -0.000922   -0.000000
   -3    1    0    1    5    0.009710   -0.000000
   -3    1    0    2    5    0.003017    0.000000
   -3    1    0    3    5   -0.004509   -0.000000
   -3    1    0    4    5   -0.010527    0.000000
   -3    1    0    5    5   -0.002737    0.000000
   -3    1    0    6    5   -0.006504    0.000000
   -3    1    0    7    5   -0.001658   -0.000000
   -3    1    0    1    6   -0.017443    0.000000
   -3    1    0    2    6   -0.004178    0.000000
   -3    1    0    3    6    0.010498    0.000000
   -3    1    0    4    6    0.004178   -0.000000
   -3    1    0    5    6    0.000160    0.000000
   -3    1    0    6    6    0.002858   -0.000000
   -3    1    0    7    6   -0.000098   -0.000000
   -3    1    0    1    7   -0.009710    0.000000
   -3    1    0    2    7   -0.010526    0.000000
   -3    1    0    3    7    0.004509    0.000000
   -3    1    0    4    7    0.003017    0.000000
   -3    1    0    5    7   -0.000506    0.000000
   -3    1    0    6    7    0.002904    0.000000
   -3    1    0    7    7   -0.002519    0.000000
   -3    1    1    1    1    0.015198    0.000000
   -3    1    1    2    1    0.007753    0.000000
   -3    1    1    3    1   -0.007753   -0.000000
   -3    1    1    4    1   -0.007753   -0.000000
   -3    1    1    5    1    0.003390    0.000000
   -3    1    1    6    1   -0.001884   -0.000000
   -3    1    1    7    1   -0.001884   -0.000000
   -3    1    1    1    2   -0.003794    0.000000
   -3    1    1    2    2    0.005854    0.000000
   -3    1    1    3    2    0.005456    0.000001
   -3    1    1    4    2    0.005456    0.000001
   -3    1    1    5    2    0.002603   -0.000000
   -3    1    1    6    2    0.000092   -0.000000
   -3    1    1    7    2    0.000092   -0.000000
   -3    1    1    1    3    0.003793   -0.000000
   -3    1    1    2    3    0.005456    0.000001
   -3    1    1    3    3    0.005854    0.000000
   -3    1    1    4    3   -0.005456   -0.000001
   -3    1    1    5    3    0.002629   -0.000000
   -3    1    1    6    3   -0.001479    0.000000
   -3    1    1    7    3    0.000982    0.000000
   -3    1    1    1    4    0.003793   -0.000000
   -3    1    1    2    4    0.005456    0.000001
   -3    1    1    3    4   -0.005455   -0.000001
   -3    1    1    4    4    0.005854    0.000000
   -3    1    1    5    4    0.002629   -0.000000
   -3    1    1    6    4    0.000982   -0.000000
   -3    1    1    7    4   -0.001480    0.000000
   -3    1    1    1    5    0.017443   -0.000000
   -3    1    1    2    5    0.010498   -0.000000
   -3    1    1    3    5   -0.004178    0.000000
   -3    1    1    4    5   -0.004178    0.000000
   -3    1    1    5    5    0.000122    0.000000
   -3    1    1    6    5    0.002054   -0.000000
   -3    1    1    7    5    0.002055   -0.000000
   -3    1    1    1    6   -0.009710    0.000000
   -3    1    1    2    6   -0.004509   -0.000000
   -3    1    1    3    6    0.003018    0.000000
   -3    1    1    4    6    0.010527   -0.000000
   -3    1    1    5    6    0.002055   -0.000000
   -3    1    1    6    6    0.000122    0.000000
   -3    1    1    7    6   -0.002055    0.000000
   -3    1    1    1    7   -0.009710    0.000000
   -3    1    1    2    7   -0.004509   -0.000000
   -3    1    1    3    7    0.010527   -0.000000
   -3    1    1    4    7    0.003018   -0.000000
   -3    1    1    5    7    0.002055   -0.000000
   -3    1    1    6    7   -0.002054    0.000000
   -3    1    1    7    7    0.000122    0.000000
   -3    1    2    1    1   -0.001523   -0.000000
   -3    1    2    2    1   -0.004137   -0.000000
   -3    1    2    3    1    0.000315    0.000000
   -3    1    2    4    1   -0.000103    0.000000
   -3    1    2    5    1    0.001884    0.000000
   -3    1    2    6    1   -0.003390   -0.000000
   -3    1    2    7    1   -0.001884   -0.000000
   -3    1    2    1    2   -0.002774   -0.000000
   -3    1    2    2    2   -0.002900   -0.000000
   -3    1    2    3    2   -0.002885   -0.000001
   -3    1    2    4    2    0.004363   -0.000000
   -3    1    2    5    2   -0.001480    0.000000
   -3    1    2    6    2    0.002629    0.000000
   -3    1    2    7    2   -0.000982    0.000000
   -3    1    2    1    3    0.005170    0.000000
   -3    1    2    2    3    0.002656   -0.000000
   -3    1    2    3    3   -0.005560    0.000000
   -3    1    2    4    3   -0.004136    0.000001
   -3    1    2    5    3    0.000092   -0.000000
   -3    1    2    6    3    0.002603   -0.000000
   -3    1    2    7    3   -0.000092    0.000000
   -3    1    2    1    4   -0.002955   -0.000000
   -3    1    2    2    4   -0.001866   -0.000000
   -3    1    2    3    4    0.002326    0.000001
   -3    1    2    4    4   -0.003963   -0.000000
   -3    1    2    5    4   -0.000982    0.000000
   -3    1    2    6    4   -0.002629    0.000000
   -3    1    2    7    4   -0.001480    0.000000
   -3    1    2    1    5    0.003115    0.000000
   -3    1    2    2    5   -0.001184    0.000000
   -3    1    2    3    5    0.001047   -0.000000
   -3    1    2    4    5   -0.003793   -0.000000
   -3    1    2    5    5    0.002858   -0.000000
   -3    1    2    6    5    0.000160   -0.000000
   -3    1    2    7    5    0.000098    0.000000
   -3    1    2    1    6   -0.001758   -0.000000
   -3    1    2    2    6   -0.001086    0.000000
   -3    1    2    3    6   -0.002145    0.000000
   -3    1    2    4    6   -0.001373    0.000000
   -3    1    2    5    6   -0.006504    0.000000
   -3    1    2    6    6   -0.002737    0.000000
   -3    1    2    7    6    0.001658    0.000000
   -3    1    2    1    7   -0.003167   -0.000000
   -3    1    2    2    7   -0.001018   -0.000000
   -3    1    2    3    7   -0.000345    0.000000
   -3    1    2    4    7    0.001750   -0.000000
   -3    1    2    5    7   -0.002903   -0.000000
   -3    1    2    6    7    0.000506   -0.000000
   -3    1    2    7    7   -0.002519    0.000000
   -3    1    3    1    1   -0.006844    0.000000
   -3    1    3    2    1   -0.001951    0.000000
   -3    1    3    3    1    0.006129   -0.000000
   -3    1    3    4    1   -0.001951    0.000000
   -3    1    3    5    1    0.000908   -0.000000
   -3    1    3    6    1   -0.003856   -0.000000
   -3    1    3    7    1    0.000909   -0.000000
   -3    1    3    1    2    0.001951    0.000000
   -3    1    3    2    2    0.000970   -0.000000
   -3    1    3    3    2    0.001291   -0.000000
   -3    1    3    4    2    0.002380    0.000000
   -3    1    3    5    2   -0.000922   -0.000000
   -3    1    3    6    2   -0.000103   -0.000000
   -3    1    3    7    2    0.003245   -0.000000
   -3    1    3    1    3    0.006129   -0.000000
   -3    1    3    2    3   -0.001290    0.000000
   -3    1    3    3    3   -0.000759    0.000000
   -3    1    3    4    3   -0.001291   -0.000000
   -3    1    3    5    3    0.002773    0.000000
   -3    1    3    6    3    0.001885   -0.000000
   -3    1    3    7    3    0.002774    0.000000
   -3    1    3    1    4    0.001951    0.000000
   -3    1    3    2    4    0.002380    0.000000
   -3    1    3    3    4    0.001290   -0.000000
   -3    1    3    4    4    0.000971   -0.000000
   -3    1    3    5    4    0.003245   -0.000000
   -3    1    3    6    4   -0.000103    0.000000
   -3    1    3    7    4   -0.000921   -0.000000
   -3    1    3    1    5    0.001220    0.000000
   -3    1    3    2    5    0.000102   -0.000000
   -3    1    3    3    5    0.000456   -0.000000
   -3    1    3    4    5   -0.000250   -0.000000
   -3    1    3    5    5    0.002313    0.000000
   -3    1    3    6    5   -0.000655   -0.000000
   -3    1    3    7    5   -0.000048   -0.000000
   -3    1    3    1    6    0.001518   -0.000000
   -3    1    3    2    6    0.001457   -0.000000
   -3    1    3    3    6    0.000627    0.000000
   -3    1    3    4    6    0.001457    0.000000
   -3    1    3    5    6    0.000655    0.000000
   -3    1    3    6    6    0.000936   -0.000000
   -3    1    3    7    6    0.000655   -0.000000
   -3    1    3    1    7    0.001219    0.000000
   -3    1    3    2    7   -0.000249   -0.000000
   -3    1    3    3    7    0.000455   -0.000000
   -3    1    3    4    7    0.000103   -0.000000
   -3    1    3    5    7   -0.000049    0.000000
   -3    1    3    6    7   -0.000654    0.000000
   -3    1    3    7    7    0.002313    0.000000
   -3    2   -2    1    1    0.000728   -0.000000
   -3    2   -2    2    1   -0.000727   -0.000000
   -3    2   -2    3    1   -0.000278    0.000000
   -3    2   -2    4    1    0.000278   -0.000000
   -3    2   -2    5    1    0.000549   -0.000000
   -3    2   -2    6    1   -0.000549   -0.000000
   -3    2   -2    7    1   -0.000299   -0.000000
   -3    2   -2    1    2   -0.000727   -0.000000
   -3    2   -2    2    2   -0.002544    0.000000
   -3    2   -2    3    2    0.001013    0.000000
   -3    2   -2    4    2   -0.001013   -0.000000
   -3    2   -2    5    2    0.000594   -0.000000
   -3    2   -2    6    2   -0.000108    0.000000
   -3    2   -2    7    2   -0.000609   -0.000000
   -3    2   -2    1    3    0.000278    0.000000
   -3    2   -2    2    3   -0.001013    0.000000
   -3    2   -2    3    3   -0.000646   -0.000000
   -3    2   -2    4    3    0.001580    0.000001
   -3    2   -2    5    3   -0.000108   -0.000000
   -3    2   -2    6    3    0.000594   -0.000000
   -3    2   -2    7    3    0.000610    0.000000
   -3    2   -2    1    4   -0.000278   -0.000000
   -3    2   -2    2    4    0.001013   -0.000000
   -3    2   -2    3    4    0.001579    0.000001
   -3    2   -2    4    4   -0.000646   -0.000000
   -3    2   -2    5    4   -0.000840   -0.000000
   -3    2   -2    6    4    0.000840   -0.000000
   -3    2   -2    7    4    0.001868    0.000000
   -3    2   -2    1    5    0.000549   -0.000000
   -3    2   -2    2    5    0.000594    0.000000
   -3    2   -2    3    5   -0.000840   -0.000000
   -3    2   -2    4    5   -0.000108   -0.000000
   -3    2   -2    5    5   -0.000902   -0.000000
   -3    2   -2    6    5    0.000029   -0.000000
   -3    2   -2    7    5   -0.000029   -0.000000
   -3    2   -2    1    6   -0.000299    0.000000
   -3    2   -2    2    6   -0.000610    0.000000
   -3    2   -2    3    6    0.001868    0.000000
   -3    2   -2    4    6    0.000610   -0.000000
   -3    2   -2    5    6   -0.000029    0.000000
   -3    2   -2    6    6    0.000785    0.000000
   -3    2   -2    7    6    0.001361   -0.000000
   -3    2   -2    1    7   -0.000549    0.000000
   -3    2   -2    2    7   -0.000108   -0.000000
   -3    2   -2    3    7    0.000840   -0.000000
   -3    2   -2    4    7    0.000594    0.000000
   -3    2   -2    5    7    0.000029   -0.000000
   -3    2   -2    6    7    0.001361   -0.000000
   -3    2   -2    7    7    0.000785    0.000000
   -3    2   -1    1    1   -0.002326    0.000000
   -3    2   -1    2    1   -0.002317    0.000000
   -3    2   -1    3    1    0.000242   -0.000000
   -3    2   -1    4    1    0.002317   -0.000000
   -3    2   -1    5    1   -0.001518   -0.000000
   -3    2   -1    6    1    0.001220   -0.000000
   -3    2   -1    7    1   -0.001219    0.000000
   -3    2   -1    1    2   -0.001113    0.000000
   -3    2   -1    2    2    0.000848   -0.000000
   -3    2   -1    3    2   -0.001294    0.000000
   -3    2   -1    4    2    0.000324    0.000001
   -3    2   -1    5    2    0.000627   -0.000000
   -3    2   -1    6    2   -0.000455   -0.000000
   -3    2   -1    7    2    0.000456    0.000000
   -3    2   -1    1    3   -0.000735   -0.000000
   -3    2   -1    2    3    0.002066    0.000000
   -3    2   -1    3    3   -0.000845    0.000000
   -3    2   -1    4    3   -0.002066   -0.000000
   -3    2   -1    5    3   -0.001457    0.000000
   -3    2   -1    6    3    0.000102    0.000000
   -3    2   -1    7    3    0.000249   -0.000000
   -3    2   -1    1    4    0.001113   -0.000000
   -3    2   -1    2    4    0.000325    0.000001
   -3    2   -1    3    4    0.001293    0.000000
   -3    2   -1    4    4    0.000848   -0.000000
   -3    2   -1    5    4    0.001458   -0.000000
   -3    2   -1    6    4    0.000250   -0.000000
   -3    2   -1    7    4    0.000102    0.000000
   -3    2   -1    1    5    0.003167    0.000000
   -3    2   -1    2    5    0.001750   -0.000000
   -3    2   -1    3    5   -0.001018   -0.000000
   -3    2   -1    4    5    0.000345   -0.000000
   -3    2   -1    5    5   -0.000045   -0.000000
   -3    2   -1    6    5    0.000371   -0.000000
   -3    2   -1    7    5   -0.000303    0.000000
   -3    2   -1    1    6   -0.003114   -0.000000
   -3    2   -1    2    6   -0.003793   -0.000000
   -3    2   -1    3    6   -0.001184   -0.000000
   -3    2   -1    4    6   -0.001047   -0.000000
   -3    2   -1    5    6    0.000104   -0.000000
   -3    2   -1    6    6   -0.000598    0.000000
   -3    2   -1    7    6   -0.000104   -0.000000
   -3    2   -1    1    7   -0.001758   -0.000000
   -3    2   -1    2    7    0.001374   -0.000000
   -3    2   -1    3    7    0.001086    0.000000
   -3    2   -1    4    7   -0.002145   -0.000000
   -3    2   -1    5    7   -0.000303    0.000000
   -3    2   -1    6    7   -0.000371    0.000000
   -3    2   -1    7    7   -0.000045   -0.000000
   -3    2    0    1    1   -0.001523   -0.000000
   -3    2    0    2    1    0.000103   -0.000000
   -3    2    0    3    1    0.004137    0.000000
   -3    2    0    4    1    0.000315    0.000000
   -3    2    0    5    1    0.000219   -0.000000
   -3    2    0    6    1   -0.002047    0.000000
   -3    2    0    7    1   -0.000219   -0.000000
   -3    2    0    1    2    0.002955    0.000000
   -3    2    0    2    2   -0.003964   -0.000000
   -3    2    0    3    2   -0.001866   -0.000000
   -3    2    0    4    2   -0.002325    0.000000
   -3    2    0    5    2   -0.000237    0.000000
   -3    2    0    6    2   -0.000688   -0.000000
   -3    2    0    7    2   -0.002290    0.000000
   -3    2    0    1    3    0.002774    0.000000
   -3    2    0    2    3    0.004364    0.000000
   -3    2    0    3    3   -0.002900   -0.000000
   -3    2    0    4    3    0.002886    0.000000
   -3    2    0    5    3   -0.000797   -0.000000
   -3    2    0    6    3    0.003093   -0.000000
   -3    2    0    7    3    0.000797   -0.000000
   -3    2    0    1    4    0.005170    0.000000
   -3    2    0    2    4    0.004136    0.000000
   -3    2    0    3    4   -0.002656   -0.000000
   -3    2    0    4    4   -0.005560    0.000000
   -3    2    0    5    4   -0.002289    0.000000
   -3    2    0    6    4    0.000688   -0.000000
   -3    2    0    7    4   -0.000237    0.000000
   -3    2    0    1    5    0.007428   -0.000000
   -3    2    0    2    5   -0.002571   -0.000000
   -3    2    0    3    5    0.001404   -0.000000
   -3    2    0    4    5   -0.013214   -0.000000
   -3    2    0    5    5   -0.002519    0.000000
   -3    2    0    6    5   -0.002904   -0.000000
   -3    2    0    7    5   -0.000506   -0.000000
   -3    2    0    1    6   -0.007428   -0.000000
   -3    2    0    2    6    0.001404   -0.000000
   -3    2    0    3    6   -0.002572   -0.000000
   -3    2    0    4    6    0.013215   -0.000000
   -3    2    0    5    6    0.000098    0.000000
   -3    2    0    6    6    0.002858   -0.000000
   -3    2    0    7    6   -0.000160   -0.000000
   -3    2    0    1    7   -0.001762   -0.000000
   -3    2    0    2    7    0.007663    0.000000
   -3    2    0    3    7   -0.007663    0.000000
   -3    2    0    4    7    0.015249    0.000000
   -3    2    0    5    7   -0.001658   -0.000000
   -3    2    0    6    7    0.006504   -0.000000
   -3    2    0    7    7   -0.002737    0.000000
   -3    2    1    1    1   -0.001523   -0.000000
   -3    2    1    2    1   -0.004137   -0.000000
   -3    2    1    3    1   -0.000103   -0.000000
   -3    2    1    4    1    0.000315    0.000000
   -3    2    1    5    1    0.001884    0.000000
   -3    2    1    6    1   -0.001884   -0.000000
   -3    2    1    7    1   -0.003390   -0.000000
   -3    2    1    1    2   -0.002774   -0.000000
   -3    2    1    2    2   -0.002900   -0.000000
   -3    2    1    3    2    0.004363    0.000001
   -3    2    1    4    2   -0.002886    0.000000
   -3    2    1    5    2   -0.001480    0.000000
   -3    2    1    6    2   -0.000982    0.000000
   -3    2    1    7    2    0.002629   -0.000000
   -3    2    1    1    3   -0.002955   -0.000000
   -3    2    1    2    3   -0.001867    0.000000
   -3    2    1    3    3   -0.003964    0.000000
   -3    2    1    4    3    0.002325    0.000001
   -3    2    1    5    3   -0.000982   -0.000000
   -3    2    1    6    3   -0.001480    0.000000
   -3    2    1    7    3   -0.002629   -0.000000
   -3    2    1    1    4    0.005170    0.000000
   -3    2    1    2    4    0.002656    0.000000
   -3    2    1    3    4   -0.004138    0.000001
   -3    2    1    4    4   -0.005560   -0.000000
   -3    2    1    5    4    0.000092   -0.000000
   -3    2    1    6    4   -0.000092   -0.000000
   -3    2    1    7    4    0.002603   -0.000000
   -3    2    1    1    5    0.003115    0.000000
   -3    2    1    2    5   -0.001184    0.000000
   -3    2    1    3    5   -0.003793   -0.000000
   -3    2    1    4    5    0.001047   -0.000000
   -3    2    1    5    5    0.002858   -0.000000
   -3    2    1    6    5    0.000098    0.000000
   -3    2    1    7    5    0.000160   -0.000000
   -3    2    1    1    6   -0.003166   -0.000000
   -3    2    1    2    6   -0.001018   -0.000000
   -3    2    1    3    6    0.001750   -0.000000
   -3    2    1    4    6   -0.000345    0.000000
   -3    2    1    5    6   -0.002904   -0.000000
   -3    2    1    6    6   -0.002519    0.000000
   -3    2    1    7    6    0.000506   -0.000000
   -3    2    1    1    7   -0.001758   -0.000000
   -3    2    1    2    7   -0.001086   -0.000000
   -3    2    1    3    7   -0.001373    0.000000
   -3    2    1    4    7   -0.002146   -0.000000
   -3    2    1    5    7   -0.006504    0.000000
   -3    2    1    6    7    0.001658    0.000000
   -3    2    1    7    7   -0.002737    0.000000
   -3    2    2    1    1   -0.002326    0.000000
   -3    2    2    2    1   -0.000242    0.000000
   -3    2    2    3    1    0.002317   -0.000000
   -3    2    2    4    1    0.002317   -0.000000
   -3    2    2    5    1    0.002047   -0.000000
   -3    2    2    6    1   -0.000218   -0.000000
   -3    2    2    7    1   -0.000218   -0.000000
   -3    2    2    1    2    0.000735    0.000000
   -3    2    2    2    2   -0.000845    0.000000
   -3    2    2    3    2    0.002065    0.000000
   -3    2    2    4    2    0.002066    0.000001
   -3    2    2    5    2    0.003093   -0.000000
   -3    2    2    6    2   -0.000797   -0.000000
   -3    2    2    7    2   -0.000797   -0.000000
   -3    2    2    1    3    0.001113   -0.000000
   -3    2    2    2    3   -0.001294    0.000000
   -3    2    2    3    3    0.000848   -0.000000
   -3    2    2    4    3   -0.000326   -0.000001
   -3    2    2    5    3   -0.000688    0.000000
   -3    2    2    6    3   -0.000237    0.000000
   -3    2    2    7    3    0.002289   -0.000000
   -3    2    2    1    4    0.001113   -0.000000
   -3    2    2    2    4   -0.001293    0.000001
   -3    2    2    3    4   -0.000326   -0.000001
   -3    2    2    4    4    0.000848   -0.000000
   -3    2    2    5    4   -0.000688    0.000000
   -3    2    2    6    4    0.002289   -0.000000
   -3    2    2    7    4   -0.000237    0.000000
   -3    2    2    1    5    0.000299   -0.000000
   -3    2    2    2    5    0.001868   -0.000000
   -3    2    2    3    5   -0.000609    0.000000
   -3    2    2    4    5   -0.000609    0.000000
   -3    2    2    5    5   -0.000598    0.000000
   -3    2    2    6    5    0.000104    0.000000
   -3    2    2    7    5    0.000104    0.000000
   -3    2    2    1    6   -0.000549   -0.000000
   -3    2    2    2    6   -0.000840    0.000000
   -3    2    2    3    6    0.000594    0.000000
   -3    2    2    4    6    0.000108   -0.000000
   -3    2    2    5    6    0.000371   -0.000000
   -3    2    2    6    6   -0.000045   -0.000000
   -3    2    2    7    6    0.000303    0.000000
   -3    2    2    1    7   -0.000549    0.000000
   -3    2    2    2    7   -0.000840    0.000000
   -3    2    2    3    7    0.000108   -0.000000
   -3    2    2    4    7    0.000594    0.000000
   -3    2    2    5    7    0.000372   -0.000000
   -3    2    2    6    7    0.000303   -0.000000
   -3    2    2    7    7   -0.000045   -0.000000
   -3    2    3    1    1    0.000728    0.000000
   -3    2    3    2    1    0.000278   -0.000000
   -3    2    3    3    1    0.000727   -0.000000
   -3    2    3    4    1    0.000278   -0.000000
   -3    2    3    5    1   -0.001219   -0.000000
   -3    2    3    6    1    0.001518   -0.000000
   -3    2    3    7    1   -0.001219    0.000000
   -3    2    3    1    2   -0.000278   -0.000000
   -3    2    3    2    2   -0.000646    0.000000
   -3    2    3    3    2   -0.001013    0.000000
   -3    2    3    4    2   -0.001580    0.000001
   -3    2    3    5    2    0.000102    0.000001
   -3    2    3    6    2   -0.001457   -0.000000
   -3    2    3    7    2   -0.000250    0.000000
   -3    2    3    1    3    0.000727   -0.000000
   -3    2    3    2    3    0.001013    0.000000
   -3    2    3    3    3   -0.002544   -0.000000
   -3    2    3    4    3    0.001012    0.000000
   -3    2    3    5    3   -0.000456   -0.000000
   -3    2    3    6    3    0.000627    0.000000
   -3    2    3    7    3   -0.000456   -0.000000
   -3    2    3    1    4   -0.000278   -0.000000
   -3    2    3    2    4   -0.001580    0.000001
   -3    2    3    3    4   -0.001014    0.000000
   -3    2    3    4    4   -0.000646   -0.000000
   -3    2    3    5    4   -0.000249    0.000000
   -3    2    3    6    4   -0.001457   -0.000000
   -3    2    3    7    4    0.000102    0.000000
   -3    2    3    1    5    0.000732   -0.000000
   -3    2    3    2    5   -0.000732   -0.000000
   -3    2    3    3    5   -0.000947    0.000000
   -3    2    3    4    5    0.000948   -0.000000
   -3    2    3    5    5    0.000785   -0.000000
   -3    2    3    6    5   -0.000029    0.000000
   -3    2    3    7    5   -0.001361   -0.000000
   -3    2    3    1    6   -0.000732   -0.000000
   -3    2    3    2    6   -0.000947    0.000000
   -3    2    3    3    6   -0.000732    0.000000
   -3    2    3    4    6   -0.000947   -0.000000
   -3    2    3    5    6    0.000029    0.000000
   -3    2    3    6    6   -0.000902    0.000000
   -3    2    3    7    6    0.000029    0.000000
   -3    2    3    1    7    0.000732    0.000000
   -3    2    3    2    7    0.000948    0.000000
   -3    2    3    3    7   -0.000948   -0.000000
   -3    2    3    4    7   -0.000732    0.000000
   -3    2    3    5    7   -0.001361    0.000000
   -3    2    3    6    7   -0.000029    0.000000
   -3    2    3    7    7    0.000785   -0.000000
   -3    3   -3    1    1   -0.005704   -0.000000
   -3    3   -3    2    1   -0.000000   -0.000000
   -3    3   -3    3    1   -0.000000   -0.000000
   -3    3   -3    4    1   -0.000000   -0.000000
   -3    3   -3    5    1   -0.000732    0.000000
   -3    3   -3    6    1   -0.000732   -0.000000
   -3    3   -3    7    1   -0.000732   -0.000000
   -3    3   -3    1    2   -0.000000    0.000000
   -3    3   -3    2    2    0.003841   -0.000000
   -3    3   -3    3    2    0.000000    0.000001
   -3    3   -3    4    2    0.000000   -0.000000
   -3    3   -3    5    2   -0.000731   -0.000000
   -3    3   -3    6    2    0.000947    0.000000
   -3    3   -3    7    2    0.000948   -0.000000
   -3    3   -3    1    3   -0.000000    0.000000
   -3    3   -3    2    3    0.000000   -0.000001
   -3    3   -3    3    3    0.003841   -0.000000
   -3    3   -3    4    3    0.000000    0.000000
   -3    3   -3    5    3    0.000948   -0.000000
   -3    3   -3    6    3   -0.000732   -0.000000
   -3    3   -3    7    3    0.000947    0.000000
   -3    3   -3    1    4   -0.000000    0.000000
   -3    3   -3    2    4    0.000000    0.000000
   -3    3   -3    3    4    0.000000   -0.000000
   -3    3   -3    4    4    0.003841   -0.000000
   -3    3   -3    5    4    0.000947   -0.000000
   -3    3   -3    6    4    0.000948    0.000000
   -3    3   -3    7    4   -0.000732   -0.000000
   -3    3   -3    1    5   -0.000732   -0.000000
   -3    3   -3    2    5   -0.000731    0.000000
   -3    3   -3    3    5    0.000948    0.000000
   -3    3   -3    4    5    0.000947    0.000000
   -3    3   -3    5    5    0.001197   -0.000000
   -3    3   -3    6    5    0.000000    0.000000
   -3    3   -3    7    5   -0.000000   -0.000000
   -3    3   -3    1    6   -0.000732    0.000000
   -3    3   -3    2    6    0.000947   -0.000000
   -3    3   -3    3    6   -0.000732    0.000000
   -3    3   -3    4    6    0.000948   -0.000000
   -3    3   -3    5    6    0.000000   -0.000000
   -3    3   -3    6    6    0.001197   -0.000000
   -3    3   -3    7    6    0.000000    0.000000
   -3    3   -3    1    7   -0.000732    0.000000
   -3    3   -3    2    7    0.000948    0.000000
   -3    3   -3    3    7    0.000947   -0.000000
   -3    3   -3    4    7   -0.000732    0.000000
   -3    3   -3    5    7   -0.000000    0.000000
   -3    3   -3    6    7    0.000000   -0.000000
   -3    3   -3    7    7    0.001197   -0.000000
   -3    3   -2    1    1    0.000728    0.000000
   -3    3   -2    2    1   -0.000278    0.000000
   -3    3   -2    3    1   -0.000278    0.000000
   -3    3   -2    4    1    0.000727   -0.000000
   -3    3   -2    5    1    0.000732   -0.000000
   -3    3   -2    6    1    0.000732    0.000000
   -3    3   -2    7    1   -0.000732    0.000000
   -3    3   -2    1    2    0.000278    0.000000
   -3    3   -2    2    2   -0.000646   -0.000000
   -3    3   -2    3    2   -0.001579   -0.000000
   -3    3   -2    4    2    0.001013   -0.000001
   -3    3   -2    5    2   -0.000732   -0.000000
   -3    3   -2    6    2    0.000948    0.000000
   -3    3   -2    7    2   -0.000948    0.000000
   -3    3   -2    1    3    0.000278    0.000000
   -3    3   -2    2    3   -0.001580   -0.000000
   -3    3   -2    3    3   -0.000646    0.000000
   -3    3   -2    4    3    0.001013   -0.000000
   -3    3   -2    5    3    0.000948   -0.000000
   -3    3   -2    6    3   -0.000732   -0.000000
   -3    3   -2    7    3   -0.000947   -0.000000
   -3    3   -2    1    4    0.000727    0.000000
   -3    3   -2    2    4   -0.001013   -0.000001
   -3    3   -2    3    4   -0.001013   -0.000000
   -3    3   -2    4    4   -0.002544   -0.000000
   -3    3   -2    5    4   -0.000948    0.000000
   -3    3   -2    6    4   -0.000948   -0.000000
   -3    3   -2    7    4   -0.000732   -0.000000
   -3    3   -2    1    5   -0.001219   -0.000000
   -3    3   -2    2    5    0.000102   -0.000000
   -3    3   -2    3    5   -0.000249    0.000000
   -3    3   -2    4    5   -0.000456    0.000000
   -3    3   -2    5    5    0.000785   -0.000000
   -3    3   -2    6    5   -0.001361    0.000000
   -3    3   -2    7    5    0.000029    0.000000
   -3    3   -2    1    6   -0.001219    0.000000
   -3    3   -2    2    6   -0.000249   -0.000000
   -3    3   -2    3    6    0.000102   -0.000000
   -3    3   -2    4    6   -0.000456    0.000000
   -3    3   -2    5    6   -0.001361   -0.000000
   -3    3   -2    6    6    0.000785    0.000000
   -3    3   -2    7    6    0.000029   -0.000000
   -3    3   -2    1    7    0.001518    0.000000
   -3    3   -2    2    7   -0.001457    0.000000
   -3    3   -2    3    7   -0.001457    0.000000
   -3    3   -2    4    7    0.000627   -0.000000
   -3    3   -2    5    7   -0.000029   -0.000000
   -3    3   -2    6    7   -0.000029   -0.000000
   -3    3   -2    7    7   -0.000902   -0.000000
   -3    3   -1    1    1   -0.006844   -0.000000
   -3    3   -1    2    1    0.001951   -0.000000
   -3    3   -1    3    1    0.001951   -0.000000
   -3    3   -1    4    1    0.006129   -0.000000
   -3    3   -1    5    1    0.001219   -0.000000
   -3    3   -1    6    1    0.001220    0.000000
   -3    3   -1    7    1    0.001518    0.000000
   -3    3   -1    1    2   -0.001951   -0.000000
   -3    3   -1    2    2    0.000971    0.000000
   -3    3   -1    3    2    0.002380   -0.000000
   -3    3   -1    4    2   -0.001291   -0.000000
   -3    3   -1    5    2    0.000103    0.000000
   -3    3   -1    6    2   -0.000250    0.000000
   -3    3   -1    7    2    0.001457    0.000000
   -3    3   -1    1    3   -0.001951   -0.000000
   -3    3   -1    2    3    0.002380    0.000000
   -3    3   -1    3    3    0.000970    0.000000
   -3    3   -1    4    3   -0.001290   -0.000000
   -3    3   -1    5    3   -0.000249    0.000000
   -3    3   -1    6    3    0.000102    0.000000
   -3    3   -1    7    3    0.001457   -0.000000
   -3    3   -1    1    4    0.006129    0.000000
   -3    3   -1    2    4    0.001291   -0.000000
   -3    3   -1    3    4    0.001291    0.000000
   -3    3   -1    4    4   -0.000759   -0.000000
   -3    3   -1    5    4    0.000456    0.000000
   -3    3   -1    6    4    0.000455    0.000000
   -3    3   -1    7    4    0.000627    0.000000
   -3    3   -1    1    5    0.000908    0.000000
   -3    3   -1    2    5   -0.000921    0.000000
   -3    3   -1    3    5    0.003245    0.000000
   -3    3   -1    4    5    0.002773   -0.000000
   -3    3   -1    5    5    0.002313    0.000000
   -3    3   -1    6    5   -0.000048   -0.000000
   -3    3   -1    7    5    0.000654   -0.000000
   -3    3   -1    1    6    0.000908    0.000000
   -3    3   -1    2    6    0.003245    0.000000
   -3    3   -1    3    6   -0.000922    0.000000
   -3    3   -1    4    6    0.002773   -0.000000
   -3    3   -1    5    6   -0.000048    0.000000
   -3    3   -1    6    6    0.002313   -0.000000
   -3    3   -1    7    6    0.000655    0.000000
   -3    3   -1    1    7   -0.003856    0.000000
   -3    3   -1    2    7   -0.000103   -0.000000
   -3    3   -1    3    7   -0.000103    0.000000
   -3    3   -1    4    7    0.001885    0.000000
   -3    3   -1    5    7   -0.000654   -0.000000
   -3    3   -1    6    7   -0.000655    0.000000
   -3    3   -1    7    7    0.000936   -0.000000
   -3    3    0    1    1   -0.010816    0.000000
   -3    3    0    2    1    0.000000   -0.000000
   -3    3    0    3    1   -0.000000    0.000000
   -3    3    0    4    1    0.003416    0.000000
   -3    3    0    5    1   -0.000909    0.000000
   -3    3    0    6    1   -0.000908   -0.000000
   -3    3    0    7    1   -0.003857   -0.000000
   -3    3    0    1    2    0.000000    0.000000
   -3    3    0    2    2    0.010050    0.000000
   -3    3    0    3    2   -0.008131    0.000000
   -3    3    0    4    2    0.000001    0.000000
   -3    3    0    5    2   -0.000922   -0.000000
   -3    3    0    6    2    0.003245   -0.000000
   -3    3    0    7    2    0.000103    0.000000
   -3    3    0    1    3   -0.000000   -0.000000
   -3    3    0    2    3   -0.008131   -0.000000
   -3    3    0    3    3    0.010050    0.000000
   -3    3    0    4    3    0.000000   -0.000000
   -3    3    0    5    3    0.003245   -0.000000
   -3    3    0    6    3   -0.000922   -0.000000
   -3    3    0    7    3    0.000103    0.000000
   -3    3    0    1    4    0.003416   -0.000000
   -3    3    0    2    4    0.000001   -0.000000
   -3    3    0    3    4    0.000000    0.000000
   -3    3    0    4    4   -0.009984    0.000000
   -3    3    0    5    4   -0.002773   -0.000000
   -3    3    0    6    4   -0.002773    0.000000
   -3    3    0    7    4    0.001885   -0.000000
   -3    3    0    1    5   -0.000909   -0.000000
   -3    3    0    2    5   -0.000922    0.000000
   -3    3    0    3    5    0.003245    0.000000
   -3    3    0    4    5   -0.002773    0.000000
   -3    3    0    5    5   -0.003559    0.000000
   -3    3    0    6    5    0.002075    0.000000
   -3    3    0    7    5   -0.000000    0.000000
   -3    3    0    1    6   -0.000908    0.000000
   -3    3    0    2    6    0.003245    0.000000
   -3    3    0    3    6   -0.000922    0.000000
   -3    3    0    4    6   -0.002773   -0.000000
   -3    3    0    5    6    0.002075   -0.000000
   -3    3    0    6    6   -0.003559    0.000000
   -3    3    0    7    6   -0.000000   -0.000000
   -3    3    0    1    7   -0.003857    0.000000
   -3    3    0    2    7    0.000103   -0.000000
   -3    3    0    3    7    0.000103   -0.000000
   -3    3    0    4    7    0.001885    0.000000
   -3    3    0    5    7   -0.000000   -0.000000
   -3    3    0    6    7   -0.000000    0.000000
   -3    3    0    7    7    0.008218    0.000000
   -3    3    1    1    1   -0.006844    0.000000
   -3    3    1    2    1   -0.001951    0.000000
   -3    3    1    3    1   -0.001951    0.000000
   -3    3    1    4    1    0.006129   -0.000000
   -3    3    1    5    1    0.000908   -0.000000
   -3    3    1    6    1    0.000908   -0.000000
   -3    3    1    7    1   -0.003856   -0.000000
   -3    3    1    1    2    0.001951    0.000000
   -3    3    1    2    2    0.000971   -0.000000
   -3    3    1    3    2    0.002380   -0.000000
   -3    3    1    4    2    0.001291    0.000000
   -3    3    1    5    2   -0.000921   -0.000000
   -3    3    1    6    2    0.003245   -0.000000
   -3    3    1    7    2   -0.000103    0.000000
   -3    3    1    1    3    0.001951    0.000000
   -3    3    1    2    3    0.002380    0.000000
   -3    3    1    3    3    0.000970   -0.000000
   -3    3    1    4    3    0.001291   -0.000000
   -3    3    1    5    3    0.003245   -0.000000
   -3    3    1    6    3   -0.000922   -0.000000
   -3    3    1    7    3   -0.000103   -0.000000
   -3    3    1    1    4    0.006129    0.000000
   -3    3    1    2    4   -0.001291    0.000000
   -3    3    1    3    4   -0.001290    0.000000
   -3    3    1    4    4   -0.000759    0.000000
   -3    3    1    5    4    0.002773    0.000000
   -3    3    1    6    4    0.002773    0.000000
   -3    3    1    7    4    0.001885   -0.000000
   -3    3    1    1    5    0.001219    0.000000
   -3    3    1    2    5    0.000103   -0.000000
   -3    3    1    3    5   -0.000249   -0.000000
   -3    3    1    4    5    0.000456   -0.000000
   -3    3    1    5    5    0.002313   -0.000000
   -3    3    1    6    5   -0.000048   -0.000000
   -3    3    1    7    5   -0.000654    0.000000
   -3    3    1    1    6    0.001220   -0.000000
   -3    3    1    2    6   -0.000250   -0.000000
   -3    3    1    3    6    0.000102   -0.000000
   -3    3    1    4    6    0.000455   -0.000000
   -3    3    1    5    6   -0.000048    0.000000
   -3    3    1    6    6    0.002313    0.000000
   -3    3    1    7    6   -0.000655   -0.000000
   -3    3    1    1    7    0.001518   -0.000000
   -3    3    1    2    7    0.001457   -0.000000
   -3    3    1    3    7    0.001457    0.000000
   -3    3    1    4    7    0.000627   -0.000000
   -3    3    1    5    7    0.000654    0.000000
   -3    3    1    6    7    0.000655   -0.000000
   -3    3    1    7    7    0.000936    0.000000
   -3    3    2    1    1    0.000728   -0.000000
   -3    3    2    2    1    0.000278   -0.000000
   -3    3    2    3    1    0.000278   -0.000000
   -3    3    2    4    1    0.000727   -0.000000
   -3    3    2    5    1   -0.001219    0.000000
   -3    3    2    6    1   -0.001219   -0.000000
   -3    3    2    7    1    0.001518   -0.000000
   -3    3    2    1    2   -0.000278   -0.000000
   -3    3    2    2    2   -0.000646    0.000000
   -3    3    2    3    2   -0.001580    0.000000
   -3    3    2    4    2   -0.001013    0.000001
   -3    3    2    5    2    0.000102    0.000000
   -3    3    2    6    2   -0.000249    0.000000
   -3    3    2    7    2   -0.001457   -0.000000
   -3    3    2    1    3   -0.000278   -0.000000
   -3    3    2    2    3   -0.001579    0.000000
   -3    3    2    3    3   -0.000646   -0.000000
   -3    3    2    4    3   -0.001013    0.000000
   -3    3    2    5    3   -0.000249   -0.000000
   -3    3    2    6    3    0.000102    0.000000
   -3    3    2    7    3   -0.001457   -0.000000
   -3    3    2    1    4    0.000727    0.000000
   -3    3    2    2    4    0.001013    0.000001
   -3    3    2    3    4    0.001013    0.000000
   -3    3    2    4    4   -0.002544    0.000000
   -3    3    2    5    4   -0.000456   -0.000000
   -3    3    2    6    4   -0.000456   -0.000000
   -3    3    2    7    4    0.000627    0.000000
   -3    3    2    1    5    0.000732    0.000000
   -3    3    2    2    5   -0.000732    0.000000
   -3    3    2    3    5    0.000948    0.000000
   -3    3    2    4    5   -0.000948   -0.000000
   -3    3    2    5    5    0.000785    0.000000
   -3    3    2    6    5   -0.001361    0.000000
   -3    3    2    7    5   -0.000029    0.000000
   -3    3    2    1    6    0.000732   -0.000000
   -3    3    2    2    6    0.000948   -0.000000
   -3    3    2    3    6   -0.000732    0.000000
   -3    3    2    4    6   -0.000948    0.000000
   -3    3    2    5    6   -0.001361   -0.000000
   -3    3    2    6    6    0.000785   -0.000000
   -3    3    2    7    6   -0.000029    0.000000
   -3    3    2    1    7   -0.000732   -0.000000
   -3    3    2    2    7   -0.000948   -0.000000
   -3    3    2    3    7   -0.000947    0.000000
   -3    3    2    4    7   -0.000732    0.000000
   -3    3    2    5    7    0.000029   -0.000000
   -3    3    2    6    7    0.000029    0.000000
   -3    3    2    7    7   -0.000902    0.000000
   -3    3    3    1    1   -0.005704    0.000000
   -3    3    3    2    1   -0.000000   -0.000000
   -3    3    3    3    1   -0.000000   -0.000000
   -3    3    3    4    1   -0.000000   -0.000000
   -3    3    3    5    1   -0.000732    0.000000
   -3    3    3    6    1   -0.000732   -0.000000
   -3    3    3    7    1   -0.000732   -0.000000
   -3    3    3    1    2   -0.000000    0.000000
   -3    3    3    2    2    0.003841    0.000000
   -3    3    3    3    2    0.000000    0.000001
   -3    3    3    4    2    0.000000   -0.000000
   -3    3    3    5    2   -0.000731   -0.000000
   -3    3    3    6    2    0.000947    0.000000
   -3    3    3    7    2    0.000948   -0.000000
   -3    3    3    1    3   -0.000000    0.000000
   -3    3    3    2    3    0.000000   -0.000001
   -3    3    3    3    3    0.003841    0.000000
   -3    3    3    4    3    0.000000    0.000000
   -3    3    3    5    3    0.000948   -0.000000
   -3    3    3    6    3   -0.000732   -0.000000
   -3    3    3    7    3    0.000947    0.000000
   -3    3    3    1    4   -0.000000    0.000000
   -3    3    3    2    4    0.000000    0.000000
   -3    3    3    3    4    0.000000   -0.000000
   -3    3    3    4    4    0.003841    0.000000
   -3    3    3    5    4    0.000947   -0.000000
   -3    3    3    6    4    0.000948    0.000000
   -3    3    3    7    4   -0.000732   -0.000000
   -3    3    3    1    5   -0.000732   -0.000000
   -3    3    3    2    5   -0.000731    0.000000
   -3    3    3    3    5    0.000948    0.000000
   -3    3    3    4    5    0.000947    0.000000
   -3    3    3    5    5    0.001197    0.000000
   -3    3    3    6    5    0.000000    0.000000
   -3    3    3    7    5   -0.000000   -0.000000
   -3    3    3    1    6   -0.000732    0.000000
   -3    3    3    2    6    0.000947   -0.000000
   -3    3    3    3    6   -0.000732    0.000000
   -3    3    3    4    6    0.000948   -0.000000
   -3    3    3    5    6    0.000000   -0.000000
   -3    3    3    6    6    0.001197    0.000000
   -3    3    3    7    6    0.000000    0.000000
   -3    3    3    1    7   -0.000732    0.000000
   -3    3    3    2    7    0.000948    0.000000
   -3    3    3    3    7    0.000947   -0.000000
   -3    3    3    4    7   -0.000732    0.000000
   -3    3    3    5    7   -0.000000    0.000000
   -3    3    3    6    7    0.000000   -0.000000
   -3    3    3    7    7    0.001197    0.000000
   -2   -3    2    1    1    0.000728   -0.000000
   -2   -3    2    2    1    0.000278   -0.000000
   -2   -3    2    3    1   -0.000727   -0.000000
   -2   -3    2    4    1   -0.000278    0.000000
   -2   -3    2    5    1   -0.000299   -0.000000
   -2   -3    2    6    1    0.000549   -0.000000
   -2   -3    2    7    1   -0.000549   -0.000000
   -2   -3    2    1    2   -0.000278   -0.000000
   -2   -3    2    2    2   -0.000646   -0.000000
   -2   -3    2    3    2    0.001013   -0.000000
   -2   -3    2    4    2    0.001579    0.000001
   -2   -3    2    5    2    0.001867    0.000000
   -2   -3    2    6    2   -0.000840   -0.000000
   -2   -3    2    7    2    0.000840    0.000000
   -2   -3    2    1    3   -0.000727   -0.000000
   -2   -3    2    2    3   -0.001013   -0.000000
   -2   -3    2    3    3   -0.002544    0.000000
   -2   -3    2    4    3    0.001013    0.000000
   -2   -3    2    5    3   -0.000609   -0.000000
   -2   -3    2    6    3    0.000594    0.000000
   -2   -3    2    7    3   -0.000108    0.000000
   -2   -3    2    1    4    0.000278    0.000000
   -2   -3    2    2    4    0.001579    0.000001
   -2   -3    2    3    4   -0.001013    0.000000
   -2   -3    2    4    4   -0.000646   -0.000000
   -2   -3    2    5    4    0.000609    0.000000
   -2   -3    2    6    4   -0.000108   -0.000000
   -2   -3    2    7    4    0.000594   -0.000000
   -2   -3    2    1    5   -0.000549    0.000000
   -2   -3    2    2    5    0.000594    0.000000
   -2   -3    2    3    5   -0.000108   -0.000000
   -2   -3    2    4    5    0.000840   -0.000000
   -2   -3    2    5    5    0.000785    0.000000
   -2   -3    2    6    5    0.000029   -0.000000
   -2   -3    2    7    5    0.001361   -0.000000
   -2   -3    2    1    6    0.000549   -0.000000
   -2   -3    2    2    6   -0.000108   -0.000000
   -2   -3    2    3    6    0.000594    0.000000
   -2   -3    2    4    6   -0.000840   -0.000000
   -2   -3    2    5    6   -0.000029   -0.000000
   -2   -3    2    6    6   -0.000902   -0.000000
   -2   -3    2    7    6    0.000029    0.000000
   -2   -3    2    1    7   -0.000299    0.000000
   -2   -3    2    2    7    0.000609   -0.000000
   -2   -3    2    3    7   -0.000610    0.000000
   -2   -3    2    4    7    0.001868   -0.000000
   -2   -3    2    5    7    0.001361   -0.000000
   -2   -3    2    6    7   -0.000029    0.000000
   -2   -3    2    7    7    0.000785    0.000000
   -2   -3    3    1    1    0.000728    0.000000
   -2   -3    3    2    1    0.000727   -0.000000
   -2   -3    3    3    1   -0.000278    0.000000
   -2   -3    3    4    1   -0.000278    0.000000
   -2   -3    3    5    1   -0.000732   -0.000000
   -2   -3    3    6    1    0.000732   -0.000000
   -2   -3    3    7    1    0.000732    0.000000
   -2   -3    3    1    2    0.000727   -0.000000
   -2   -3    3    2    2   -0.002544   -0.000000
   -2   -3    3    3    2   -0.001014   -0.000001
   -2   -3    3    4    2   -0.001013   -0.000001
   -2   -3    3    5    2   -0.000732   -0.000000
   -2   -3    3    6    2   -0.000948    0.000000
   -2   -3    3    7    2   -0.000947    0.000000
   -2   -3    3    1    3    0.000278    0.000000
   -2   -3    3    2    3    0.001013   -0.000001
   -2   -3    3    3    3   -0.000646    0.000000
   -2   -3    3    4    3   -0.001580    0.000001
   -2   -3    3    5    3   -0.000947    0.000000
   -2   -3    3    6    3   -0.000731   -0.000001
   -2   -3    3    7    3    0.000948    0.000000
   -2   -3    3    1    4    0.000278    0.000000
   -2   -3    3    2    4    0.001014   -0.000001
   -2   -3    3    3    4   -0.001580    0.000000
   -2   -3    3    4    4   -0.000646   -0.000000
   -2   -3    3    5    4   -0.000947   -0.000000
   -2   -3    3    6    4    0.000948   -0.000000
   -2   -3    3    7    4   -0.000732   -0.000000
   -2   -3    3    1    5    0.001518    0.000000
   -2   -3    3    2    5    0.000627    0.000000
   -2   -3    3    3    5   -0.001457    0.000000
   -2   -3    3    4    5   -0.001457   -0.000000
   -2   -3    3    5    5   -0.000902    0.000000
   -2   -3    3    6    5   -0.000029   -0.000000
   -2   -3    3    7    5   -0.000029   -0.000000
   -2   -3    3    1    6   -0.001219    0.000000
   -2   -3    3    2    6   -0.000456    0.000000
   -2   -3    3    3    6    0.000102   -0.000000
   -2   -3    3    4    6   -0.000250    0.000000
   -2   -3    3    5    6    0.000029    0.000000
   -2   -3    3    6    6    0.000785   -0.000000
   -2   -3    3    7    6   -0.001361    0.000000
   -2   -3    3    1    7   -0.001219    0.000000
   -2   -3    3    2    7   -0.000456    0.000000
   -2   -3    3    3    7   -0.000249    0.000000
   -2   -3    3    4    7    0.000102   -0.000000
   -2   -3    3    5    7    0.000029   -0.000000
   -2   -3    3    6    7   -0.001361   -0.000000
   -2   -3    3    7    7    0.000785   -0.000000
   -2   -2    0    1    1    0.000010    0.000000
   -2   -2    0    2    1   -0.000170    0.000000
   -2   -2    0    3    1   -0.000171    0.000000
   -2   -2    0    4    1    0.000170   -0.000000
   -2   -2    0    5    1   -0.000525   -0.000000
   -2   -2    0    6    1   -0.000525    0.000000
   -2   -2    0    7    1   -0.000130    0.000000
   -2   -2    0    1    2   -0.000760   -0.000000
   -2   -2    0    2    2   -0.000632   -0.000000
   -2   -2    0    3    2   -0.001762    0.000000
   -2   -2    0    4    2    0.001764   -0.000000
   -2   -2    0    5    2   -0.000421   -0.000000
   -2   -2    0    6    2    0.002225   -0.000000
   -2   -2    0    7    2   -0.000538   -0.000000
   -2   -2    0    1    3   -0.000760    0.000000
   -2   -2    0    2    3   -0.001762    0.000000
   -2   -2    0    3    3   -0.000632    0.000000
   -2   -2    0    4    3    0.001762   -0.000000
   -2   -2    0    5    3    0.002226   -0.000000
   -2   -2    0    6    3   -0.000420   -0.000000
   -2   -2    0    7    3   -0.000538   -0.000000
   -2   -2    0    1    4    0.000760   -0.000000
   -2   -2    0    2    4    0.001764   -0.000000
   -2   -2    0    3    4    0.001762   -0.000000
   -2   -2    0    4    4   -0.000632    0.000000
   -2   -2    0    5    4   -0.000495    0.000000
   -2   -2    0    6    4   -0.000495   -0.000000
   -2   -2    0    7    4    0.005646   -0.000000
   -2   -2    0    1    5    0.000219    0.000000
   -2   -2    0    2    5   -0.000236   -0.000000
   -2   -2    0    3    5    0.002289    0.000000
   -2   -2    0    4    5    0.000797   -0.000000
   -2   -2    0    5    5    0.000055   -0.000000
   -2   -2    0    6    5   -0.001208   -0.000000
   -2   -2    0    7    5    0.001208    0.000000
   -2   -2    0    1    6    0.000218   -0.000000
   -2   -2    0    2    6    0.002289    0.000000
   -2   -2    0    3    6   -0.000236   -0.000000
   -2   -2    0    4    6    0.000797    0.000000
   -2   -2    0    5    6   -0.001208    0.000000
   -2   -2    0    6    6    0.000056   -0.000000
   -2   -2    0    7    6    0.001208   -0.000000
   -2   -2    0    1    7    0.002046    0.000000
   -2   -2    0    2    7    0.000687   -0.000000
   -2   -2    0    3    7    0.000688    0.000000
   -2   -2    0    4    7    0.003093    0.000000
   -2   -2    0    5    7    0.001208   -0.000000
   -2   -2    0    6    7    0.001208    0.000000
   -2   -2    0    7    7    0.000055   -0.000000
   -2   -2    1    1    1   -0.002326   -0.000000
   -2   -2    1    2    1   -0.001113   -0.000000
   -2   -2    1    3    1   -0.001113   -0.000000
   -2   -2    1    4    1    0.000735   -0.000000
   -2   -2    1    5    1   -0.000164   -0.000000
   -2   -2    1    6    1   -0.000164   -0.000000
   -2   -2    1    7    1    0.000164   -0.000000
   -2   -2    1    1    2   -0.002317   -0.000000
   -2   -2    1    2    2    0.000848    0.000000
   -2   -2    1    3    2   -0.000325    0.000001
   -2   -2    1    4    2   -0.002066    0.000001
   -2   -2    1    5    2    0.000307    0.000001
   -2   -2    1    6    2   -0.000570    0.000000
   -2   -2    1    7    2    0.000571   -0.000000
   -2   -2    1    1    3   -0.002317    0.000000
   -2   -2    1    2    3   -0.000326    0.000001
   -2   -2    1    3    3    0.000848    0.000000
   -2   -2    1    4    3   -0.002066    0.000001
   -2   -2    1    5    3   -0.000571    0.000000
   -2   -2    1    6    3    0.000307    0.000000
   -2   -2    1    7    3    0.000571   -0.000000
   -2   -2    1    1    4   -0.000242   -0.000000
   -2   -2    1    2    4    0.001293    0.000000
   -2   -2    1    3    4    0.001293    0.000000
   -2   -2    1    4    4   -0.000845   -0.000000
   -2   -2    1    5    4    0.000571   -0.000000
   -2   -2    1    6    4    0.000570   -0.000000
   -2   -2    1    7    4    0.000307    0.000001
   -2   -2    1    1    5    0.000531   -0.000000
   -2   -2    1    2    5    0.000167    0.000000
   -2   -2    1    3    5    0.001467    0.000000
   -2   -2    1    4    5    0.000370   -0.000000
   -2   -2    1    5    5   -0.000045    0.000000
   -2   -2    1    6    5    0.000303    0.000000
   -2   -2    1    7    5   -0.000104   -0.000000
   -2   -2    1    1    6    0.000531   -0.000000
   -2   -2    1    2    6    0.001467   -0.000000
   -2   -2    1    3    6    0.000167    0.000000
   -2   -2    1    4    6    0.000369    0.000000
   -2   -2    1    5    6    0.000303   -0.000000
   -2   -2    1    6    6   -0.000045    0.000000
   -2   -2    1    7    6   -0.000104    0.000000
   -2   -2    1    1    7    0.000781    0.000000
   -2   -2    1    2    7   -0.002231   -0.000000
   -2   -2    1    3    7   -0.002231   -0.000000
   -2   -2    1    4    7    0.001632   -0.000000
   -2   -2    1    5    7   -0.000371   -0.000000
   -2   -2    1    6    7   -0.000372   -0.000000
   -2   -2    1    7    7   -0.000598   -0.000000
   -2   -2    2    1    1   -0.003769    0.000000
   -2   -2    2    2    1    0.000000   -0.000000
   -2   -2    2    3    1   -0.000000    0.000000
   -2   -2    2    4    1    0.002055    0.000000
   -2   -2    2    5    1    0.000549    0.000000
   -2   -2    2    6    1    0.000549   -0.000000
   -2   -2    2    7    1    0.000299    0.000000
   -2   -2    2    1    2    0.000000    0.000000
   -2   -2    2    2    2    0.002230    0.000000
   -2   -2    2    3    2    0.000000   -0.000001
   -2   -2    2    4    2    0.000000    0.000000
   -2   -2    2    5    2    0.000594   -0.000000
   -2   -2    2    6    2    0.000108    0.000000
   -2   -2    2    7    2    0.000609    0.000000
   -2   -2    2    1    3   -0.000000    0.000000
   -2   -2    2    2    3    0.000001   -0.000002
   -2   -2    2    3    3    0.002230   -0.000000
   -2   -2    2    4    3   -0.000000    0.000000
   -2   -2    2    5    3    0.000108   -0.000000
   -2   -2    2    6    3    0.000594   -0.000000
   -2   -2    2    7    3    0.000609    0.000000
   -2   -2    2    1    4   -0.002055    0.000000
   -2   -2    2    2    4    0.000001   -0.000000
   -2   -2    2    3    4   -0.000000    0.000000
   -2   -2    2    4    4   -0.000612    0.000000
   -2   -2    2    5    4    0.000840   -0.000000
   -2   -2    2    6    4    0.000840    0.000000
   -2   -2    2    7    4    0.001868    0.000000
   -2   -2    2    1    5   -0.000531    0.000000
   -2   -2    2    2    5    0.000167    0.000000
   -2   -2    2    3    5    0.001467    0.000000
   -2   -2    2    4    5   -0.000370    0.000000
   -2   -2    2    5    5    0.000541   -0.000000
   -2   -2    2    6    5    0.000000    0.000000
   -2   -2    2    7    5   -0.000000    0.000000
   -2   -2    2    1    6   -0.000531    0.000000
   -2   -2    2    2    6    0.001466    0.000000
   -2   -2    2    3    6    0.000167   -0.000000
   -2   -2    2    4    6   -0.000370   -0.000000
   -2   -2    2    5    6   -0.000000   -0.000000
   -2   -2    2    6    6    0.000541    0.000000
   -2   -2    2    7    6    0.000000   -0.000000
   -2   -2    2    1    7    0.000781    0.000000
   -2   -2    2    2    7    0.002231    0.000000
   -2   -2    2    3    7    0.002231    0.000000
   -2   -2    2    4    7    0.001632   -0.000000
   -2   -2    2    5    7   -0.000000   -0.000000
   -2   -2    2    6    7   -0.000000    0.000000
   -2   -2    2    7    7    0.002816   -0.000000
   -2   -2    3    1    1   -0.002326   -0.000000
   -2   -2    3    2    1    0.001113    0.000000
   -2   -2    3    3    1    0.001113   -0.000000
   -2   -2    3    4    1    0.000735   -0.000000
   -2   -2    3    5    1   -0.000548   -0.000000
   -2   -2    3    6    1   -0.000549    0.000000
   -2   -2    3    7    1    0.000299    0.000000
   -2   -2    3    1    2    0.002317    0.000000
   -2   -2    3    2    2    0.000848    0.000000
   -2   -2    3    3    2   -0.000325    0.000000
   -2   -2    3    4    2    0.002066   -0.000000
   -2   -2    3    5    2    0.000594   -0.000000
   -2   -2    3    6    2    0.000108    0.000000
   -2   -2    3    7    2   -0.000609   -0.000000
   -2   -2    3    1    3    0.002317   -0.000000
   -2   -2    3    2    3   -0.000326    0.000000
   -2   -2    3    3    3    0.000848    0.000000
   -2   -2    3    4    3    0.002065   -0.000001
   -2   -2    3    5    3    0.000108    0.000000
   -2   -2    3    6    3    0.000594   -0.000000
   -2   -2    3    7    3   -0.000609   -0.000000
   -2   -2    3    1    4   -0.000242   -0.000000
   -2   -2    3    2    4   -0.001294    0.000000
   -2   -2    3    3    4   -0.001294   -0.000001
   -2   -2    3    4    4   -0.000845   -0.000000
   -2   -2    3    5    4   -0.000840    0.000000
   -2   -2    3    6    4   -0.000840   -0.000000
   -2   -2    3    7    4    0.001868    0.000000
   -2   -2    3    1    5   -0.000219    0.000000
   -2   -2    3    2    5   -0.000237   -0.000000
   -2   -2    3    3    5    0.002289    0.000000
   -2   -2    3    4    5   -0.000797    0.000000
   -2   -2    3    5    5   -0.000045    0.000000
   -2   -2    3    6    5    0.000303    0.000000
   -2   -2    3    7    5    0.000104   -0.000000
   -2   -2    3    1    6   -0.000218   -0.000000
   -2   -2    3    2    6    0.002289   -0.000000
   -2   -2    3    3    6   -0.000237   -0.000000
   -2   -2    3    4    6   -0.000797   -0.000000
   -2   -2    3    5    6    0.000303   -0.000000
   -2   -2    3    6    6   -0.000045    0.000000
   -2   -2    3    7    6    0.000104   -0.000000
   -2   -2    3    1    7    0.002047    0.000000
   -2   -2    3    2    7   -0.000688   -0.000000
   -2   -2    3    3    7   -0.000688    0.000000
   -2   -2    3    4    7    0.003093    0.000000
   -2   -2    3    5    7    0.000371    0.000000
   -2   -2    3    6    7    0.000372    0.000000
   -2   -2    3    7    7   -0.000598   -0.000000
   -2   -2    4    1    1    0.000010    0.000000
   -2   -2    4    2    1    0.000170   -0.000000
   -2   -2    4    3    1    0.000171   -0.000000
   -2   -2    4    4    1    0.000171   -0.000000
   -2   -2    4    5    1    0.000165   -0.000000
   -2   -2    4    6    1    0.000164    0.000000
   -2   -2    4    7    1    0.000165    0.000000
   -2   -2    4    1    2    0.000760   -0.000000
   -2   -2    4    2    2   -0.000632   -0.000000
   -2   -2    4    3    2   -0.001763    0.000000
   -2   -2    4    4    2   -0.001763    0.000000
   -2   -2    4    5    2    0.000307    0.000001
   -2   -2    4    6    2   -0.000571    0.000000
   -2   -2    4    7    2   -0.000571    0.000000
   -2   -2    4    1    3    0.000760    0.000000
   -2   -2    4    2    3   -0.001763    0.000000
   -2   -2    4    3    3   -0.000632    0.000000
   -2   -2    4    4    3   -0.001762    0.000000
   -2   -2    4    5    3   -0.000571   -0.000000
   -2   -2    4    6    3    0.000307    0.000000
   -2   -2    4    7    3   -0.000571    0.000000
   -2   -2    4    1    4    0.000760    0.000000
   -2   -2    4    2    4   -0.001763    0.000000
   -2   -2    4    3    4   -0.001763    0.000000
   -2   -2    4    4    4   -0.000632    0.000000
   -2   -2    4    5    4   -0.000571    0.000000
   -2   -2    4    6    4   -0.000571   -0.000000
   -2   -2    4    7    4    0.000307    0.000001
   -2   -2    4    1    5    0.002715   -0.000000
   -2   -2    4    2    5   -0.000205   -0.000000
   -2   -2    4    3    5   -0.000266   -0.000000
   -2   -2    4    4    5   -0.000266   -0.000000
   -2   -2    4    5    5    0.000055   -0.000000
   -2   -2    4    6    5   -0.001208   -0.000000
   -2   -2    4    7    5   -0.001208   -0.000000
   -2   -2    4    1    6    0.002714   -0.000000
   -2   -2    4    2    6   -0.000266   -0.000000
   -2   -2    4    3    6   -0.000205   -0.000000
   -2   -2    4    4    6   -0.000266    0.000000
   -2   -2    4    5    6   -0.001208    0.000000
   -2   -2    4    6    6    0.000055   -0.000000
   -2   -2    4    7    6   -0.001208    0.000000
   -2   -2    4    1    7    0.002715   -0.000000
   -2   -2    4    2    7   -0.000266   -0.000000
   -2   -2    4    3    7   -0.000266   -0.000000
   -2   -2    4    4    7   -0.000205   -0.000000
   -2   -2    4    5    7   -0.001208    0.000000
   -2   -2    4    6    7   -0.001208   -0.000000
   -2   -2    4    7    7    0.000055   -0.000000
   -2   -1   -1    1    1    0.000231    0.000000
   -2   -1   -1    2    1    0.004332   -0.000000
   -2   -1   -1    3    1    0.000000    0.000000
   -2   -1   -1    4    1   -0.000000   -0.000000
   -2   -1   -1    5    1   -0.000615   -0.000000
   -2   -1   -1    6    1    0.000616    0.000000
   -2   -1   -1    7    1    0.000615    0.000000
   -2   -1   -1    1    2    0.002399   -0.000000
   -2   -1   -1    2    2    0.000500    0.000000
   -2   -1   -1    3    2   -0.000000    0.000000
   -2   -1   -1    4    2   -0.000001   -0.000001
   -2   -1   -1    5    2   -0.002419    0.000001
   -2   -1   -1    6    2    0.000226    0.000000
   -2   -1   -1    7    2    0.000226    0.000000
   -2   -1   -1    1    3    0.000000    0.000000
   -2   -1   -1    2    3    0.000001    0.000000
   -2   -1   -1    3    3    0.000278   -0.000000
   -2   -1   -1    4    3   -0.003848    0.000001
   -2   -1   -1    5    3    0.000226    0.000000
   -2   -1   -1    6    3   -0.002419    0.000000
   -2   -1   -1    7    3   -0.000226   -0.000000
   -2   -1   -1    1    4   -0.000000    0.000000
   -2   -1   -1    2    4   -0.000001   -0.000000
   -2   -1   -1    3    4   -0.003849    0.000001
   -2   -1   -1    4    4    0.000277   -0.000000
   -2   -1   -1    5    4    0.000226    0.000000
   -2   -1   -1    6    4   -0.000226   -0.000000
   -2   -1   -1    7    4   -0.002419    0.000001
   -2   -1   -1    1    5    0.003390   -0.000000
   -2   -1   -1    2    5    0.002603    0.000000
   -2   -1   -1    3    5   -0.002629   -0.000000
   -2   -1   -1    4    5   -0.002629   -0.000000
   -2   -1   -1    5    5   -0.001702    0.000000
   -2   -1   -1    6    5   -0.000000   -0.000000
   -2   -1   -1    7    5    0.000000   -0.000000
   -2   -1   -1    1    6    0.001884   -0.000000
   -2   -1   -1    2    6   -0.000092   -0.000000
   -2   -1   -1    3    6   -0.001480   -0.000000
   -2   -1   -1    4    6    0.000983    0.000000
   -2   -1   -1    5    6    0.000000   -0.000000
   -2   -1   -1    6    6   -0.001921   -0.000000
   -2   -1   -1    7    6   -0.001300    0.000000
   -2   -1   -1    1    7    0.001884   -0.000000
   -2   -1   -1    2    7   -0.000092   -0.000000
   -2   -1   -1    3    7    0.000982   -0.000000
   -2   -1   -1    4    7   -0.001480   -0.000000
   -2   -1   -1    5    7    0.000000    0.000000
   -2   -1   -1    6    7   -0.001301    0.000000
   -2   -1   -1    7    7   -0.001921   -0.000000
   -2   -1    0    1    1   -0.001523    0.000000
   -2   -1    0    2    1   -0.005170    0.000000
   -2   -1    0    3    1    0.002955   -0.000000
   -2   -1    0    4    1   -0.002774    0.000000
   -2   -1    0    5    1    0.000130   -0.000000
   -2   -1    0    6    1   -0.000525    0.000000
   -2   -1    0    7    1    0.000525    0.000000
   -2   -1    0    1    2   -0.000315    0.000000
   -2   -1    0    2    2   -0.005560   -0.000000
   -2   -1    0    3    2    0.002325   -0.000001
   -2   -1    0    4    2    0.002886   -0.000000
   -2   -1    0    5    2    0.005646   -0.000000
   -2   -1    0    6    2    0.000495   -0.000000
   -2   -1    0    7    2   -0.000495    0.000000
   -2   -1    0    1    3    0.000103   -0.000000
   -2   -1    0    2    3   -0.004137   -0.000001
   -2   -1    0    3    3   -0.003963   -0.000000
   -2   -1    0    4    3   -0.004365    0.000000
   -2   -1    0    5    3    0.000538    0.000000
   -2   -1    0    6    3   -0.000420   -0.000000
   -2   -1    0    7    3   -0.002226    0.000000
   -2   -1    0    1    4   -0.004137    0.000000
   -2   -1    0    2    4   -0.002656   -0.000000
   -2   -1    0    3    4    0.001865   -0.000000
   -2   -1    0    4    4   -0.002900    0.000000
   -2   -1    0    5    4   -0.000538   -0.000000
   -2   -1    0    6    4   -0.002225    0.000000
   -2   -1    0    7    4   -0.000421   -0.000000
   -2   -1    0    1    5   -0.005472   -0.000000
   -2   -1    0    2    5   -0.005550    0.000000
   -2   -1    0    3    5   -0.002314    0.000000
   -2   -1    0    4    5    0.001381    0.000000
   -2   -1    0    5    5   -0.002737   -0.000000
   -2   -1    0    6    5    0.000506    0.000000
   -2   -1    0    7    5   -0.000159    0.000000
   -2   -1    0    1    6    0.009914    0.000000
   -2   -1    0    2    6   -0.001008    0.000000
   -2   -1    0    3    6   -0.000722    0.000000
   -2   -1    0    4    6    0.003021   -0.000000
   -2   -1    0    5    6    0.001658   -0.000000
   -2   -1    0    6    6   -0.002519   -0.000000
   -2   -1    0    7    6   -0.000098    0.000000
   -2   -1    0    1    7    0.001361    0.000000
   -2   -1    0    2    7    0.006678    0.000000
   -2   -1    0    3    7    0.004083    0.000000
   -2   -1    0    4    7    0.013937    0.000000
   -2   -1    0    5    7    0.006504    0.000000
   -2   -1    0    6    7    0.002904   -0.000000
   -2   -1    0    7    7    0.002858    0.000000
   -2   -1    1    1    1   -0.004299    0.000000
   -2   -1    1    2    1    0.001221    0.000000
   -2   -1    1    3    1    0.005894   -0.000000
   -2   -1    1    4    1    0.000072   -0.000000
   -2   -1    1    5    1    0.001759   -0.000000
   -2   -1    1    6    1    0.003167   -0.000000
   -2   -1    1    7    1    0.003115   -0.000000
   -2   -1    1    1    2    0.001221    0.000000
   -2   -1    1    2    2   -0.007501   -0.000000
   -2   -1    1    3    2   -0.002605    0.000001
   -2   -1    1    4    2   -0.003344    0.000001
   -2   -1    1    5    2   -0.002145   -0.000000
   -2   -1    1    6    2   -0.000345   -0.000000
   -2   -1    1    7    2   -0.001047   -0.000000
   -2   -1    1    1    3   -0.005894   -0.000000
   -2   -1    1    2    3    0.002604    0.000001
   -2   -1    1    3    3    0.002673    0.000000
   -2   -1    1    4    3   -0.000120   -0.000001
   -2   -1    1    5    3   -0.001373   -0.000000
   -2   -1    1    6    3    0.001750    0.000000
   -2   -1    1    7    3    0.003793   -0.000000
   -2   -1    1    1    4   -0.000072   -0.000000
   -2   -1    1    2    4    0.003343    0.000001
   -2   -1    1    3    4   -0.000120   -0.000000
   -2   -1    1    4    4   -0.007715   -0.000000
   -2   -1    1    5    4    0.001087    0.000000
   -2   -1    1    6    4    0.001018   -0.000000
   -2   -1    1    7    4   -0.001184   -0.000000
   -2   -1    1    1    5    0.001719    0.000000
   -2   -1    1    2    5    0.001674    0.000000
   -2   -1    1    3    5    0.000951   -0.000000
   -2   -1    1    4    5   -0.017679    0.000000
   -2   -1    1    5    5   -0.009590    0.000000
   -2   -1    1    6    5   -0.004027   -0.000000
   -2   -1    1    7    5    0.002914   -0.000000
   -2   -1    1    1    6   -0.001719    0.000000
   -2   -1    1    2    6    0.000952   -0.000000
   -2   -1    1    3    6    0.001674    0.000000
   -2   -1    1    4    6    0.017680   -0.000000
   -2   -1    1    5    6    0.004027    0.000000
   -2   -1    1    6    6    0.006173   -0.000000
   -2   -1    1    7    6    0.004993   -0.000000
   -2   -1    1    1    7    0.000518   -0.000000
   -2   -1    1    2    7    0.005461   -0.000000
   -2   -1    1    3    7   -0.005461    0.000000
   -2   -1    1    4    7   -0.012330    0.000001
   -2   -1    1    5    7   -0.002914    0.000000
   -2   -1    1    6    7    0.004993    0.000000
   -2   -1    1    7    7    0.007267   -0.000000
   -2   -1    2    1    1   -0.004299    0.000000
   -2   -1    2    2    1   -0.005894    0.000000
   -2   -1    2    3    1   -0.001221    0.000000
   -2   -1    2    4    1    0.000072   -0.000000
   -2   -1    2    5    1    0.000531    0.000000
   -2   -1    2    6    1   -0.000531   -0.000000
   -2   -1    2    7    1   -0.000781    0.000000
   -2   -1    2    1    2    0.005894    0.000000
   -2   -1    2    2    2    0.002673   -0.000000
   -2   -1    2    3    2    0.002605    0.000000
   -2   -1    2    4    2    0.000120   -0.000000
   -2   -1    2    5    2    0.000167   -0.000000
   -2   -1    2    6    2   -0.001467    0.000000
   -2   -1    2    7    2    0.002231   -0.000000
   -2   -1    2    1    3   -0.001221    0.000000
   -2   -1    2    2    3   -0.002604    0.000001
   -2   -1    2    3    3   -0.007501    0.000000
   -2   -1    2    4    3    0.003343   -0.000001
   -2   -1    2    5    3   -0.001467   -0.000000
   -2   -1    2    6    3    0.000167   -0.000000
   -2   -1    2    7    3   -0.002231    0.000000
   -2   -1    2    1    4   -0.000072   -0.000000
   -2   -1    2    2    4    0.000120   -0.000001
   -2   -1    2    3    4   -0.003344   -0.000001
   -2   -1    2    4    4   -0.007715   -0.000000
   -2   -1    2    5    4   -0.000370    0.000000
   -2   -1    2    6    4    0.000370    0.000000
   -2   -1    2    7    4    0.001632    0.000000
   -2   -1    2    1    5   -0.009914   -0.000000
   -2   -1    2    2    5   -0.000723   -0.000000
   -2   -1    2    3    5   -0.001009    0.000000
   -2   -1    2    4    5   -0.003020    0.000000
   -2   -1    2    5    5    0.006173    0.000000
   -2   -1    2    6    5    0.004027   -0.000000
   -2   -1    2    7    5   -0.004993    0.000000
   -2   -1    2    1    6    0.005472    0.000000
   -2   -1    2    2    6   -0.002315    0.000000
   -2   -1    2    3    6   -0.005550   -0.000000
   -2   -1    2    4    6   -0.001381    0.000000
   -2   -1    2    5    6   -0.004027    0.000000
   -2   -1    2    6    6   -0.009590   -0.000000
   -2   -1    2    7    6   -0.002914    0.000000
   -2   -1    2    1    7    0.001361    0.000000
   -2   -1    2    2    7   -0.004083    0.000000
   -2   -1    2    3    7   -0.006678   -0.000000
   -2   -1    2    4    7    0.013937    0.000000
   -2   -1    2    5    7   -0.004993   -0.000000
   -2   -1    2    6    7    0.002914   -0.000000
   -2   -1    2    7    7    0.007267    0.000000
   -2   -1    3    1    1   -0.001523    0.000000
   -2   -1    3    2    1   -0.002955    0.000000
   -2   -1    3    3    1    0.005170   -0.000000
   -2   -1    3    4    1   -0.002774    0.000000
   -2   -1    3    5    1   -0.003166    0.000000
   -2   -1    3    6    1   -0.001758    0.000000
   -2   -1    3    7    1    0.003115    0.000000
   -2   -1    3    1    2   -0.000103   -0.000000
   -2   -1    3    2    2   -0.003964    0.000000
   -2   -1    3    3    2   -0.004138   -0.000001
   -2   -1    3    4    2    0.004363   -0.000000
   -2   -1    3    5    2    0.001750    0.000000
   -2   -1    3    6    2   -0.001373   -0.000000
   -2   -1    3    7    2   -0.003793    0.000000
   -2   -1    3    1    3    0.000316   -0.000000
   -2   -1    3    2    3    0.002325   -0.000001
   -2   -1    3    3    3   -0.005560   -0.000000
   -2   -1    3    4    3   -0.002886   -0.000000
   -2   -1    3    5    3   -0.000345    0.000000
   -2   -1    3    6    3   -0.002145    0.000000
   -2   -1    3    7    3    0.001047    0.000000
   -2   -1    3    1    4   -0.004137    0.000000
   -2   -1    3    2    4   -0.001868   -0.000000
   -2   -1    3    3    4    0.002656   -0.000000
   -2   -1    3    4    4   -0.002900    0.000000
   -2   -1    3    5    4   -0.001018    0.000000
   -2   -1    3    6    4   -0.001086    0.000000
   -2   -1    3    7    4   -0.001184   -0.000000
   -2   -1    3    1    5   -0.001884    0.000000
   -2   -1    3    2    5   -0.001480   -0.000000
   -2   -1    3    3    5   -0.000092   -0.000000
   -2   -1    3    4    5   -0.000982    0.000000
   -2   -1    3    5    5   -0.002519   -0.000000
   -2   -1    3    6    5    0.001658    0.000000
   -2   -1    3    7    5    0.000098   -0.000000
   -2   -1    3    1    6   -0.003390    0.000000
   -2   -1    3    2    6   -0.002629    0.000000
   -2   -1    3    3    6    0.002603    0.000000
   -2   -1    3    4    6    0.002629    0.000000
   -2   -1    3    5    6    0.000506    0.000000
   -2   -1    3    6    6   -0.002737   -0.000000
   -2   -1    3    7    6    0.000160    0.000000
   -2   -1    3    1    7    0.001884   -0.000000
   -2   -1    3    2    7   -0.000982    0.000000
   -2   -1    3    3    7    0.000092    0.000000
   -2   -1    3    4    7   -0.001480   -0.000000
   -2   -1    3    5    7   -0.002904    0.000000
   -2   -1    3    6    7   -0.006504   -0.000000
   -2   -1    3    7    7    0.002858    0.000000
   -2   -1    4    1    1    0.000231    0.000000
   -2   -1    4    2    1    0.000000    0.000000
   -2   -1    4    3    1   -0.004332    0.000000
   -2   -1    4    4    1    0.000000    0.000000
   -2   -1    4    5    1    0.000525    0.000000
   -2   -1    4    6    1   -0.000130   -0.000000
   -2   -1    4    7    1    0.000525   -0.000000
   -2   -1    4    1    2    0.000000    0.000000
   -2   -1    4    2    2    0.000278   -0.000000
   -2   -1    4    3    2   -0.000000    0.000000
   -2   -1    4    4    2    0.003849   -0.000000
   -2   -1    4    5    2   -0.000421   -0.000000
   -2   -1    4    6    2    0.000537    0.000000
   -2   -1    4    7    2    0.002226   -0.000000
   -2   -1    4    1    3   -0.002399    0.000000
   -2   -1    4    2    3    0.000000    0.000000
   -2   -1    4    3    3    0.000499    0.000000
   -2   -1    4    4    3   -0.000001   -0.000000
   -2   -1    4    5    3    0.000495   -0.000000
   -2   -1    4    6    3    0.005646   -0.000000
   -2   -1    4    7    3    0.000495   -0.000000
   -2   -1    4    1    4    0.000000   -0.000000
   -2   -1    4    2    4    0.003849   -0.000000
   -2   -1    4    3    4   -0.000001   -0.000001
   -2   -1    4    4    4    0.000278   -0.000000
   -2   -1    4    5    4    0.002226    0.000000
   -2   -1    4    6    4    0.000538    0.000000
   -2   -1    4    7    4   -0.000421   -0.000000
   -2   -1    4    1    5   -0.002714    0.000000
   -2   -1    4    2    5   -0.000205   -0.000000
   -2   -1    4    3    5    0.000266    0.000000
   -2   -1    4    4    5   -0.000266   -0.000000
   -2   -1    4    5    5   -0.001921   -0.000000
   -2   -1    4    6    5   -0.000000   -0.000000
   -2   -1    4    7    5    0.001300   -0.000000
   -2   -1    4    1    6    0.002714   -0.000000
   -2   -1    4    2    6    0.000266    0.000000
   -2   -1    4    3    6   -0.000205    0.000000
   -2   -1    4    4    6    0.000266    0.000000
   -2   -1    4    5    6   -0.000000   -0.000000
   -2   -1    4    6    6   -0.001702    0.000000
   -2   -1    4    7    6    0.000000    0.000000
   -2   -1    4    1    7   -0.002714    0.000000
   -2   -1    4    2    7   -0.000266   -0.000000
   -2   -1    4    3    7    0.000266    0.000000
   -2   -1    4    4    7   -0.000205    0.000000
   -2   -1    4    5    7    0.001300   -0.000000
   -2   -1    4    6    7    0.000000   -0.000000
   -2   -1    4    7    7   -0.001921   -0.000000
   -2    0   -2    1    1    0.000010    0.000000
   -2    0   -2    2    1   -0.000171    0.000000
   -2    0   -2    3    1    0.000170   -0.000000
   -2    0   -2    4    1   -0.000171    0.000000
   -2    0   -2    5    1   -0.000525    0.000000
   -2    0   -2    6    1   -0.000130   -0.000000
   -2    0   -2    7    1   -0.000525    0.000000
   -2    0   -2    1    2   -0.000760    0.000000
   -2    0   -2    2    2   -0.000632    0.000000
   -2    0   -2    3    2    0.001763   -0.000000
   -2    0   -2    4    2   -0.001762    0.000000
   -2    0   -2    5    2   -0.000420    0.000000
   -2    0   -2    6    2   -0.000538   -0.000000
   -2    0   -2    7    2    0.002226   -0.000000
   -2    0   -2    1    3    0.000760   -0.000000
   -2    0   -2    2    3    0.001763   -0.000000
   -2    0   -2    3    3   -0.000632   -0.000000
   -2    0   -2    4    3    0.001763   -0.000000
   -2    0   -2    5    3   -0.000495    0.000000
   -2    0   -2    6    3    0.005646   -0.000000
   -2    0   -2    7    3   -0.000495    0.000000
   -2    0   -2    1    4   -0.000760   -0.000000
   -2    0   -2    2    4   -0.001762    0.000000
   -2    0   -2    3    4    0.001763   -0.000000
   -2    0   -2    4    4   -0.000632   -0.000000
   -2    0   -2    5    4    0.002226   -0.000000
   -2    0   -2    6    4   -0.000538   -0.000000
   -2    0   -2    7    4   -0.000420   -0.000000
   -2    0   -2    1    5    0.000219    0.000000
   -2    0   -2    2    5   -0.000237   -0.000000
   -2    0   -2    3    5    0.000797    0.000000
   -2    0   -2    4    5    0.002289    0.000000
   -2    0   -2    5    5    0.000056   -0.000000
   -2    0   -2    6    5    0.001208   -0.000000
   -2    0   -2    7    5   -0.001208   -0.000000
   -2    0   -2    1    6    0.002046    0.000000
   -2    0   -2    2    6    0.000688    0.000000
   -2    0   -2    3    6    0.003093    0.000000
   -2    0   -2    4    6    0.000687    0.000000
   -2    0   -2    5    6    0.001208    0.000000
   -2    0   -2    6    6    0.000055   -0.000000
   -2    0   -2    7    6    0.001208   -0.000000
   -2    0   -2    1    7    0.000218    0.000000
   -2    0   -2    2    7    0.002289    0.000000
   -2    0   -2    3    7    0.000797    0.000000
   -2    0   -2    4    7   -0.000236    0.000000
   -2    0   -2    5    7   -0.001208    0.000000
   -2    0   -2    6    7    0.001208    0.000000
   -2    0   -2    7    7    0.000056   -0.000000
   -2    0   -1    1    1   -0.001523    0.000000
   -2    0   -1    2    1   -0.005170    0.000000
   -2    0   -1    3    1   -0.002774    0.000000
   -2    0   -1    4    1    0.002955   -0.000000
   -2    0   -1    5    1    0.000130   -0.000000
   -2    0   -1    6    1    0.000524   -0.000000
   -2    0   -1    7    1   -0.000525   -0.000000
   -2    0   -1    1    2   -0.000315    0.000000
   -2    0   -1    2    2   -0.005560   -0.000000
   -2    0   -1    3    2    0.002887    0.000000
   -2    0   -1    4    2    0.002327   -0.000000
   -2    0   -1    5    2    0.005646   -0.000000
   -2    0   -1    6    2   -0.000495   -0.000000
   -2    0   -1    7    2    0.000495   -0.000000
   -2    0   -1    1    3   -0.004137    0.000000
   -2    0   -1    2    3   -0.002655    0.000001
   -2    0   -1    3    3   -0.002900    0.000000
   -2    0   -1    4    3    0.001867    0.000000
   -2    0   -1    5    3   -0.000538   -0.000000
   -2    0   -1    6    3   -0.000421   -0.000000
   -2    0   -1    7    3   -0.002226   -0.000000
   -2    0   -1    1    4    0.000103   -0.000000
   -2    0   -1    2    4   -0.004135   -0.000000
   -2    0   -1    3    4   -0.004363    0.000001
   -2    0   -1    4    4   -0.003963    0.000000
   -2    0   -1    5    4    0.000537    0.000000
   -2    0   -1    6    4   -0.002226    0.000000
   -2    0   -1    7    4   -0.000421   -0.000000
   -2    0   -1    1    5   -0.005472   -0.000000
   -2    0   -1    2    5   -0.005550   -0.000000
   -2    0   -1    3    5    0.001380   -0.000000
   -2    0   -1    4    5   -0.002315   -0.000000
   -2    0   -1    5    5   -0.002737   -0.000000
   -2    0   -1    6    5   -0.000160   -0.000000
   -2    0   -1    7    5    0.000506    0.000000
   -2    0   -1    1    6    0.001360   -0.000000
   -2    0   -1    2    6    0.006678    0.000000
   -2    0   -1    3    6    0.013937    0.000000
   -2    0   -1    4    6    0.004082   -0.000000
   -2    0   -1    5    6    0.006504    0.000000
   -2    0   -1    6    6    0.002858    0.000000
   -2    0   -1    7    6    0.002903   -0.000000
   -2    0   -1    1    7    0.009913   -0.000000
   -2    0   -1    2    7   -0.001009    0.000000
   -2    0   -1    3    7    0.003020   -0.000000
   -2    0   -1    4    7   -0.000722   -0.000000
   -2    0   -1    5    7    0.001658   -0.000000
   -2    0   -1    6    7   -0.000098    0.000000
   -2    0   -1    7    7   -0.002519   -0.000000
   -2    0    0    1    1   -0.032479    0.000000
   -2    0    0    2    1   -0.044725    0.000000
   -2    0    0    3    1    0.041579   -0.000000
   -2    0    0    4    1    0.041579   -0.000000
   -2    0    0    5    1    0.001762   -0.000000
   -2    0    0    6    1    0.007427   -0.000000
   -2    0    0    7    1    0.007428   -0.000000
   -2    0    0    1    2   -0.044725    0.000000
   -2    0    0    2    2   -0.004480   -0.000000
   -2    0    0    3    2    0.045227    0.000000
   -2    0    0    4    2    0.045228    0.000001
   -2    0    0    5    2    0.015249    0.000000
   -2    0    0    6    2    0.013214   -0.000000
   -2    0    0    7    2    0.013214   -0.000000
   -2    0    0    1    3   -0.041580   -0.000000
   -2    0    0    2    3   -0.045225    0.000000
   -2    0    0    3    3    0.022299    0.000000
   -2    0    0    4    3    0.000790   -0.000000
   -2    0    0    5    3   -0.007663    0.000000
   -2    0    0    6    3   -0.002572    0.000000
   -2    0    0    7    3   -0.001404   -0.000000
   -2    0    0    1    4   -0.041580   -0.000000
   -2    0    0    2    4   -0.045224    0.000000
   -2    0    0    3    4    0.000791   -0.000000
   -2    0    0    4    4    0.022300   -0.000000
   -2    0    0    5    4   -0.007663   -0.000000
   -2    0    0    6    4   -0.001405   -0.000000
   -2    0    0    7    4   -0.002571    0.000000
   -2    0    0    1    5   -0.085185    0.000000
   -2    0    0    2    5   -0.124659   -0.000000
   -2    0    0    3    5   -0.000270   -0.000000
   -2    0    0    4    5   -0.000270   -0.000000
   -2    0    0    5    5   -0.039950    0.000000
   -2    0    0    6    5   -0.030902   -0.000000
   -2    0    0    7    5   -0.030902   -0.000000
   -2    0    0    1    6    0.001123   -0.000001
   -2    0    0    2    6    0.079350   -0.000001
   -2    0    0    3    6    0.032004   -0.000000
   -2    0    0    4    6    0.034457    0.000000
   -2    0    0    5    6    0.030902   -0.000000
   -2    0    0    6    6    0.036185   -0.000000
   -2    0    0    7    6    0.037512    0.000000
   -2    0    0    1    7    0.001123   -0.000001
   -2    0    0    2    7    0.079350   -0.000001
   -2    0    0    3    7    0.034458    0.000000
   -2    0    0    4    7    0.032004   -0.000000
   -2    0    0    5    7    0.030902   -0.000000
   -2    0    0    6    7    0.037512   -0.000000
   -2    0    0    7    7    0.036185    0.000000
   -2    0    1    1    1   -0.003479   -0.000000
   -2    0    1    2    1   -0.023938   -0.000000
   -2    0    1    3    1    0.023938   -0.000000
   -2    0    1    4    1   -0.056248    0.000000
   -2    0    1    5    1   -0.005472    0.000000
   -2    0    1    6    1   -0.009915    0.000000
   -2    0    1    7    1   -0.001362    0.000000
   -2    0    1    1    2    0.017715   -0.000000
   -2    0    1    2    2    0.017087    0.000000
   -2    0    1    3    2   -0.012427   -0.000000
   -2    0    1    4    2   -0.018598   -0.000001
   -2    0    1    5    2   -0.005550    0.000000
   -2    0    1    6    2    0.001008    0.000000
   -2    0    1    7    2   -0.006679    0.000000
   -2    0    1    1    3   -0.017715    0.000000
   -2    0    1    2    3   -0.012426   -0.000001
   -2    0    1    3    3    0.017087    0.000000
   -2    0    1    4    3    0.018600    0.000001
   -2    0    1    5    3    0.002314    0.000000
   -2    0    1    6    3   -0.000723    0.000000
   -2    0    1    7    3    0.004083    0.000000
   -2    0    1    1    4   -0.012965    0.000000
   -2    0    1    2    4    0.009491   -0.000000
   -2    0    1    3    4   -0.009490    0.000000
   -2    0    1    4    4   -0.018337   -0.000000
   -2    0    1    5    4   -0.001381   -0.000000
   -2    0    1    6    4    0.003020    0.000000
   -2    0    1    7    4    0.013937   -0.000000
   -2    0    1    1    5   -0.001124    0.000000
   -2    0    1    2    5    0.032003   -0.000000
   -2    0    1    3    5    0.079351   -0.000001
   -2    0    1    4    5   -0.034459   -0.000000
   -2    0    1    5    5    0.003665   -0.000000
   -2    0    1    6    5   -0.001850    0.000000
   -2    0    1    7    5    0.029358   -0.000000
   -2    0    1    1    6    0.085184    0.000000
   -2    0    1    2    6   -0.000270    0.000000
   -2    0    1    3    6   -0.124659   -0.000000
   -2    0    1    4    6    0.000270   -0.000000
   -2    0    1    5    6   -0.001850    0.000000
   -2    0    1    6    6    0.003665   -0.000000
   -2    0    1    7    6   -0.029358    0.000000
   -2    0    1    1    7    0.001124   -0.000000
   -2    0    1    2    7   -0.034459    0.000000
   -2    0    1    3    7   -0.079351    0.000000
   -2    0    1    4    7    0.032004   -0.000000
   -2    0    1    5    7   -0.007150    0.000000
   -2    0    1    6    7    0.007149   -0.000000
   -2    0    1    7    7   -0.036886    0.000000
   -2    0    2    1    1   -0.032479   -0.000000
   -2    0    2    2    1   -0.041580    0.000000
   -2    0    2    3    1    0.044725    0.000000
   -2    0    2    4    1    0.041580   -0.000000
   -2    0    2    5    1    0.009913   -0.000000
   -2    0    2    6    1    0.005472    0.000000
   -2    0    2    7    1   -0.001361    0.000000
   -2    0    2    1    2    0.041579    0.000000
   -2    0    2    2    2    0.022299   -0.000000
   -2    0    2    3    2   -0.045228    0.000000
   -2    0    2    4    2   -0.000791    0.000000
   -2    0    2    5    2   -0.000722   -0.000000
   -2    0    2    6    2    0.002315   -0.000000
   -2    0    2    7    2   -0.004082   -0.000000
   -2    0    2    1    3    0.044725   -0.000000
   -2    0    2    2    3    0.045224    0.000000
   -2    0    2    3    3   -0.004480    0.000000
   -2    0    2    4    3   -0.045223   -0.000001
   -2    0    2    5    3    0.001008    0.000000
   -2    0    2    6    3   -0.005550    0.000000
   -2    0    2    7    3    0.006679   -0.000000
   -2    0    2    1    4   -0.041579   -0.000000
   -2    0    2    2    4   -0.000790   -0.000000
   -2    0    2    3    4    0.045229   -0.000001
   -2    0    2    4    4    0.022300   -0.000000
   -2    0    2    5    4   -0.003021   -0.000000
   -2    0    2    6    4    0.001381   -0.000000
   -2    0    2    7    4    0.013937   -0.000000
   -2    0    2    1    5   -0.001361   -0.000000
   -2    0    2    2    5    0.013938    0.000000
   -2    0    2    3    5    0.006678    0.000000
   -2    0    2    4    5   -0.004083    0.000000
   -2    0    2    5    5    0.036185   -0.000000
   -2    0    2    6    5    0.030902   -0.000000
   -2    0    2    7    5   -0.037512    0.000000
   -2    0    2    1    6    0.005472    0.000000
   -2    0    2    2    6    0.001380   -0.000000
   -2    0    2    3    6   -0.005550   -0.000000
   -2    0    2    4    6    0.002314   -0.000000
   -2    0    2    5    6   -0.030902   -0.000000
   -2    0    2    6    6   -0.039950   -0.000000
   -2    0    2    7    6    0.030902    0.000000
   -2    0    2    1    7    0.009914    0.000000
   -2    0    2    2    7   -0.003020    0.000000
   -2    0    2    3    7    0.001008   -0.000000
   -2    0    2    4    7   -0.000722   -0.000000
   -2    0    2    5    7   -0.037512   -0.000000
   -2    0    2    6    7   -0.030902    0.000000
   -2    0    2    7    7    0.036185   -0.000000
   -2    0    3    1    1   -0.001523    0.000000
   -2    0    3    2    1    0.002774   -0.000000
   -2    0    3    3    1    0.005170   -0.000000
   -2    0    3    4    1    0.002955   -0.000000
   -2    0    3    5    1   -0.007429    0.000000
   -2    0    3    6    1   -0.001762    0.000000
   -2    0    3    7    1    0.007429    0.000000
   -2    0    3    1    2    0.004137   -0.000000
   -2    0    3    2    2   -0.002900    0.000000
   -2    0    3    3    2   -0.002656   -0.000000
   -2    0    3    4    2   -0.001867   -0.000000
   -2    0    3    5    2   -0.002572    0.000000
   -2    0    3    6    2   -0.007663    0.000000
   -2    0    3    7    2    0.001404    0.000000
   -2    0    3    1    3    0.000315   -0.000000
   -2    0    3    2    3    0.002887   -0.000001
   -2    0    3    3    3   -0.005560   -0.000000
   -2    0    3    4    3   -0.002326    0.000000
   -2    0    3    5    3    0.013215   -0.000000
   -2    0    3    6    3    0.015249   -0.000000
   -2    0    3    7    3   -0.013215    0.000000
   -2    0    3    1    4    0.000103    0.000000
   -2    0    3    2    4    0.004365   -0.000000
   -2    0    3    3    4    0.004136    0.000000
   -2    0    3    4    4   -0.003964    0.000000
   -2    0    3    5    4    0.001404    0.000000
   -2    0    3    6    4    0.007663    0.000000
   -2    0    3    7    4   -0.002571    0.000000
   -2    0    3    1    5   -0.002046    0.000000
   -2    0    3    2    5    0.003093    0.000000
   -2    0    3    3    5    0.000688    0.000000
   -2    0    3    4    5   -0.000688   -0.000000
   -2    0    3    5    5    0.002858    0.000000
   -2    0    3    6    5    0.006504    0.000000
   -2    0    3    7    5   -0.002904    0.000000
   -2    0    3    1    6   -0.000219   -0.000000
   -2    0    3    2    6    0.000797    0.000000
   -2    0    3    3    6   -0.000237   -0.000000
   -2    0    3    4    6   -0.002289    0.000000
   -2    0    3    5    6   -0.000160    0.000000
   -2    0    3    6    6   -0.002737   -0.000000
   -2    0    3    7    6   -0.000506    0.000000
   -2    0    3    1    7    0.000218    0.000000
   -2    0    3    2    7   -0.000797   -0.000000
   -2    0    3    3    7   -0.002289    0.000000
   -2    0    3    4    7   -0.000236   -0.000000
   -2    0    3    5    7    0.000098   -0.000000
   -2    0    3    6    7   -0.001658   -0.000000
   -2    0    3    7    7   -0.002519   -0.000000
   -2    0    4    1    1    0.000010    0.000000
   -2    0    4    2    1   -0.000171    0.000000
   -2    0    4    3    1    0.000170   -0.000000
   -2    0    4    4    1   -0.000171    0.000000
   -2    0    4    5    1   -0.000525    0.000000
   -2    0    4    6    1   -0.000130   -0.000000
   -2    0    4    7    1   -0.000525    0.000000
   -2    0    4    1    2   -0.000760    0.000000
   -2    0    4    2    2   -0.000632    0.000000
   -2    0    4    3    2    0.001763   -0.000000
   -2    0    4    4    2   -0.001762    0.000000
   -2    0    4    5    2   -0.000420    0.000000
   -2    0    4    6    2   -0.000538   -0.000000
   -2    0    4    7    2    0.002226   -0.000000
   -2    0    4    1    3    0.000760   -0.000000
   -2    0    4    2    3    0.001763   -0.000000
   -2    0    4    3    3   -0.000632   -0.000000
   -2    0    4    4    3    0.001763   -0.000000
   -2    0    4    5    3   -0.000495    0.000000
   -2    0    4    6    3    0.005646   -0.000000
   -2    0    4    7    3   -0.000495    0.000000
   -2    0    4    1    4   -0.000760   -0.000000
   -2    0    4    2    4   -0.001762    0.000000
   -2    0    4    3    4    0.001763   -0.000000
   -2    0    4    4    4   -0.000632   -0.000000
   -2    0    4    5    4    0.002226   -0.000000
   -2    0    4    6    4   -0.000538   -0.000000
   -2    0    4    7    4   -0.000420   -0.000000
   -2    0    4    1    5    0.000219    0.000000
   -2    0    4    2    5   -0.000237   -0.000000
   -2    0    4    3    5    0.000797    0.000000
   -2    0    4    4    5    0.002289    0.000000
   -2    0    4    5    5    0.000056   -0.000000
   -2    0    4    6    5    0.001208   -0.000000
   -2    0    4    7    5   -0.001208   -0.000000
   -2    0    4    1    6    0.002046    0.000000
   -2    0    4    2    6    0.000688    0.000000
   -2    0    4    3    6    0.003093    0.000000
   -2    0    4    4    6    0.000687    0.000000
   -2    0    4    5    6    0.001208    0.000000
   -2    0    4    6    6    0.000055   -0.000000
   -2    0    4    7    6    0.001208   -0.000000
   -2    0    4    1    7    0.000218    0.000000
   -2    0    4    2    7    0.002289    0.000000
   -2    0    4    3    7    0.000797    0.000000
   -2    0    4    4    7   -0.000236    0.000000
   -2    0    4    5    7   -0.001208    0.000000
   -2    0    4    6    7    0.001208    0.000000
   -2    0    4    7    7    0.000056   -0.000000
   -2    1   -2    1    1   -0.002326   -0.000000
   -2    1   -2    2    1   -0.001113   -0.000000
   -2    1   -2    3    1    0.000735   -0.000000
   -2    1   -2    4    1   -0.001113   -0.000000
   -2    1   -2    5    1   -0.000164   -0.000000
   -2    1   -2    6    1    0.000164   -0.000000
   -2    1   -2    7    1   -0.000164    0.000000
   -2    1   -2    1    2   -0.002317   -0.000000
   -2    1   -2    2    2    0.000848    0.000000
   -2    1   -2    3    2   -0.002066    0.000001
   -2    1   -2    4    2   -0.000326    0.000001
   -2    1   -2    5    2    0.000307    0.000001
   -2    1   -2    6    2    0.000571   -0.000000
   -2    1   -2    7    2   -0.000571    0.000000
   -2    1   -2    1    3   -0.000242   -0.000000
   -2    1   -2    2    3    0.001294    0.000000
   -2    1   -2    3    3   -0.000845   -0.000000
   -2    1   -2    4    3    0.001293    0.000000
   -2    1   -2    5    3    0.000571   -0.000000
   -2    1   -2    6    3    0.000307    0.000001
   -2    1   -2    7    3    0.000571   -0.000000
   -2    1   -2    1    4   -0.002317   -0.000000
   -2    1   -2    2    4   -0.000326    0.000001
   -2    1   -2    3    4   -0.002066    0.000001
   -2    1   -2    4    4    0.000848    0.000000
   -2    1   -2    5    4   -0.000570    0.000000
   -2    1   -2    6    4    0.000571   -0.000000
   -2    1   -2    7    4    0.000307    0.000000
   -2    1   -2    1    5    0.000531   -0.000000
   -2    1   -2    2    5    0.000167    0.000000
   -2    1   -2    3    5    0.000370    0.000000
   -2    1   -2    4    5    0.001467   -0.000000
   -2    1   -2    5    5   -0.000045    0.000000
   -2    1   -2    6    5   -0.000104    0.000000
   -2    1   -2    7    5    0.000303   -0.000000
   -2    1   -2    1    6    0.000781   -0.000000
   -2    1   -2    2    6   -0.002231   -0.000000
   -2    1   -2    3    6    0.001632   -0.000000
   -2    1   -2    4    6   -0.002231   -0.000000
   -2    1   -2    5    6   -0.000372   -0.000000
   -2    1   -2    6    6   -0.000598   -0.000000
   -2    1   -2    7    6   -0.000372   -0.000000
   -2    1   -2    1    7    0.000531   -0.000000
   -2    1   -2    2    7    0.001467    0.000000
   -2    1   -2    3    7    0.000369    0.000000
   -2    1   -2    4    7    0.000167    0.000000
   -2    1   -2    5    7    0.000303    0.000000
   -2    1   -2    6    7   -0.000104   -0.000000
   -2    1   -2    7    7   -0.000045    0.000000
   -2    1   -1    1    1   -0.004299   -0.000000
   -2    1   -1    2    1    0.001221    0.000000
   -2    1   -1    3    1    0.000072   -0.000000
   -2    1   -1    4    1    0.005894   -0.000000
   -2    1   -1    5    1    0.001758   -0.000000
   -2    1   -1    6    1    0.003115   -0.000000
   -2    1   -1    7    1    0.003166   -0.000000
   -2    1   -1    1    2    0.001221   -0.000000
   -2    1   -1    2    2   -0.007501    0.000000
   -2    1   -1    3    2   -0.003343    0.000001
   -2    1   -1    4    2   -0.002604    0.000001
   -2    1   -1    5    2   -0.002145   -0.000000
   -2    1   -1    6    2   -0.001047   -0.000000
   -2    1   -1    7    2   -0.000345   -0.000000
   -2    1   -1    1    3   -0.000072   -0.000000
   -2    1   -1    2    3    0.003344    0.000001
   -2    1   -1    3    3   -0.007715    0.000000
   -2    1   -1    4    3   -0.000120    0.000001
   -2    1   -1    5    3    0.001086   -0.000000
   -2    1   -1    6    3   -0.001183   -0.000000
   -2    1   -1    7    3    0.001018   -0.000000
   -2    1   -1    1    4   -0.005894   -0.000000
   -2    1   -1    2    4    0.002604    0.000001
   -2    1   -1    3    4   -0.000120    0.000000
   -2    1   -1    4    4    0.002673   -0.000000
   -2    1   -1    5    4   -0.001373   -0.000000
   -2    1   -1    6    4    0.003793   -0.000000
   -2    1   -1    7    4    0.001750    0.000000
   -2    1   -1    1    5    0.001719   -0.000000
   -2    1   -1    2    5    0.001675    0.000000
   -2    1   -1    3    5   -0.017680   -0.000000
   -2    1   -1    4    5    0.000952   -0.000000
   -2    1   -1    5    5   -0.009590   -0.000000
   -2    1   -1    6    5    0.002914    0.000000
   -2    1   -1    7    5   -0.004027   -0.000000
   -2    1   -1    1    6    0.000519   -0.000000
   -2    1   -1    2    6    0.005460   -0.000000
   -2    1   -1    3    6   -0.012329    0.000001
   -2    1   -1    4    6   -0.005460    0.000000
   -2    1   -1    5    6   -0.002914    0.000000
   -2    1   -1    6    6    0.007267    0.000000
   -2    1   -1    7    6    0.004993    0.000000
   -2    1   -1    1    7   -0.001719   -0.000000
   -2    1   -1    2    7    0.000951   -0.000000
   -2    1   -1    3    7    0.017679   -0.000000
   -2    1   -1    4    7    0.001674    0.000000
   -2    1   -1    5    7    0.004027   -0.000000
   -2    1   -1    6    7    0.004993   -0.000000
   -2    1   -1    7    7    0.006173    0.000000
   -2    1    0    1    1   -0.003479   -0.000000
   -2    1    0    2    1   -0.023938   -0.000000
   -2    1    0    3    1   -0.056248    0.000000
   -2    1    0    4    1    0.023938    0.000000
   -2    1    0    5    1   -0.005472    0.000000
   -2    1    0    6    1   -0.001361   -0.000000
   -2    1    0    7    1   -0.009913    0.000000
   -2    1    0    1    2    0.017715   -0.000000
   -2    1    0    2    2    0.017087    0.000000
   -2    1    0    3    2   -0.018600   -0.000000
   -2    1    0    4    2   -0.012429   -0.000000
   -2    1    0    5    2   -0.005550    0.000000
   -2    1    0    6    2   -0.006678    0.000000
   -2    1    0    7    2    0.001009    0.000000
   -2    1    0    1    3   -0.012964    0.000000
   -2    1    0    2    3    0.009490    0.000000
   -2    1    0    3    3   -0.018337   -0.000000
   -2    1    0    4    3   -0.009490   -0.000000
   -2    1    0    5    3   -0.001380    0.000000
   -2    1    0    6    3    0.013937   -0.000000
   -2    1    0    7    3    0.003020    0.000000
   -2    1    0    1    4   -0.017715    0.000000
   -2    1    0    2    4   -0.012429   -0.000000
   -2    1    0    3    4    0.018599    0.000000
   -2    1    0    4    4    0.017087    0.000000
   -2    1    0    5    4    0.002314    0.000000
   -2    1    0    6    4    0.004083    0.000000
   -2    1    0    7    4   -0.000722    0.000000
   -2    1    0    1    5   -0.001123    0.000000
   -2    1    0    2    5    0.032004   -0.000000
   -2    1    0    3    5   -0.034458    0.000000
   -2    1    0    4    5    0.079350   -0.000000
   -2    1    0    5    5    0.003665   -0.000000
   -2    1    0    6    5    0.029359   -0.000000
   -2    1    0    7    5   -0.001850    0.000000
   -2    1    0    1    6    0.001123   -0.000000
   -2    1    0    2    6   -0.034458   -0.000000
   -2    1    0    3    6    0.032003   -0.000000
   -2    1    0    4    6   -0.079350    0.000000
   -2    1    0    5    6   -0.007149    0.000000
   -2    1    0    6    6   -0.036886    0.000000
   -2    1    0    7    6    0.007149   -0.000000
   -2    1    0    1    7    0.085185   -0.000000
   -2    1    0    2    7   -0.000270   -0.000000
   -2    1    0    3    7    0.000270    0.000000
   -2    1    0    4    7   -0.124659   -0.000000
   -2    1    0    5    7   -0.001850    0.000000
   -2    1    0    6    7   -0.029358    0.000000
   -2    1    0    7    7    0.003665   -0.000000
   -2    1    1    1    1   -0.003479   -0.000000
   -2    1    1    2    1    0.056248   -0.000000
   -2    1    1    3    1    0.023938    0.000000
   -2    1    1    4    1    0.023938    0.000000
   -2    1    1    5    1   -0.007655    0.000000
   -2    1    1    6    1    0.007655   -0.000000
   -2    1    1    7    1    0.007655   -0.000000
   -2    1    1    1    2    0.012965   -0.000000
   -2    1    1    2    2   -0.018338   -0.000000
   -2    1    1    3    2    0.009490    0.000000
   -2    1    1    4    2    0.009490    0.000000
   -2    1    1    5    2   -0.002827   -0.000000
   -2    1    1    6    2   -0.001472   -0.000000
   -2    1    1    7    2   -0.001472   -0.000000
   -2    1    1    1    3   -0.017715    0.000000
   -2    1    1    2    3   -0.018600   -0.000000
   -2    1    1    3    3    0.017087    0.000000
   -2    1    1    4    3    0.012427    0.000001
   -2    1    1    5    3   -0.001472   -0.000000
   -2    1    1    6    3   -0.002826   -0.000000
   -2    1    1    7    3    0.001472    0.000000
   -2    1    1    1    4   -0.017715    0.000000
   -2    1    1    2    4   -0.018599   -0.000000
   -2    1    1    3    4    0.012428    0.000000
   -2    1    1    4    4    0.017087    0.000000
   -2    1    1    5    4   -0.001472   -0.000000
   -2    1    1    6    4    0.001473    0.000000
   -2    1    1    7    4   -0.002827   -0.000000
   -2    1    1    1    5   -0.000518    0.000000
   -2    1    1    2    5   -0.012329    0.000001
   -2    1    1    3    5    0.005461   -0.000000
   -2    1    1    4    5    0.005461   -0.000000
   -2    1    1    5    5   -0.036886    0.000000
   -2    1    1    6    5   -0.007149    0.000000
   -2    1    1    7    5   -0.007149    0.000000
   -2    1    1    1    6   -0.001718    0.000000
   -2    1    1    2    6   -0.017680    0.000000
   -2    1    1    3    6    0.001674    0.000000
   -2    1    1    4    6   -0.000952    0.000000
   -2    1    1    5    6    0.029358   -0.000000
   -2    1    1    6    6    0.003665   -0.000000
   -2    1    1    7    6    0.001850   -0.000000
   -2    1    1    1    7   -0.001719   -0.000000
   -2    1    1    2    7   -0.017679    0.000000
   -2    1    1    3    7   -0.000951   -0.000000
   -2    1    1    4    7    0.001674    0.000000
   -2    1    1    5    7    0.029358   -0.000000
   -2    1    1    6    7    0.001850   -0.000000
   -2    1    1    7    7    0.003665   -0.000000
   -2    1    2    1    1   -0.004299    0.000000
   -2    1    2    2    1   -0.000072    0.000000
   -2    1    2    3    1   -0.001221    0.000000
   -2    1    2    4    1    0.005894   -0.000000
   -2    1    2    5    1    0.001361   -0.000000
   -2    1    2    6    1    0.005472   -0.000000
   -2    1    2    7    1   -0.009914    0.000000
   -2    1    2    1    2    0.000072    0.000000
   -2    1    2    2    2   -0.007715   -0.000000
   -2    1    2    3    2    0.003344    0.000000
   -2    1    2    4    2    0.000120   -0.000000
   -2    1    2    5    2    0.013936   -0.000000
   -2    1    2    6    2   -0.001380    0.000000
   -2    1    2    7    2   -0.003021   -0.000000
   -2    1    2    1    3   -0.001221    0.000000
   -2    1    2    2    3   -0.003343    0.000000
   -2    1    2    3    3   -0.007501   -0.000000
   -2    1    2    4    3    0.002603   -0.000001
   -2    1    2    5    3   -0.006678    0.000000
   -2    1    2    6    3   -0.005550    0.000000
   -2    1    2    7    3   -0.001008   -0.000000
   -2    1    2    1    4   -0.005894   -0.000000
   -2    1    2    2    4    0.000120    0.000000
   -2    1    2    3    4   -0.002605   -0.000001
   -2    1    2    4    4    0.002673   -0.000000
   -2    1    2    5    4   -0.004082   -0.000000
   -2    1    2    6    4   -0.002315   -0.000000
   -2    1    2    7    4   -0.000722    0.000000
   -2    1    2    1    5   -0.000781   -0.000000
   -2    1    2    2    5    0.001632   -0.000000
   -2    1    2    3    5   -0.002231   -0.000000
   -2    1    2    4    5    0.002231    0.000000
   -2    1    2    5    5    0.007267   -0.000000
   -2    1    2    6    5   -0.002914    0.000000
   -2    1    2    7    5   -0.004993   -0.000000
   -2    1    2    1    6   -0.000531    0.000000
   -2    1    2    2    6    0.000369    0.000000
   -2    1    2    3    6    0.000167    0.000000
   -2    1    2    4    6   -0.001467   -0.000000
   -2    1    2    5    6    0.002914    0.000000
   -2    1    2    6    6   -0.009590    0.000000
   -2    1    2    7    6    0.004027    0.000000
   -2    1    2    1    7    0.000531    0.000000
   -2    1    2    2    7   -0.000370   -0.000000
   -2    1    2    3    7   -0.001467   -0.000000
   -2    1    2    4    7    0.000167    0.000000
   -2    1    2    5    7   -0.004993    0.000000
   -2    1    2    6    7   -0.004027    0.000000
   -2    1    2    7    7    0.006173   -0.000000
   -2    1    3    1    1   -0.002326   -0.000000
   -2    1    3    2    1   -0.000735    0.000000
   -2    1    3    3    1    0.001113    0.000000
   -2    1    3    4    1   -0.001113   -0.000000
   -2    1    3    5    1   -0.003115    0.000000
   -2    1    3    6    1   -0.001758    0.000000
   -2    1    3    7    1    0.003167   -0.000000
   -2    1    3    1    2    0.000242    0.000000
   -2    1    3    2    2   -0.000845   -0.000000
   -2    1    3    3    2    0.001293   -0.000000
   -2    1    3    4    2   -0.001294    0.000000
   -2    1    3    5    2   -0.001184   -0.000000
   -2    1    3    6    2    0.001087   -0.000000
   -2    1    3    7    2   -0.001018    0.000000
   -2    1    3    1    3    0.002317    0.000000
   -2    1    3    2    3   -0.002066   -0.000000
   -2    1    3    3    3    0.000848    0.000000
   -2    1    3    4    3    0.000325   -0.000001
   -2    1    3    5    3   -0.001047   -0.000000
   -2    1    3    6    3   -0.002145    0.000000
   -2    1    3    7    3    0.000345    0.000000
   -2    1    3    1    4   -0.002317   -0.000000
   -2    1    3    2    4    0.002066    0.000000
   -2    1    3    3    4    0.000325   -0.000001
   -2    1    3    4    4    0.000848    0.000000
   -2    1    3    5    4   -0.003793    0.000000
   -2    1    3    6    4    0.001374    0.000000
   -2    1    3    7    4    0.001750    0.000000
   -2    1    3    1    5    0.001220   -0.000000
   -2    1    3    2    5    0.000102   -0.000000
   -2    1    3    3    5    0.000250    0.000000
   -2    1    3    4    5   -0.000455    0.000000
   -2    1    3    5    5   -0.000598   -0.000000
   -2    1    3    6    5   -0.000371   -0.000000
   -2    1    3    7    5    0.000371    0.000000
   -2    1    3    1    6   -0.001219   -0.000000
   -2    1    3    2    6    0.000249   -0.000000
   -2    1    3    3    6    0.000102   -0.000000
   -2    1    3    4    6    0.000456   -0.000000
   -2    1    3    5    6   -0.000104    0.000000
   -2    1    3    6    6   -0.000045    0.000000
   -2    1    3    7    6   -0.000303   -0.000000
   -2    1    3    1    7   -0.001518    0.000000
   -2    1    3    2    7   -0.001457   -0.000000
   -2    1    3    3    7    0.001458    0.000000
   -2    1    3    4    7    0.000627    0.000000
   -2    1    3    5    7    0.000104   -0.000000
   -2    1    3    6    7   -0.000303    0.000000
   -2    1    3    7    7   -0.000045    0.000000
   -2    2   -3    1    1    0.000728   -0.000000
   -2    2   -3    2    1    0.000279   -0.000000
   -2    2   -3    3    1   -0.000278    0.000000
   -2    2   -3    4    1   -0.000727    0.000000
   -2    2   -3    5    1   -0.000299    0.000000
   -2    2   -3    6    1   -0.000549   -0.000000
   -2    2   -3    7    1    0.000549    0.000000
   -2    2   -3    1    2   -0.000278   -0.000000
   -2    2   -3    2    2   -0.000646    0.000000
   -2    2   -3    3    2    0.001579   -0.000001
   -2    2   -3    4    2    0.001013   -0.000001
   -2    2   -3    5    2    0.001868   -0.000000
   -2    2   -3    6    2    0.000840    0.000000
   -2    2   -3    7    2   -0.000840   -0.000000
   -2    2   -3    1    3    0.000278    0.000000
   -2    2   -3    2    3    0.001579   -0.000001
   -2    2   -3    3    3   -0.000646    0.000000
   -2    2   -3    4    3   -0.001013   -0.000000
   -2    2   -3    5    3    0.000609    0.000000
   -2    2   -3    6    3    0.000594   -0.000000
   -2    2   -3    7    3   -0.000108    0.000000
   -2    2   -3    1    4   -0.000727    0.000000
   -2    2   -3    2    4   -0.001013   -0.000001
   -2    2   -3    3    4    0.001013    0.000000
   -2    2   -3    4    4   -0.002544   -0.000000
   -2    2   -3    5    4   -0.000610   -0.000000
   -2    2   -3    6    4   -0.000108    0.000000
   -2    2   -3    7    4    0.000594   -0.000000
   -2    2   -3    1    5   -0.000549    0.000000
   -2    2   -3    2    5    0.000594    0.000000
   -2    2   -3    3    5    0.000840   -0.000000
   -2    2   -3    4    5   -0.000108    0.000000
   -2    2   -3    5    5    0.000785   -0.000000
   -2    2   -3    6    5    0.001361    0.000000
   -2    2   -3    7    5    0.000029   -0.000000
   -2    2   -3    1    6   -0.000299    0.000000
   -2    2   -3    2    6    0.000609   -0.000000
   -2    2   -3    3    6    0.001868   -0.000000
   -2    2   -3    4    6   -0.000609    0.000000
   -2    2   -3    5    6    0.001361   -0.000000
   -2    2   -3    6    6    0.000785   -0.000000
   -2    2   -3    7    6   -0.000029    0.000000
   -2    2   -3    1    7    0.000549    0.000000
   -2    2   -3    2    7   -0.000108    0.000000
   -2    2   -3    3    7   -0.000840    0.000000
   -2    2   -3    4    7    0.000594    0.000000
   -2    2   -3    5    7   -0.000029   -0.000000
   -2    2   -3    6    7    0.000029    0.000000
   -2    2   -3    7    7   -0.000902    0.000000
   -2    2   -2    1    1   -0.003769    0.000000
   -2    2   -2    2    1   -0.000000   -0.000000
   -2    2   -2    3    1    0.002055    0.000000
   -2    2   -2    4    1   -0.000000   -0.000000
   -2    2   -2    5    1    0.000549    0.000000
   -2    2   -2    6    1    0.000299    0.000000
   -2    2   -2    7    1    0.000549    0.000000
   -2    2   -2    1    2   -0.000000   -0.000000
   -2    2   -2    2    2    0.002230   -0.000000
   -2    2   -2    3    2    0.000000   -0.000000
   -2    2   -2    4    2    0.000000   -0.000001
   -2    2   -2    5    2    0.000594    0.000000
   -2    2   -2    6    2    0.000609    0.000000
   -2    2   -2    7    2    0.000108   -0.000000
   -2    2   -2    1    3   -0.002055    0.000000
   -2    2   -2    2    3   -0.000000   -0.000000
   -2    2   -2    3    3   -0.000612    0.000000
   -2    2   -2    4    3    0.000001   -0.000000
   -2    2   -2    5    3    0.000840    0.000000
   -2    2   -2    6    3    0.001868    0.000000
   -2    2   -2    7    3    0.000840   -0.000000
   -2    2   -2    1    4    0.000000    0.000000
   -2    2   -2    2    4    0.000000   -0.000001
   -2    2   -2    3    4    0.000000    0.000000
   -2    2   -2    4    4    0.002230    0.000000
   -2    2   -2    5    4    0.000108    0.000000
   -2    2   -2    6    4    0.000609    0.000000
   -2    2   -2    7    4    0.000594   -0.000000
   -2    2   -2    1    5   -0.000531    0.000000
   -2    2   -2    2    5    0.000167   -0.000000
   -2    2   -2    3    5   -0.000370   -0.000000
   -2    2   -2    4    5    0.001466    0.000000
   -2    2   -2    5    5    0.000541    0.000000
   -2    2   -2    6    5   -0.000000   -0.000000
   -2    2   -2    7    5   -0.000000   -0.000000
   -2    2   -2    1    6    0.000781    0.000000
   -2    2   -2    2    6    0.002231    0.000000
   -2    2   -2    3    6    0.001632   -0.000000
   -2    2   -2    4    6    0.002231    0.000000
   -2    2   -2    5    6   -0.000000    0.000000
   -2    2   -2    6    6    0.002816    0.000000
   -2    2   -2    7    6    0.000000    0.000000
   -2    2   -2    1    7   -0.000531    0.000000
   -2    2   -2    2    7    0.001467    0.000000
   -2    2   -2    3    7   -0.000370   -0.000000
   -2    2   -2    4    7    0.000167    0.000000
   -2    2   -2    5    7    0.000000    0.000000
   -2    2   -2    6    7   -0.000000    0.000000
   -2    2   -2    7    7    0.000541   -0.000000
   -2    2   -1    1    1   -0.004299   -0.000000
   -2    2   -1    2    1   -0.005894    0.000000
   -2    2   -1    3    1    0.000072   -0.000000
   -2    2   -1    4    1   -0.001221   -0.000000
   -2    2   -1    5    1    0.000531    0.000000
   -2    2   -1    6    1   -0.000780    0.000000
   -2    2   -1    7    1   -0.000531   -0.000000
   -2    2   -1    1    2    0.005894    0.000000
   -2    2   -1    2    2    0.002673   -0.000000
   -2    2   -1    3    2    0.000120    0.000000
   -2    2   -1    4    2    0.002604    0.000001
   -2    2   -1    5    2    0.000167   -0.000000
   -2    2   -1    6    2    0.002231   -0.000000
   -2    2   -1    7    2   -0.001466    0.000000
   -2    2   -1    1    3   -0.000072   -0.000000
   -2    2   -1    2    3    0.000120    0.000000
   -2    2   -1    3    3   -0.007715   -0.000000
   -2    2   -1    4    3   -0.003343   -0.000000
   -2    2   -1    5    3   -0.000369   -0.000000
   -2    2   -1    6    3    0.001632    0.000000
   -2    2   -1    7    3    0.000369   -0.000000
   -2    2   -1    1    4   -0.001221   -0.000000
   -2    2   -1    2    4   -0.002605    0.000000
   -2    2   -1    3    4    0.003344   -0.000000
   -2    2   -1    4    4   -0.007501   -0.000000
   -2    2   -1    5    4   -0.001467    0.000000
   -2    2   -1    6    4   -0.002231    0.000000
   -2    2   -1    7    4    0.000167   -0.000000
   -2    2   -1    1    5   -0.009914   -0.000000
   -2    2   -1    2    5   -0.000722   -0.000000
   -2    2   -1    3    5   -0.003020    0.000000
   -2    2   -1    4    5   -0.001008    0.000000
   -2    2   -1    5    5    0.006173   -0.000000
   -2    2   -1    6    5   -0.004993    0.000000
   -2    2   -1    7    5    0.004027    0.000000
   -2    2   -1    1    6    0.001361    0.000000
   -2    2   -1    2    6   -0.004083    0.000000
   -2    2   -1    3    6    0.013937    0.000000
   -2    2   -1    4    6   -0.006678   -0.000000
   -2    2   -1    5    6   -0.004993   -0.000000
   -2    2   -1    6    6    0.007267   -0.000000
   -2    2   -1    7    6    0.002914   -0.000000
   -2    2   -1    1    7    0.005472    0.000000
   -2    2   -1    2    7   -0.002314    0.000000
   -2    2   -1    3    7   -0.001381   -0.000000
   -2    2   -1    4    7   -0.005550   -0.000000
   -2    2   -1    5    7   -0.004027   -0.000000
   -2    2   -1    6    7   -0.002914   -0.000000
   -2    2   -1    7    7   -0.009590    0.000000
   -2    2    0    1    1   -0.032479    0.000000
   -2    2    0    2    1   -0.041579    0.000000
   -2    2    0    3    1    0.041580   -0.000000
   -2    2    0    4    1    0.044725    0.000000
   -2    2    0    5    1    0.009914   -0.000000
   -2    2    0    6    1   -0.001361   -0.000000
   -2    2    0    7    1    0.005472   -0.000000
   -2    2    0    1    2    0.041579    0.000000
   -2    2    0    2    2    0.022300    0.000000
   -2    2    0    3    2   -0.000791   -0.000000
   -2    2    0    4    2   -0.045226    0.000000
   -2    2    0    5    2   -0.000722    0.000000
   -2    2    0    6    2   -0.004083   -0.000000
   -2    2    0    7    2    0.002314    0.000000
   -2    2    0    1    3   -0.041580   -0.000000
   -2    2    0    2    3   -0.000790    0.000000
   -2    2    0    3    3    0.022299   -0.000000
   -2    2    0    4    3    0.045227   -0.000001
   -2    2    0    5    3   -0.003020   -0.000000
   -2    2    0    6    3    0.013937   -0.000000
   -2    2    0    7    3    0.001380    0.000000
   -2    2    0    1    4    0.044725   -0.000000
   -2    2    0    2    4    0.045227    0.000000
   -2    2    0    3    4   -0.045226   -0.000000
   -2    2    0    4    4   -0.004480   -0.000000
   -2    2    0    5    4    0.001008    0.000000
   -2    2    0    6    4    0.006678   -0.000000
   -2    2    0    7    4   -0.005550    0.000000
   -2    2    0    1    5   -0.001361   -0.000000
   -2    2    0    2    5    0.013937   -0.000000
   -2    2    0    3    5   -0.004083    0.000000
   -2    2    0    4    5    0.006678    0.000000
   -2    2    0    5    5    0.036185    0.000000
   -2    2    0    6    5   -0.037512   -0.000000
   -2    2    0    7    5    0.030902   -0.000000
   -2    2    0    1    6    0.009914    0.000000
   -2    2    0    2    6   -0.003020    0.000000
   -2    2    0    3    6   -0.000722   -0.000000
   -2    2    0    4    6    0.001008   -0.000000
   -2    2    0    5    6   -0.037512    0.000000
   -2    2    0    6    6    0.036185    0.000000
   -2    2    0    7    6   -0.030902    0.000000
   -2    2    0    1    7    0.005472   -0.000000
   -2    2    0    2    7    0.001381    0.000000
   -2    2    0    3    7    0.002315    0.000000
   -2    2    0    4    7   -0.005550   -0.000000
   -2    2    0    5    7   -0.030902   -0.000000
   -2    2    0    6    7    0.030902    0.000000
   -2    2    0    7    7   -0.039950    0.000000
   -2    2    1    1    1   -0.004299   -0.000000
   -2    2    1    2    1   -0.000072   -0.000000
   -2    2    1    3    1    0.005894   -0.000000
   -2    2    1    4    1   -0.001221   -0.000000
   -2    2    1    5    1    0.001361   -0.000000
   -2    2    1    6    1   -0.009914   -0.000000
   -2    2    1    7    1    0.005472   -0.000000
   -2    2    1    1    2    0.000072    0.000000
   -2    2    1    2    2   -0.007715    0.000000
   -2    2    1    3    2    0.000120    0.000000
   -2    2    1    4    2    0.003343    0.000001
   -2    2    1    5    2    0.013937    0.000000
   -2    2    1    6    2   -0.003020   -0.000000
   -2    2    1    7    2   -0.001381   -0.000000
   -2    2    1    1    3   -0.005894   -0.000000
   -2    2    1    2    3    0.000120    0.000001
   -2    2    1    3    3    0.002673   -0.000000
   -2    2    1    4    3   -0.002604   -0.000000
   -2    2    1    5    3   -0.004083   -0.000000
   -2    2    1    6    3   -0.000722    0.000000
   -2    2    1    7    3   -0.002315   -0.000000
   -2    2    1    1    4   -0.001221    0.000000
   -2    2    1    2    4   -0.003344    0.000001
   -2    2    1    3    4    0.002604   -0.000000
   -2    2    1    4    4   -0.007501   -0.000000
   -2    2    1    5    4   -0.006678    0.000000
   -2    2    1    6    4   -0.001008   -0.000000
   -2    2    1    7    4   -0.005550    0.000000
   -2    2    1    1    5   -0.000781   -0.000000
   -2    2    1    2    5    0.001632   -0.000000
   -2    2    1    3    5    0.002231    0.000000
   -2    2    1    4    5   -0.002231   -0.000000
   -2    2    1    5    5    0.007267   -0.000000
   -2    2    1    6    5   -0.004993   -0.000000
   -2    2    1    7    5   -0.002914    0.000000
   -2    2    1    1    6    0.000532   -0.000000
   -2    2    1    2    6   -0.000370   -0.000000
   -2    2    1    3    6    0.000167    0.000000
   -2    2    1    4    6   -0.001467   -0.000000
   -2    2    1    5    6   -0.004993    0.000000
   -2    2    1    6    6    0.006173   -0.000000
   -2    2    1    7    6   -0.004027    0.000000
   -2    2    1    1    7   -0.000531    0.000000
   -2    2    1    2    7    0.000370    0.000000
   -2    2    1    3    7   -0.001467   -0.000000
   -2    2    1    4    7    0.000167    0.000000
   -2    2    1    5    7    0.002914    0.000000
   -2    2    1    6    7    0.004027    0.000000
   -2    2    1    7    7   -0.009590    0.000000
   -2    2    2    1    1   -0.003769   -0.000000
   -2    2    2    2    1   -0.002055   -0.000000
   -2    2    2    3    1    0.000000   -0.000000
   -2    2    2    4    1   -0.000000    0.000000
   -2    2    2    5    1    0.000781   -0.000000
   -2    2    2    6    1   -0.000531   -0.000000
   -2    2    2    7    1   -0.000531   -0.000000
   -2    2    2    1    2    0.002055   -0.000000
   -2    2    2    2    2   -0.000612   -0.000000
   -2    2    2    3    2    0.000000   -0.000000
   -2    2    2    4    2    0.000000    0.000000
   -2    2    2    5    2    0.001632    0.000000
   -2    2    2    6    2   -0.000370   -0.000000
   -2    2    2    7    2   -0.000370    0.000000
   -2    2    2    1    3   -0.000000   -0.000000
   -2    2    2    2    3    0.000001    0.000000
   -2    2    2    3    3    0.002230    0.000000
   -2    2    2    4    3    0.000000    0.000001
   -2    2    2    5    3    0.002231   -0.000000
   -2    2    2    6    3    0.000167   -0.000000
   -2    2    2    7    3    0.001467    0.000000
   -2    2    2    1    4   -0.000000   -0.000000
   -2    2    2    2    4   -0.000000    0.000000
   -2    2    2    3    4    0.000001    0.000001
   -2    2    2    4    4    0.002230    0.000000
   -2    2    2    5    4    0.002231   -0.000000
   -2    2    2    6    4    0.001467   -0.000000
   -2    2    2    7    4    0.000167   -0.000000
   -2    2    2    1    5    0.000299   -0.000000
   -2    2    2    2    5    0.001868    0.000000
   -2    2    2    3    5    0.000609   -0.000000
   -2    2    2    4    5    0.000609   -0.000000
   -2    2    2    5    5    0.002816    0.000000
   -2    2    2    6    5    0.000000   -0.000000
   -2    2    2    7    5    0.000000    0.000000
   -2    2    2    1    6    0.000549   -0.000000
   -2    2    2    2    6    0.000840    0.000000
   -2    2    2    3    6    0.000594    0.000001
   -2    2    2    4    6    0.000108    0.000000
   -2    2    2    5    6    0.000000    0.000000
   -2    2    2    6    6    0.000541    0.000000
   -2    2    2    7    6   -0.000000    0.000000
   -2    2    2    1    7    0.000549   -0.000000
   -2    2    2    2    7    0.000840   -0.000000
   -2    2    2    3    7    0.000108   -0.000000
   -2    2    2    4    7    0.000594    0.000000
   -2    2    2    5    7   -0.000000    0.000000
   -2    2    2    6    7    0.000000   -0.000000
   -2    2    2    7    7    0.000541   -0.000000
   -2    2    3    1    1    0.000728   -0.000000
   -2    2    3    2    1    0.000279   -0.000000
   -2    2    3    3    1   -0.000278    0.000000
   -2    2    3    4    1   -0.000727    0.000000
   -2    2    3    5    1   -0.000299    0.000000
   -2    2    3    6    1   -0.000549   -0.000000
   -2    2    3    7    1    0.000549    0.000000
   -2    2    3    1    2   -0.000278   -0.000000
   -2    2    3    2    2   -0.000646    0.000000
   -2    2    3    3    2    0.001579   -0.000001
   -2    2    3    4    2    0.001013   -0.000001
   -2    2    3    5    2    0.001868   -0.000000
   -2    2    3    6    2    0.000840    0.000000
   -2    2    3    7    2   -0.000840   -0.000000
   -2    2    3    1    3    0.000278    0.000000
   -2    2    3    2    3    0.001579   -0.000001
   -2    2    3    3    3   -0.000646    0.000000
   -2    2    3    4    3   -0.001013   -0.000000
   -2    2    3    5    3    0.000609    0.000000
   -2    2    3    6    3    0.000594   -0.000000
   -2    2    3    7    3   -0.000108    0.000000
   -2    2    3    1    4   -0.000727    0.000000
   -2    2    3    2    4   -0.001013   -0.000001
   -2    2    3    3    4    0.001013    0.000000
   -2    2    3    4    4   -0.002544   -0.000000
   -2    2    3    5    4   -0.000610   -0.000000
   -2    2    3    6    4   -0.000108    0.000000
   -2    2    3    7    4    0.000594   -0.000000
   -2    2    3    1    5   -0.000549    0.000000
   -2    2    3    2    5    0.000594    0.000000
   -2    2    3    3    5    0.000840   -0.000000
   -2    2    3    4    5   -0.000108    0.000000
   -2    2    3    5    5    0.000785   -0.000000
   -2    2    3    6    5    0.001361    0.000000
   -2    2    3    7    5    0.000029   -0.000000
   -2    2    3    1    6   -0.000299    0.000000
   -2    2    3    2    6    0.000609   -0.000000
   -2    2    3    3    6    0.001868   -0.000000
   -2    2    3    4    6   -0.000609    0.000000
   -2    2    3    5    6    0.001361   -0.000000
   -2    2    3    6    6    0.000785   -0.000000
   -2    2    3    7    6   -0.000029    0.000000
   -2    2    3    1    7    0.000549    0.000000
   -2    2    3    2    7   -0.000108    0.000000
   -2    2    3    3    7   -0.000840    0.000000
   -2    2    3    4    7    0.000594    0.000000
   -2    2    3    5    7   -0.000029   -0.000000
   -2    2    3    6    7    0.000029    0.000000
   -2    2    3    7    7   -0.000902    0.000000
   -2    3   -3    1    1    0.000728    0.000000
   -2    3   -3    2    1    0.000727   -0.000000
   -2    3   -3    3    1   -0.000278    0.000000
   -2    3   -3    4    1   -0.000278    0.000000
   -2    3   -3    5    1   -0.000732   -0.000000
   -2    3   -3    6    1    0.000732   -0.000000
   -2    3   -3    7    1    0.000732    0.000000
   -2    3   -3    1    2    0.000727   -0.000000
   -2    3   -3    2    2   -0.002544   -0.000000
   -2    3   -3    3    2   -0.001014   -0.000001
   -2    3   -3    4    2   -0.001013   -0.000001
   -2    3   -3    5    2   -0.000732   -0.000000
   -2    3   -3    6    2   -0.000948    0.000000
   -2    3   -3    7    2   -0.000947    0.000000
   -2    3   -3    1    3    0.000278    0.000000
   -2    3   -3    2    3    0.001013   -0.000001
   -2    3   -3    3    3   -0.000646    0.000000
   -2    3   -3    4    3   -0.001580    0.000001
   -2    3   -3    5    3   -0.000947    0.000000
   -2    3   -3    6    3   -0.000731   -0.000001
   -2    3   -3    7    3    0.000948    0.000000
   -2    3   -3    1    4    0.000278    0.000000
   -2    3   -3    2    4    0.001014   -0.000001
   -2    3   -3    3    4   -0.001580    0.000000
   -2    3   -3    4    4   -0.000646   -0.000000
   -2    3   -3    5    4   -0.000947   -0.000000
   -2    3   -3    6    4    0.000948   -0.000000
   -2    3   -3    7    4   -0.000732   -0.000000
   -2    3   -3    1    5    0.001518    0.000000
   -2    3   -3    2    5    0.000627    0.000000
   -2    3   -3    3    5   -0.001457    0.000000
   -2    3   -3    4    5   -0.001457   -0.000000
   -2    3   -3    5    5   -0.000902    0.000000
   -2    3   -3    6    5   -0.000029   -0.000000
   -2    3   -3    7    5   -0.000029   -0.000000
   -2    3   -3    1    6   -0.001219    0.000000
   -2    3   -3    2    6   -0.000456    0.000000
   -2    3   -3    3    6    0.000102   -0.000000
   -2    3   -3    4    6   -0.000250    0.000000
   -2    3   -3    5    6    0.000029    0.000000
   -2    3   -3    6    6    0.000785   -0.000000
   -2    3   -3    7    6   -0.001361    0.000000
   -2    3   -3    1    7   -0.001219    0.000000
   -2    3   -3    2    7   -0.000456    0.000000
   -2    3   -3    3    7   -0.000249    0.000000
   -2    3   -3    4    7    0.000102   -0.000000
   -2    3   -3    5    7    0.000029   -0.000000
   -2    3   -3    6    7   -0.001361   -0.000000
   -2    3   -3    7    7    0.000785   -0.000000
   -2    3   -2    1    1   -0.002326   -0.000000
   -2    3   -2    2    1    0.001113    0.000000
   -2    3   -2    3    1    0.000735   -0.000000
   -2    3   -2    4    1    0.001113    0.000000
   -2    3   -2    5    1   -0.000549   -0.000000
   -2    3   -2    6    1    0.000299    0.000000
   -2    3   -2    7    1   -0.000549    0.000000
   -2    3   -2    1    2    0.002317    0.000000
   -2    3   -2    2    2    0.000848    0.000000
   -2    3   -2    3    2    0.002066   -0.000001
   -2    3   -2    4    2   -0.000326   -0.000000
   -2    3   -2    5    2    0.000593   -0.000000
   -2    3   -2    6    2   -0.000609   -0.000000
   -2    3   -2    7    2    0.000108    0.000000
   -2    3   -2    1    3   -0.000242   -0.000000
   -2    3   -2    2    3   -0.001294   -0.000000
   -2    3   -2    3    3   -0.000845   -0.000000
   -2    3   -2    4    3   -0.001294    0.000000
   -2    3   -2    5    3   -0.000840   -0.000000
   -2    3   -2    6    3    0.001868    0.000000
   -2    3   -2    7    3   -0.000840   -0.000000
   -2    3   -2    1    4    0.002317    0.000000
   -2    3   -2    2    4   -0.000325    0.000000
   -2    3   -2    3    4    0.002065   -0.000000
   -2    3   -2    4    4    0.000848    0.000000
   -2    3   -2    5    4    0.000108   -0.000000
   -2    3   -2    6    4   -0.000609   -0.000000
   -2    3   -2    7    4    0.000593   -0.000000
   -2    3   -2    1    5   -0.000219   -0.000000
   -2    3   -2    2    5   -0.000237   -0.000000
   -2    3   -2    3    5   -0.000797   -0.000000
   -2    3   -2    4    5    0.002289    0.000000
   -2    3   -2    5    5   -0.000045    0.000000
   -2    3   -2    6    5    0.000104    0.000000
   -2    3   -2    7    5    0.000303   -0.000000
   -2    3   -2    1    6    0.002047    0.000000
   -2    3   -2    2    6   -0.000688    0.000000
   -2    3   -2    3    6    0.003093    0.000000
   -2    3   -2    4    6   -0.000688   -0.000000
   -2    3   -2    5    6    0.000371    0.000000
   -2    3   -2    6    6   -0.000598   -0.000000
   -2    3   -2    7    6    0.000371   -0.000000
   -2    3   -2    1    7   -0.000218    0.000000
   -2    3   -2    2    7    0.002289    0.000000
   -2    3   -2    3    7   -0.000797    0.000000
   -2    3   -2    4    7   -0.000236   -0.000000
   -2    3   -2    5    7    0.000303    0.000000
   -2    3   -2    6    7    0.000104   -0.000000
   -2    3   -2    7    7   -0.000045    0.000000
   -2    3   -1    1    1   -0.001523    0.000000
   -2    3   -1    2    1   -0.002955    0.000000
   -2    3   -1    3    1   -0.002774    0.000000
   -2    3   -1    4    1    0.005170   -0.000000
   -2    3   -1    5    1   -0.003167    0.000000
   -2    3   -1    6    1    0.003115   -0.000000
   -2    3   -1    7    1   -0.001758    0.000000
   -2    3   -1    1    2   -0.000103   -0.000000
   -2    3   -1    2    2   -0.003964    0.000000
   -2    3   -1    3    2    0.004364    0.000000
   -2    3   -1    4    2   -0.004136   -0.000000
   -2    3   -1    5    2    0.001750    0.000000
   -2    3   -1    6    2   -0.003793    0.000000
   -2    3   -1    7    2   -0.001374   -0.000000
   -2    3   -1    1    3   -0.004137    0.000000
   -2    3   -1    2    3   -0.001866    0.000000
   -2    3   -1    3    3   -0.002900    0.000000
   -2    3   -1    4    3    0.002656    0.000000
   -2    3   -1    5    3   -0.001018    0.000000
   -2    3   -1    6    3   -0.001183   -0.000000
   -2    3   -1    7    3   -0.001086   -0.000000
   -2    3   -1    1    4    0.000315   -0.000000
   -2    3   -1    2    4    0.002326   -0.000000
   -2    3   -1    3    4   -0.002886    0.000000
   -2    3   -1    4    4   -0.005560   -0.000000
   -2    3   -1    5    4   -0.000345   -0.000000
   -2    3   -1    6    4    0.001047    0.000000
   -2    3   -1    7    4   -0.002145   -0.000000
   -2    3   -1    1    5   -0.001884   -0.000000
   -2    3   -1    2    5   -0.001480   -0.000000
   -2    3   -1    3    5   -0.000982   -0.000000
   -2    3   -1    4    5   -0.000092   -0.000000
   -2    3   -1    5    5   -0.002519   -0.000000
   -2    3   -1    6    5    0.000098   -0.000000
   -2    3   -1    7    5    0.001658    0.000000
   -2    3   -1    1    6    0.001884   -0.000000
   -2    3   -1    2    6   -0.000982   -0.000000
   -2    3   -1    3    6   -0.001480   -0.000000
   -2    3   -1    4    6    0.000092    0.000000
   -2    3   -1    5    6   -0.002904    0.000000
   -2    3   -1    6    6    0.002858    0.000000
   -2    3   -1    7    6   -0.006504   -0.000000
   -2    3   -1    1    7   -0.003390    0.000000
   -2    3   -1    2    7   -0.002629   -0.000000
   -2    3   -1    3    7    0.002629    0.000000
   -2    3   -1    4    7    0.002603    0.000000
   -2    3   -1    5    7    0.000506    0.000000
   -2    3   -1    6    7    0.000160    0.000000
   -2    3   -1    7    7   -0.002737   -0.000000
   -2    3    0    1    1   -0.001523    0.000000
   -2    3    0    2    1    0.002774   -0.000000
   -2    3    0    3    1    0.002955   -0.000000
   -2    3    0    4    1    0.005170   -0.000000
   -2    3    0    5    1   -0.007428   -0.000000
   -2    3    0    6    1    0.007428   -0.000000
   -2    3    0    7    1   -0.001762   -0.000000
   -2    3    0    1    2    0.004137   -0.000000
   -2    3    0    2    2   -0.002900    0.000000
   -2    3    0    3    2   -0.001866    0.000000
   -2    3    0    4    2   -0.002656    0.000000
   -2    3    0    5    2   -0.002572    0.000000
   -2    3    0    6    2    0.001405    0.000000
   -2    3    0    7    2   -0.007663    0.000000
   -2    3    0    1    3    0.000103   -0.000000
   -2    3    0    2    3    0.004364   -0.000000
   -2    3    0    3    3   -0.003963   -0.000000
   -2    3    0    4    3    0.004137    0.000001
   -2    3    0    5    3    0.001405    0.000000
   -2    3    0    6    3   -0.002572    0.000000
   -2    3    0    7    3    0.007663    0.000000
   -2    3    0    1    4    0.000315   -0.000000
   -2    3    0    2    4    0.002886   -0.000000
   -2    3    0    3    4   -0.002325    0.000001
   -2    3    0    4    4   -0.005560   -0.000000
   -2    3    0    5    4    0.013214   -0.000000
   -2    3    0    6    4   -0.013214    0.000000
   -2    3    0    7    4    0.015249    0.000000
   -2    3    0    1    5   -0.002046   -0.000000
   -2    3    0    2    5    0.003093    0.000001
   -2    3    0    3    5   -0.000688   -0.000000
   -2    3    0    4    5    0.000688    0.000000
   -2    3    0    5    5    0.002858    0.000000
   -2    3    0    6    5   -0.002904    0.000000
   -2    3    0    7    5    0.006504    0.000000
   -2    3    0    1    6    0.000218    0.000000
   -2    3    0    2    6   -0.000797   -0.000000
   -2    3    0    3    6   -0.000237   -0.000000
   -2    3    0    4    6   -0.002289   -0.000000
   -2    3    0    5    6    0.000098   -0.000000
   -2    3    0    6    6   -0.002519   -0.000000
   -2    3    0    7    6   -0.001658   -0.000000
   -2    3    0    1    7   -0.000219   -0.000000
   -2    3    0    2    7    0.000797   -0.000000
   -2    3    0    3    7   -0.002289   -0.000000
   -2    3    0    4    7   -0.000237   -0.000000
   -2    3    0    5    7   -0.000160   -0.000000
   -2    3    0    6    7   -0.000506   -0.000000
   -2    3    0    7    7   -0.002737   -0.000000
   -2    3    1    1    1   -0.002326   -0.000000
   -2    3    1    2    1   -0.000735    0.000000
   -2    3    1    3    1   -0.001113   -0.000000
   -2    3    1    4    1    0.001113    0.000000
   -2    3    1    5    1   -0.003115   -0.000000
   -2    3    1    6    1    0.003167   -0.000000
   -2    3    1    7    1   -0.001758    0.000000
   -2    3    1    1    2    0.000242    0.000000
   -2    3    1    2    2   -0.000845   -0.000000
   -2    3    1    3    2   -0.001293    0.000000
   -2    3    1    4    2    0.001293    0.000000
   -2    3    1    5    2   -0.001183   -0.000000
   -2    3    1    6    2   -0.001018    0.000000
   -2    3    1    7    2    0.001087   -0.000000
   -2    3    1    1    3   -0.002317   -0.000000
   -2    3    1    2    3    0.002066   -0.000000
   -2    3    1    3    3    0.000848    0.000000
   -2    3    1    4    3    0.000326   -0.000001
   -2    3    1    5    3   -0.003793    0.000000
   -2    3    1    6    3    0.001750    0.000000
   -2    3    1    7    3    0.001373   -0.000000
   -2    3    1    1    4    0.002318    0.000000
   -2    3    1    2    4   -0.002066    0.000000
   -2    3    1    3    4    0.000326   -0.000001
   -2    3    1    4    4    0.000848    0.000000
   -2    3    1    5    4   -0.001047   -0.000000
   -2    3    1    6    4    0.000345    0.000000
   -2    3    1    7    4   -0.002145   -0.000000
   -2    3    1    1    5    0.001219   -0.000000
   -2    3    1    2    5    0.000102   -0.000000
   -2    3    1    3    5   -0.000456    0.000000
   -2    3    1    4    5    0.000249    0.000000
   -2    3    1    5    5   -0.000598   -0.000000
   -2    3    1    6    5    0.000372    0.000000
   -2    3    1    7    5   -0.000372   -0.000000
   -2    3    1    1    6   -0.001517   -0.000000
   -2    3    1    2    6   -0.001458    0.000000
   -2    3    1    3    6    0.000626   -0.000000
   -2    3    1    4    6    0.001457   -0.000000
   -2    3    1    5    6    0.000104   -0.000000
   -2    3    1    6    6   -0.000045    0.000000
   -2    3    1    7    6   -0.000303   -0.000000
   -2    3    1    1    7   -0.001220    0.000000
   -2    3    1    2    7    0.000250    0.000000
   -2    3    1    3    7    0.000456   -0.000000
   -2    3    1    4    7    0.000102   -0.000000
   -2    3    1    5    7   -0.000104    0.000000
   -2    3    1    6    7   -0.000303   -0.000000
   -2    3    1    7    7   -0.000045    0.000000
   -2    3    2    1    1    0.000728   -0.000000
   -2    3    2    2    1    0.000278   -0.000000
   -2    3    2    3    1   -0.000727   -0.000000
   -2    3    2    4    1   -0.000278    0.000000
   -2    3    2    5    1   -0.000299   -0.000000
   -2    3    2    6    1    0.000549   -0.000000
   -2    3    2    7    1   -0.000549   -0.000000
   -2    3    2    1    2   -0.000278   -0.000000
   -2    3    2    2    2   -0.000646   -0.000000
   -2    3    2    3    2    0.001013   -0.000000
   -2    3    2    4    2    0.001579    0.000001
   -2    3    2    5    2    0.001867    0.000000
   -2    3    2    6    2   -0.000840   -0.000000
   -2    3    2    7    2    0.000840    0.000000
   -2    3    2    1    3   -0.000727   -0.000000
   -2    3    2    2    3   -0.001013   -0.000000
   -2    3    2    3    3   -0.002544    0.000000
   -2    3    2    4    3    0.001013    0.000000
   -2    3    2    5    3   -0.000609   -0.000000
   -2    3    2    6    3    0.000594    0.000000
   -2    3    2    7    3   -0.000108    0.000000
   -2    3    2    1    4    0.000278    0.000000
   -2    3    2    2    4    0.001579    0.000001
   -2    3    2    3    4   -0.001013    0.000000
   -2    3    2    4    4   -0.000646   -0.000000
   -2    3    2    5    4    0.000609    0.000000
   -2    3    2    6    4   -0.000108   -0.000000
   -2    3    2    7    4    0.000594   -0.000000
   -2    3    2    1    5   -0.000549    0.000000
   -2    3    2    2    5    0.000594    0.000000
   -2    3    2    3    5   -0.000108   -0.000000
   -2    3    2    4    5    0.000840   -0.000000
   -2    3    2    5    5    0.000785    0.000000
   -2    3    2    6    5    0.000029   -0.000000
   -2    3    2    7    5    0.001361   -0.000000
   -2    3    2    1    6    0.000549   -0.000000
   -2    3    2    2    6   -0.000108   -0.000000
   -2    3    2    3    6    0.000594    0.000000
   -2    3    2    4    6   -0.000840   -0.000000
   -2    3    2    5    6   -0.000029   -0.000000
   -2    3    2    6    6   -0.000902   -0.000000
   -2    3    2    7    6    0.000029    0.000000
   -2    3    2    1    7   -0.000299    0.000000
   -2    3    2    2    7    0.000609   -0.000000
   -2    3    2    3    7   -0.000610    0.000000
   -2    3    2    4    7    0.001868   -0.000000
   -2    3    2    5    7    0.001361   -0.000000
   -2    3    2    6    7   -0.000029    0.000000
   -2    3    2    7    7    0.000785    0.000000
   -2    4   -2    1    1    0.000010    0.000000
   -2    4   -2    2    1    0.000170   -0.000000
   -2    4   -2    3    1    0.000171   -0.000000
   -2    4   -2    4    1    0.000171   -0.000000
   -2    4   -2    5    1    0.000165   -0.000000
   -2    4   -2    6    1    0.000164    0.000000
   -2    4   -2    7    1    0.000165    0.000000
   -2    4   -2    1    2    0.000760   -0.000000
   -2    4   -2    2    2   -0.000632   -0.000000
   -2    4   -2    3    2   -0.001763    0.000000
   -2    4   -2    4    2   -0.001763    0.000000
   -2    4   -2    5    2    0.000307    0.000001
   -2    4   -2    6    2   -0.000571    0.000000
   -2    4   -2    7    2   -0.000571    0.000000
   -2    4   -2    1    3    0.000760    0.000000
   -2    4   -2    2    3   -0.001763    0.000000
   -2    4   -2    3    3   -0.000632    0.000000
   -2    4   -2    4    3   -0.001762    0.000000
   -2    4   -2    5    3   -0.000571   -0.000000
   -2    4   -2    6    3    0.000307    0.000000
   -2    4   -2    7    3   -0.000571    0.000000
   -2    4   -2    1    4    0.000760    0.000000
   -2    4   -2    2    4   -0.001763    0.000000
   -2    4   -2    3    4   -0.001763    0.000000
   -2    4   -2    4    4   -0.000632    0.000000
   -2    4   -2    5    4   -0.000571    0.000000
   -2    4   -2    6    4   -0.000571   -0.000000
   -2    4   -2    7    4    0.000307    0.000001
   -2    4   -2    1    5    0.002715   -0.000000
   -2    4   -2    2    5   -0.000205   -0.000000
   -2    4   -2    3    5   -0.000266   -0.000000
   -2    4   -2    4    5   -0.000266   -0.000000
   -2    4   -2    5    5    0.000055   -0.000000
   -2    4   -2    6    5   -0.001208   -0.000000
   -2    4   -2    7    5   -0.001208   -0.000000
   -2    4   -2    1    6    0.002714   -0.000000
   -2    4   -2    2    6   -0.000266   -0.000000
   -2    4   -2    3    6   -0.000205   -0.000000
   -2    4   -2    4    6   -0.000266    0.000000
   -2    4   -2    5    6   -0.001208    0.000000
   -2    4   -2    6    6    0.000055   -0.000000
   -2    4   -2    7    6   -0.001208    0.000000
   -2    4   -2    1    7    0.002715   -0.000000
   -2    4   -2    2    7   -0.000266   -0.000000
   -2    4   -2    3    7   -0.000266   -0.000000
   -2    4   -2    4    7   -0.000205   -0.000000
   -2    4   -2    5    7   -0.001208    0.000000
   -2    4   -2    6    7   -0.001208   -0.000000
   -2    4   -2    7    7    0.000055   -0.000000
   -2    4   -1    1    1    0.000231    0.000000
   -2    4   -1    2    1    0.000000    0.000000
   -2    4   -1    3    1    0.000000   -0.000000
   -2    4   -1    4    1   -0.004332    0.000000
   -2    4   -1    5    1    0.000525   -0.000000
   -2    4   -1    6    1    0.000525    0.000000
   -2    4   -1    7    1   -0.000130   -0.000000
   -2    4   -1    1    2    0.000000   -0.000000
   -2    4   -1    2    2    0.000278   -0.000000
   -2    4   -1    3    2    0.003849   -0.000000
   -2    4   -1    4    2   -0.000001   -0.000000
   -2    4   -1    5    2   -0.000421   -0.000000
   -2    4   -1    6    2    0.002226   -0.000000
   -2    4   -1    7    2    0.000538    0.000000
   -2    4   -1    1    3    0.000000    0.000000
   -2    4   -1    2    3    0.003848   -0.000001
   -2    4   -1    3    3    0.000278   -0.000000
   -2    4   -1    4    3   -0.000000    0.000000
   -2    4   -1    5    3    0.002226   -0.000000
   -2    4   -1    6    3   -0.000421   -0.000000
   -2    4   -1    7    3    0.000537    0.000000
   -2    4   -1    1    4   -0.002399    0.000000
   -2    4   -1    2    4   -0.000001   -0.000000
   -2    4   -1    3    4    0.000000    0.000000
   -2    4   -1    4    4    0.000500    0.000000
   -2    4   -1    5    4    0.000495   -0.000000
   -2    4   -1    6    4    0.000495   -0.000000
   -2    4   -1    7    4    0.005646   -0.000000
   -2    4   -1    1    5   -0.002714    0.000000
   -2    4   -1    2    5   -0.000205   -0.000000
   -2    4   -1    3    5   -0.000266   -0.000000
   -2    4   -1    4    5    0.000266    0.000000
   -2    4   -1    5    5   -0.001921   -0.000000
   -2    4   -1    6    5    0.001301   -0.000000
   -2    4   -1    7    5    0.000000   -0.000000
   -2    4   -1    1    6   -0.002714    0.000000
   -2    4   -1    2    6   -0.000266   -0.000000
   -2    4   -1    3    6   -0.000205   -0.000000
   -2    4   -1    4    6    0.000266    0.000000
   -2    4   -1    5    6    0.001300   -0.000000
   -2    4   -1    6    6   -0.001921   -0.000000
   -2    4   -1    7    6   -0.000000   -0.000000
   -2    4   -1    1    7    0.002714   -0.000000
   -2    4   -1    2    7    0.000266    0.000000
   -2    4   -1    3    7    0.000266    0.000000
   -2    4   -1    4    7   -0.000205   -0.000000
   -2    4   -1    5    7   -0.000000    0.000000
   -2    4   -1    6    7   -0.000000    0.000000
   -2    4   -1    7    7   -0.001702    0.000000
   -2    4    0    1    1    0.000010    0.000000
   -2    4    0    2    1   -0.000170    0.000000
   -2    4    0    3    1   -0.000171    0.000000
   -2    4    0    4    1    0.000170   -0.000000
   -2    4    0    5    1   -0.000525   -0.000000
   -2    4    0    6    1   -0.000525    0.000000
   -2    4    0    7    1   -0.000130    0.000000
   -2    4    0    1    2   -0.000760   -0.000000
   -2    4    0    2    2   -0.000632   -0.000000
   -2    4    0    3    2   -0.001762    0.000000
   -2    4    0    4    2    0.001764   -0.000000
   -2    4    0    5    2   -0.000421   -0.000000
   -2    4    0    6    2    0.002225   -0.000000
   -2    4    0    7    2   -0.000538   -0.000000
   -2    4    0    1    3   -0.000760    0.000000
   -2    4    0    2    3   -0.001762    0.000000
   -2    4    0    3    3   -0.000632    0.000000
   -2    4    0    4    3    0.001762   -0.000000
   -2    4    0    5    3    0.002226   -0.000000
   -2    4    0    6    3   -0.000420   -0.000000
   -2    4    0    7    3   -0.000538   -0.000000
   -2    4    0    1    4    0.000760   -0.000000
   -2    4    0    2    4    0.001764   -0.000000
   -2    4    0    3    4    0.001762   -0.000000
   -2    4    0    4    4   -0.000632    0.000000
   -2    4    0    5    4   -0.000495    0.000000
   -2    4    0    6    4   -0.000495   -0.000000
   -2    4    0    7    4    0.005646   -0.000000
   -2    4    0    1    5    0.000219    0.000000
   -2    4    0    2    5   -0.000236   -0.000000
   -2    4    0    3    5    0.002289    0.000000
   -2    4    0    4    5    0.000797   -0.000000
   -2    4    0    5    5    0.000055   -0.000000
   -2    4    0    6    5   -0.001208   -0.000000
   -2    4    0    7    5    0.001208    0.000000
   -2    4    0    1    6    0.000218   -0.000000
   -2    4    0    2    6    0.002289    0.000000
   -2    4    0    3    6   -0.000236   -0.000000
   -2    4    0    4    6    0.000797    0.000000
   -2    4    0    5    6   -0.001208    0.000000
   -2    4    0    6    6    0.000056   -0.000000
   -2    4    0    7    6    0.001208   -0.000000
   -2    4    0    1    7    0.002046    0.000000
   -2    4    0    2    7    0.000687   -0.000000
   -2    4    0    3    7    0.000688    0.000000
   -2    4    0    4    7    0.003093    0.000000
   -2    4    0    5    7    0.001208   -0.000000
   -2    4    0    6    7    0.001208    0.000000
   -2    4    0    7    7    0.000055   -0.000000
   -1   -3    1    1    1   -0.006844   -0.000000
   -1   -3    1    2    1   -0.001951    0.000000
   -1   -3    1    3    1   -0.006129    0.000000
   -1   -3    1    4    1    0.001951   -0.000000
   -1   -3    1    5    1   -0.003115    0.000000
   -1   -3    1    6    1    0.001758   -0.000000
   -1   -3    1    7    1   -0.003167    0.000000
   -1   -3    1    1    2    0.001951    0.000000
   -1   -3    1    2    2    0.000970   -0.000000
   -1   -3    1    3    2   -0.001290   -0.000000
   -1   -3    1    4    2   -0.002380    0.000000
   -1   -3    1    5    2   -0.001183   -0.000000
   -1   -3    1    6    2   -0.001086    0.000000
   -1   -3    1    7    2    0.001018   -0.000000
   -1   -3    1    1    3   -0.006129   -0.000000
   -1   -3    1    2    3    0.001291    0.000000
   -1   -3    1    3    3   -0.000759   -0.000000
   -1   -3    1    4    3   -0.001290    0.000000
   -1   -3    1    5    3    0.001047   -0.000000
   -1   -3    1    6    3   -0.002145   -0.000000
   -1   -3    1    7    3    0.000345    0.000000
   -1   -3    1    1    4   -0.001951   -0.000000
   -1   -3    1    2    4   -0.002380   -0.000000
   -1   -3    1    3    4    0.001290    0.000000
   -1   -3    1    4    4    0.000971   -0.000000
   -1   -3    1    5    4    0.003793   -0.000000
   -1   -3    1    6    4    0.001373    0.000000
   -1   -3    1    7    4    0.001750    0.000000
   -1   -3    1    1    5   -0.003167   -0.000000
   -1   -3    1    2    5    0.001750    0.000000
   -1   -3    1    3    5    0.000345   -0.000000
   -1   -3    1    4    5    0.001018    0.000000
   -1   -3    1    5    5    0.002313   -0.000000
   -1   -3    1    6    5    0.000655   -0.000000
   -1   -3    1    7    5    0.000048    0.000000
   -1   -3    1    1    6    0.001759   -0.000000
   -1   -3    1    2    6    0.001373    0.000000
   -1   -3    1    3    6   -0.002145    0.000000
   -1   -3    1    4    6   -0.001086    0.000000
   -1   -3    1    5    6   -0.000654    0.000000
   -1   -3    1    6    6    0.000935    0.000000
   -1   -3    1    7    6    0.000655   -0.000000
   -1   -3    1    1    7   -0.003115   -0.000000
   -1   -3    1    2    7    0.003793    0.000000
   -1   -3    1    3    7    0.001047   -0.000000
   -1   -3    1    4    7   -0.001183    0.000000
   -1   -3    1    5    7    0.000048   -0.000000
   -1   -3    1    6    7   -0.000655    0.000000
   -1   -3    1    7    7    0.002313   -0.000000
   -1   -3    2    1    1   -0.002326    0.000000
   -1   -3    2    2    1    0.002317    0.000000
   -1   -3    2    3    1   -0.002317    0.000000
   -1   -3    2    4    1    0.000242   -0.000000
   -1   -3    2    5    1   -0.001219    0.000000
   -1   -3    2    6    1   -0.001517   -0.000000
   -1   -3    2    7    1    0.001220    0.000000
   -1   -3    2    1    2    0.001113   -0.000000
   -1   -3    2    2    2    0.000848   -0.000000
   -1   -3    2    3    2    0.000325    0.000001
   -1   -3    2    4    2    0.001293    0.000000
   -1   -3    2    5    2    0.000102    0.000000
   -1   -3    2    6    2    0.001458   -0.000000
   -1   -3    2    7    2    0.000250   -0.000000
   -1   -3    2    1    3   -0.001113    0.000000
   -1   -3    2    2    3    0.000325    0.000001
   -1   -3    2    3    3    0.000848   -0.000000
   -1   -3    2    4    3   -0.001294   -0.000000
   -1   -3    2    5    3    0.000456    0.000000
   -1   -3    2    6    3    0.000627   -0.000000
   -1   -3    2    7    3   -0.000455   -0.000000
   -1   -3    2    1    4   -0.000735   -0.000000
   -1   -3    2    2    4   -0.002066   -0.000000
   -1   -3    2    3    4    0.002065    0.000000
   -1   -3    2    4    4   -0.000845    0.000000
   -1   -3    2    5    4    0.000250   -0.000000
   -1   -3    2    6    4   -0.001458    0.000000
   -1   -3    2    7    4    0.000102    0.000000
   -1   -3    2    1    5   -0.001758   -0.000000
   -1   -3    2    2    5   -0.002145   -0.000000
   -1   -3    2    3    5    0.001374   -0.000000
   -1   -3    2    4    5    0.001086    0.000000
   -1   -3    2    5    5   -0.000045   -0.000000
   -1   -3    2    6    5   -0.000303    0.000000
   -1   -3    2    7    5   -0.000371   -0.000000
   -1   -3    2    1    6    0.003167    0.000000
   -1   -3    2    2    6    0.000345   -0.000000
   -1   -3    2    3    6    0.001750   -0.000000
   -1   -3    2    4    6   -0.001018   -0.000000
   -1   -3    2    5    6   -0.000303   -0.000000
   -1   -3    2    6    6   -0.000045   -0.000000
   -1   -3    2    7    6    0.000372   -0.000000
   -1   -3    2    1    7   -0.003115   -0.000000
   -1   -3    2    2    7   -0.001047   -0.000000
   -1   -3    2    3    7   -0.003793   -0.000000
   -1   -3    2    4    7   -0.001184    0.000000
   -1   -3    2    5    7   -0.000104   -0.000000
   -1   -3    2    6    7    0.000104    0.000000
   -1   -3    2    7    7   -0.000598    0.000000
   -1   -3    3    1    1   -0.006844    0.000000
   -1   -3    3    2    1    0.006129   -0.000000
   -1   -3    3    3    1    0.001951   -0.000000
   -1   -3    3    4    1    0.001951   -0.000000
   -1   -3    3    5    1    0.001518   -0.000000
   -1   -3    3    6    1    0.001219    0.000000
   -1   -3    3    7    1    0.001219    0.000000
   -1   -3    3    1    2    0.006129   -0.000000
   -1   -3    3    2    2   -0.000759    0.000000
   -1   -3    3    3    2    0.001291   -0.000000
   -1   -3    3    4    2    0.001291    0.000000
   -1   -3    3    5    2    0.000627    0.000000
   -1   -3    3    6    2    0.000455    0.000000
   -1   -3    3    7    2    0.000456    0.000000
   -1   -3    3    1    3   -0.001951   -0.000000
   -1   -3    3    2    3   -0.001291    0.000000
   -1   -3    3    3    3    0.000970    0.000000
   -1   -3    3    4    3    0.002380    0.000000
   -1   -3    3    5    3    0.001457   -0.000000
   -1   -3    3    6    3    0.000103    0.000000
   -1   -3    3    7    3   -0.000250   -0.000000
   -1   -3    3    1    4   -0.001951   -0.000000
   -1   -3    3    2    4   -0.001290   -0.000000
   -1   -3    3    3    4    0.002380    0.000000
   -1   -3    3    4    4    0.000970   -0.000000
   -1   -3    3    5    4    0.001457    0.000000
   -1   -3    3    6    4   -0.000249   -0.000000
   -1   -3    3    7    4    0.000102    0.000001
   -1   -3    3    1    5   -0.003857    0.000000
   -1   -3    3    2    5    0.001885    0.000000
   -1   -3    3    3    5   -0.000103   -0.000000
   -1   -3    3    4    5   -0.000103    0.000000
   -1   -3    3    5    5    0.000936   -0.000000
   -1   -3    3    6    5   -0.000654   -0.000000
   -1   -3    3    7    5   -0.000655    0.000000
   -1   -3    3    1    6    0.000909    0.000000
   -1   -3    3    2    6    0.002774   -0.000000
   -1   -3    3    3    6   -0.000921    0.000000
   -1   -3    3    4    6    0.003245    0.000000
   -1   -3    3    5    6    0.000655    0.000000
   -1   -3    3    6    6    0.002313    0.000000
   -1   -3    3    7    6   -0.000048    0.000000
   -1   -3    3    1    7    0.000908    0.000000
   -1   -3    3    2    7    0.002773   -0.000000
   -1   -3    3    3    7    0.003245    0.000000
   -1   -3    3    4    7   -0.000922    0.000000
   -1   -3    3    5    7    0.000655   -0.000000
   -1   -3    3    6    7   -0.000049   -0.000000
   -1   -3    3    7    7    0.002313    0.000000
   -1   -2   -1    1    1    0.000231    0.000000
   -1   -2   -1    2    1   -0.000000   -0.000000
   -1   -2   -1    3    1    0.004332   -0.000000
   -1   -2   -1    4    1    0.000000    0.000000
   -1   -2   -1    5    1    0.000615    0.000000
   -1   -2   -1    6    1   -0.000615   -0.000000
   -1   -2   -1    7    1    0.000616    0.000000
   -1   -2   -1    1    2   -0.000000   -0.000000
   -1   -2   -1    2    2    0.000277   -0.000000
   -1   -2   -1    3    2   -0.000001   -0.000000
   -1   -2   -1    4    2   -0.003849    0.000000
   -1   -2   -1    5    2   -0.002418    0.000000
   -1   -2   -1    6    2    0.000226    0.000000
   -1   -2   -1    7    2   -0.000226   -0.000000
   -1   -2   -1    1    3    0.002399   -0.000000
   -1   -2   -1    2    3   -0.000001   -0.000000
   -1   -2   -1    3    3    0.000499    0.000000
   -1   -2   -1    4    3    0.000000    0.000001
   -1   -2   -1    5    3    0.000226    0.000000
   -1   -2   -1    6    3   -0.002419    0.000000
   -1   -2   -1    7    3    0.000226    0.000000
   -1   -2   -1    1    4    0.000000   -0.000000
   -1   -2   -1    2    4   -0.003849    0.000000
   -1   -2   -1    3    4    0.000000    0.000000
   -1   -2   -1    4    4    0.000278   -0.000000
   -1   -2   -1    5    4   -0.000226   -0.000000
   -1   -2   -1    6    4    0.000226    0.000000
   -1   -2   -1    7    4   -0.002419    0.000000
   -1   -2   -1    1    5    0.001884   -0.000000
   -1   -2   -1    2    5   -0.001480   -0.000000
   -1   -2   -1    3    5   -0.000092   -0.000000
   -1   -2   -1    4    5    0.000982   -0.000000
   -1   -2   -1    5    5   -0.001921   -0.000000
   -1   -2   -1    6    5   -0.000000    0.000000
   -1   -2   -1    7    5   -0.001300    0.000000
   -1   -2   -1    1    6    0.003390   -0.000000
   -1   -2   -1    2    6   -0.002629    0.000000
   -1   -2   -1    3    6    0.002603    0.000000
   -1   -2   -1    4    6   -0.002629   -0.000000
   -1   -2   -1    5    6    0.000000    0.000000
   -1   -2   -1    6    6   -0.001702    0.000000
   -1   -2   -1    7    6   -0.000000    0.000000
   -1   -2   -1    1    7    0.001884   -0.000000
   -1   -2   -1    2    7    0.000983    0.000000
   -1   -2   -1    3    7   -0.000091   -0.000000
   -1   -2   -1    4    7   -0.001480   -0.000000
   -1   -2   -1    5    7   -0.001300    0.000000
   -1   -2   -1    6    7   -0.000000   -0.000000
   -1   -2   -1    7    7   -0.001921   -0.000000
   -1   -2    0    1    1   -0.001523    0.000000
   -1   -2    0    2    1    0.002955   -0.000000
   -1   -2    0    3    1   -0.005170    0.000000
   -1   -2    0    4    1   -0.002774    0.000000
   -1   -2    0    5    1   -0.000525   -0.000000
   -1   -2    0    6    1    0.000129    0.000000
   -1   -2    0    7    1    0.000524   -0.000000
   -1   -2    0    1    2    0.000103    0.000000
   -1   -2    0    2    2   -0.003964    0.000000
   -1   -2    0    3    2   -0.004135   -0.000000
   -1   -2    0    4    2   -0.004363    0.000000
   -1   -2    0    5    2   -0.000421   -0.000000
   -1   -2    0    6    2    0.000537    0.000000
   -1   -2    0    7    2   -0.002226    0.000000
   -1   -2    0    1    3   -0.000315    0.000000
   -1   -2    0    2    3    0.002327   -0.000000
   -1   -2    0    3    3   -0.005560   -0.000000
   -1   -2    0    4    3    0.002886   -0.000000
   -1   -2    0    5    3    0.000495   -0.000000
   -1   -2    0    6    3    0.005646   -0.000000
   -1   -2    0    7    3   -0.000495   -0.000000
   -1   -2    0    1    4   -0.004137    0.000000
   -1   -2    0    2    4    0.001867    0.000000
   -1   -2    0    3    4   -0.002655    0.000001
   -1   -2    0    4    4   -0.002900    0.000000
   -1   -2    0    5    4   -0.002226    0.000000
   -1   -2    0    6    4   -0.000538   -0.000000
   -1   -2    0    7    4   -0.000421   -0.000000
   -1   -2    0    1    5    0.009914   -0.000000
   -1   -2    0    2    5   -0.000722   -0.000000
   -1   -2    0    3    5   -0.001009    0.000000
   -1   -2    0    4    5    0.003020   -0.000000
   -1   -2    0    5    5   -0.002519   -0.000000
   -1   -2    0    6    5    0.001658    0.000000
   -1   -2    0    7    5   -0.000098    0.000000
   -1   -2    0    1    6   -0.005473   -0.000000
   -1   -2    0    2    6   -0.002315    0.000000
   -1   -2    0    3    6   -0.005550   -0.000000
   -1   -2    0    4    6    0.001381   -0.000000
   -1   -2    0    5    6    0.000506   -0.000000
   -1   -2    0    6    6   -0.002737   -0.000000
   -1   -2    0    7    6   -0.000160   -0.000000
   -1   -2    0    1    7    0.001360   -0.000000
   -1   -2    0    2    7    0.004082   -0.000000
   -1   -2    0    3    7    0.006678    0.000000
   -1   -2    0    4    7    0.013937    0.000000
   -1   -2    0    5    7    0.002903   -0.000000
   -1   -2    0    6    7    0.006504    0.000000
   -1   -2    0    7    7    0.002858    0.000000
   -1   -2    1    1    1   -0.004299   -0.000000
   -1   -2    1    2    1    0.005894   -0.000000
   -1   -2    1    3    1    0.001221   -0.000000
   -1   -2    1    4    1    0.000072   -0.000000
   -1   -2    1    5    1    0.003166   -0.000000
   -1   -2    1    6    1    0.001758   -0.000000
   -1   -2    1    7    1    0.003115   -0.000000
   -1   -2    1    1    2   -0.005894   -0.000000
   -1   -2    1    2    2    0.002673   -0.000000
   -1   -2    1    3    2    0.002604    0.000000
   -1   -2    1    4    2   -0.000120    0.000001
   -1   -2    1    5    2    0.001750    0.000000
   -1   -2    1    6    2   -0.001373   -0.000000
   -1   -2    1    7    2    0.003793   -0.000000
   -1   -2    1    1    3    0.001221   -0.000000
   -1   -2    1    2    3   -0.002604    0.000001
   -1   -2    1    3    3   -0.007501    0.000000
   -1   -2    1    4    3   -0.003343    0.000001
   -1   -2    1    5    3   -0.000345   -0.000000
   -1   -2    1    6    3   -0.002145    0.000000
   -1   -2    1    7    3   -0.001047    0.000000
   -1   -2    1    1    4   -0.000072   -0.000000
   -1   -2    1    2    4   -0.000121    0.000001
   -1   -2    1    3    4    0.003344    0.000001
   -1   -2    1    4    4   -0.007715   -0.000000
   -1   -2    1    5    4    0.001018   -0.000000
   -1   -2    1    6    4    0.001086   -0.000000
   -1   -2    1    7    4   -0.001183   -0.000000
   -1   -2    1    1    5   -0.001719   -0.000000
   -1   -2    1    2    5    0.001674    0.000000
   -1   -2    1    3    5    0.000951    0.000000
   -1   -2    1    4    5    0.017679   -0.000000
   -1   -2    1    5    5    0.006173    0.000000
   -1   -2    1    6    5    0.004027   -0.000000
   -1   -2    1    7    5    0.004993   -0.000000
   -1   -2    1    1    6    0.001719   -0.000000
   -1   -2    1    2    6    0.000952   -0.000000
   -1   -2    1    3    6    0.001674    0.000000
   -1   -2    1    4    6   -0.017679   -0.000000
   -1   -2    1    5    6   -0.004027    0.000000
   -1   -2    1    6    6   -0.009590   -0.000000
   -1   -2    1    7    6    0.002914    0.000000
   -1   -2    1    1    7    0.000519   -0.000000
   -1   -2    1    2    7   -0.005461    0.000000
   -1   -2    1    3    7    0.005460   -0.000000
   -1   -2    1    4    7   -0.012329    0.000001
   -1   -2    1    5    7    0.004993    0.000000
   -1   -2    1    6    7   -0.002914   -0.000000
   -1   -2    1    7    7    0.007267    0.000000
   -1   -2    2    1    1   -0.004299    0.000000
   -1   -2    2    2    1   -0.001221   -0.000000
   -1   -2    2    3    1   -0.005894    0.000000
   -1   -2    2    4    1    0.000072   -0.000000
   -1   -2    2    5    1   -0.000531   -0.000000
   -1   -2    2    6    1    0.000531   -0.000000
   -1   -2    2    7    1   -0.000781    0.000000
   -1   -2    2    1    2   -0.001221   -0.000000
   -1   -2    2    2    2   -0.007501   -0.000000
   -1   -2    2    3    2   -0.002605    0.000000
   -1   -2    2    4    2    0.003344   -0.000001
   -1   -2    2    5    2    0.000167    0.000000
   -1   -2    2    6    2   -0.001467    0.000000
   -1   -2    2    7    2   -0.002231    0.000000
   -1   -2    2    1    3    0.005894    0.000000
   -1   -2    2    2    3    0.002604    0.000000
   -1   -2    2    3    3    0.002673    0.000000
   -1   -2    2    4    3    0.000120    0.000001
   -1   -2    2    5    3   -0.001467    0.000000
   -1   -2    2    6    3    0.000167   -0.000000
   -1   -2    2    7    3    0.002231   -0.000000
   -1   -2    2    1    4   -0.000072   -0.000000
   -1   -2    2    2    4   -0.003343   -0.000001
   -1   -2    2    3    4    0.000120    0.000001
   -1   -2    2    4    4   -0.007715    0.000000
   -1   -2    2    5    4    0.000369   -0.000000
   -1   -2    2    6    4   -0.000369   -0.000000
   -1   -2    2    7    4    0.001632    0.000000
   -1   -2    2    1    5    0.005472    0.000000
   -1   -2    2    2    5   -0.005550   -0.000000
   -1   -2    2    3    5   -0.002314   -0.000000
   -1   -2    2    4    5   -0.001381   -0.000000
   -1   -2    2    5    5   -0.009590    0.000000
   -1   -2    2    6    5   -0.004027   -0.000000
   -1   -2    2    7    5   -0.002914   -0.000000
   -1   -2    2    1    6   -0.009914   -0.000000
   -1   -2    2    2    6   -0.001008    0.000000
   -1   -2    2    3    6   -0.000722   -0.000000
   -1   -2    2    4    6   -0.003021    0.000000
   -1   -2    2    5    6    0.004027    0.000000
   -1   -2    2    6    6    0.006173   -0.000000
   -1   -2    2    7    6   -0.004993    0.000000
   -1   -2    2    1    7    0.001361    0.000000
   -1   -2    2    2    7   -0.006678   -0.000000
   -1   -2    2    3    7   -0.004082    0.000000
   -1   -2    2    4    7    0.013936    0.000000
   -1   -2    2    5    7    0.002914    0.000000
   -1   -2    2    6    7   -0.004993   -0.000000
   -1   -2    2    7    7    0.007267   -0.000000
   -1   -2    3    1    1   -0.001523    0.000000
   -1   -2    3    2    1    0.005170   -0.000000
   -1   -2    3    3    1   -0.002955    0.000000
   -1   -2    3    4    1   -0.002774    0.000000
   -1   -2    3    5    1   -0.001758    0.000000
   -1   -2    3    6    1   -0.003167    0.000000
   -1   -2    3    7    1    0.003115   -0.000000
   -1   -2    3    1    2    0.000315   -0.000000
   -1   -2    3    2    2   -0.005560   -0.000000
   -1   -2    3    3    2    0.002325   -0.000000
   -1   -2    3    4    2   -0.002886    0.000000
   -1   -2    3    5    2   -0.002145   -0.000000
   -1   -2    3    6    2   -0.000345   -0.000000
   -1   -2    3    7    2    0.001047   -0.000000
   -1   -2    3    1    3   -0.000103    0.000000
   -1   -2    3    2    3   -0.004137   -0.000000
   -1   -2    3    3    3   -0.003963   -0.000000
   -1   -2    3    4    3    0.004364    0.000000
   -1   -2    3    5    3   -0.001373   -0.000000
   -1   -2    3    6    3    0.001750   -0.000000
   -1   -2    3    7    3   -0.003793    0.000000
   -1   -2    3    1    4   -0.004137    0.000000
   -1   -2    3    2    4    0.002656   -0.000000
   -1   -2    3    3    4   -0.001865    0.000000
   -1   -2    3    4    4   -0.002900    0.000000
   -1   -2    3    5    4   -0.001086   -0.000000
   -1   -2    3    6    4   -0.001018    0.000000
   -1   -2    3    7    4   -0.001184   -0.000000
   -1   -2    3    1    5   -0.003390    0.000000
   -1   -2    3    2    5    0.002603    0.000000
   -1   -2    3    3    5   -0.002629   -0.000000
   -1   -2    3    4    5    0.002629    0.000000
   -1   -2    3    5    5   -0.002737   -0.000000
   -1   -2    3    6    5    0.000506    0.000000
   -1   -2    3    7    5    0.000160    0.000000
   -1   -2    3    1    6   -0.001884   -0.000000
   -1   -2    3    2    6   -0.000092   -0.000000
   -1   -2    3    3    6   -0.001480   -0.000000
   -1   -2    3    4    6   -0.000982   -0.000000
   -1   -2    3    5    6    0.001658   -0.000000
   -1   -2    3    6    6   -0.002519   -0.000000
   -1   -2    3    7    6    0.000098   -0.000000
   -1   -2    3    1    7    0.001884   -0.000000
   -1   -2    3    2    7    0.000092    0.000000
   -1   -2    3    3    7   -0.000982   -0.000000
   -1   -2    3    4    7   -0.001480   -0.000000
   -1   -2    3    5    7   -0.006504   -0.000000
   -1   -2    3    6    7   -0.002903   -0.000000
   -1   -2    3    7    7    0.002858    0.000000
   -1   -2    4    1    1    0.000231    0.000000
   -1   -2    4    2    1   -0.004332    0.000000
   -1   -2    4    3    1    0.000000   -0.000000
   -1   -2    4    4    1    0.000000   -0.000000
   -1   -2    4    5    1   -0.000130    0.000000
   -1   -2    4    6    1    0.000525   -0.000000
   -1   -2    4    7    1    0.000525    0.000000
   -1   -2    4    1    2   -0.002399    0.000000
   -1   -2    4    2    2    0.000500    0.000000
   -1   -2    4    3    2   -0.000001   -0.000000
   -1   -2    4    4    2    0.000000    0.000000
   -1   -2    4    5    2    0.005646   -0.000000
   -1   -2    4    6    2    0.000495   -0.000000
   -1   -2    4    7    2    0.000495   -0.000000
   -1   -2    4    1    3    0.000000   -0.000000
   -1   -2    4    2    3   -0.000000   -0.000000
   -1   -2    4    3    3    0.000278   -0.000000
   -1   -2    4    4    3    0.003848   -0.000001
   -1   -2    4    5    3    0.000538    0.000000
   -1   -2    4    6    3   -0.000421   -0.000000
   -1   -2    4    7    3    0.002226    0.000000
   -1   -2    4    1    4    0.000000    0.000000
   -1   -2    4    2    4   -0.000000    0.000001
   -1   -2    4    3    4    0.003848   -0.000001
   -1   -2    4    4    4    0.000277   -0.000000
   -1   -2    4    5    4    0.000538    0.000000
   -1   -2    4    6    4    0.002226   -0.000000
   -1   -2    4    7    4   -0.000420   -0.000000
   -1   -2    4    1    5    0.002714   -0.000000
   -1   -2    4    2    5   -0.000205   -0.000000
   -1   -2    4    3    5    0.000266    0.000000
   -1   -2    4    4    5    0.000266    0.000000
   -1   -2    4    5    5   -0.001702    0.000000
   -1   -2    4    6    5   -0.000000    0.000000
   -1   -2    4    7    5   -0.000000   -0.000000
   -1   -2    4    1    6   -0.002714    0.000000
   -1   -2    4    2    6    0.000266    0.000000
   -1   -2    4    3    6   -0.000205   -0.000000
   -1   -2    4    4    6   -0.000266   -0.000000
   -1   -2    4    5    6    0.000000    0.000000
   -1   -2    4    6    6   -0.001921   -0.000000
   -1   -2    4    7    6    0.001300   -0.000000
   -1   -2    4    1    7   -0.002714    0.000000
   -1   -2    4    2    7    0.000266    0.000000
   -1   -2    4    3    7   -0.000266   -0.000000
   -1   -2    4    4    7   -0.000205   -0.000000
   -1   -2    4    5    7   -0.000000   -0.000000
   -1   -2    4    6    7    0.001300   -0.000000
   -1   -2    4    7    7   -0.001921   -0.000000
   -1   -1   -2    1    1    0.000231    0.000000
   -1   -1   -2    2    1    0.000000    0.000000
   -1   -1   -2    3    1    0.000000   -0.000000
   -1   -1   -2    4    1    0.004332   -0.000000
   -1   -1   -2    5    1    0.000616    0.000000
   -1   -1   -2    6    1    0.000615    0.000000
   -1   -1   -2    7    1   -0.000615   -0.000000
   -1   -1   -2    1    2    0.000000   -0.000000
   -1   -1   -2    2    2    0.000278   -0.000000
   -1   -1   -2    3    2   -0.003848    0.000001
   -1   -1   -2    4    2    0.000000    0.000000
   -1   -1   -2    5    2   -0.002419    0.000000
   -1   -1   -2    6    2   -0.000226   -0.000000
   -1   -1   -2    7    2    0.000226    0.000000
   -1   -1   -2    1    3    0.000000    0.000000
   -1   -1   -2    2    3   -0.003849    0.000000
   -1   -1   -2    3    3    0.000277   -0.000000
   -1   -1   -2    4    3   -0.000001   -0.000000
   -1   -1   -2    5    3   -0.000226   -0.000000
   -1   -1   -2    6    3   -0.002419    0.000000
   -1   -1   -2    7    3    0.000226    0.000000
   -1   -1   -2    1    4    0.002399   -0.000000
   -1   -1   -2    2    4   -0.000000    0.000000
   -1   -1   -2    3    4   -0.000001   -0.000000
   -1   -1   -2    4    4    0.000499    0.000000
   -1   -1   -2    5    4    0.000226   -0.000000
   -1   -1   -2    6    4    0.000226    0.000000
   -1   -1   -2    7    4   -0.002419    0.000000
   -1   -1   -2    1    5    0.001884   -0.000000
   -1   -1   -2    2    5   -0.001479   -0.000000
   -1   -1   -2    3    5    0.000982    0.000000
   -1   -1   -2    4    5   -0.000091   -0.000000
   -1   -1   -2    5    5   -0.001921   -0.000000
   -1   -1   -2    6    5   -0.001300    0.000000
   -1   -1   -2    7    5    0.000000   -0.000000
   -1   -1   -2    1    6    0.001884   -0.000000
   -1   -1   -2    2    6    0.000982   -0.000000
   -1   -1   -2    3    6   -0.001480   -0.000000
   -1   -1   -2    4    6   -0.000092   -0.000000
   -1   -1   -2    5    6   -0.001301    0.000000
   -1   -1   -2    6    6   -0.001921   -0.000000
   -1   -1   -2    7    6   -0.000000   -0.000000
   -1   -1   -2    1    7    0.003390   -0.000000
   -1   -1   -2    2    7   -0.002629   -0.000000
   -1   -1   -2    3    7   -0.002629    0.000000
   -1   -1   -2    4    7    0.002603    0.000000
   -1   -1   -2    5    7   -0.000000   -0.000000
   -1   -1   -2    6    7    0.000000    0.000000
   -1   -1   -2    7    7   -0.001702    0.000000
   -1   -1   -1    1    1    0.015198   -0.000000
   -1   -1   -1    2    1   -0.003794   -0.000000
   -1   -1   -1    3    1   -0.003793   -0.000000
   -1   -1   -1    4    1   -0.003793   -0.000000
   -1   -1   -1    5    1   -0.000615   -0.000000
   -1   -1   -1    6    1   -0.000615   -0.000000
   -1   -1   -1    7    1   -0.000615   -0.000000
   -1   -1   -1    1    2    0.007753   -0.000000
   -1   -1   -1    2    2    0.005854   -0.000000
   -1   -1   -1    3    2   -0.005455    0.000001
   -1   -1   -1    4    2   -0.005456    0.000001
   -1   -1   -1    5    2   -0.002419    0.000000
   -1   -1   -1    6    2   -0.000226   -0.000000
   -1   -1   -1    7    2   -0.000226   -0.000000
   -1   -1   -1    1    3    0.007753   -0.000000
   -1   -1   -1    2    3   -0.005456    0.000001
   -1   -1   -1    3    3    0.005854   -0.000000
   -1   -1   -1    4    3   -0.005456    0.000001
   -1   -1   -1    5    3   -0.000226   -0.000000
   -1   -1   -1    6    3   -0.002418    0.000000
   -1   -1   -1    7    3   -0.000226   -0.000000
   -1   -1   -1    1    4    0.007753   -0.000000
   -1   -1   -1    2    4   -0.005456    0.000001
   -1   -1   -1    3    4   -0.005456    0.000000
   -1   -1   -1    4    4    0.005854   -0.000000
   -1   -1   -1    5    4   -0.000226    0.000000
   -1   -1   -1    6    4   -0.000226   -0.000000
   -1   -1   -1    7    4   -0.002419    0.000000
   -1   -1   -1    1    5   -0.007655   -0.000000
   -1   -1   -1    2    5   -0.002826    0.000000
   -1   -1   -1    3    5    0.001472   -0.000000
   -1   -1   -1    4    5    0.001472   -0.000000
   -1   -1   -1    5    5    0.000122   -0.000000
   -1   -1   -1    6    5   -0.002054   -0.000000
   -1   -1   -1    7    5   -0.002055   -0.000000
   -1   -1   -1    1    6   -0.007655   -0.000000
   -1   -1   -1    2    6    0.001472   -0.000000
   -1   -1   -1    3    6   -0.002827    0.000000
   -1   -1   -1    4    6    0.001472   -0.000000
   -1   -1   -1    5    6   -0.002055   -0.000000
   -1   -1   -1    6    6    0.000122   -0.000000
   -1   -1   -1    7    6   -0.002054   -0.000000
   -1   -1   -1    1    7   -0.007655   -0.000000
   -1   -1   -1    2    7    0.001473   -0.000000
   -1   -1   -1    3    7    0.001472   -0.000000
   -1   -1   -1    4    7   -0.002827    0.000000
   -1   -1   -1    5    7   -0.002054    0.000000
   -1   -1   -1    6    7   -0.002055   -0.000000
   -1   -1   -1    7    7    0.000122   -0.000000
   -1   -1    0    1    1   -0.003479    0.000000
   -1   -1    0    2    1    0.017715    0.000000
   -1   -1    0    3    1    0.017716    0.000000
   -1   -1    0    4    1    0.012965    0.000000
   -1   -1    0    5    1    0.009710    0.000000
   -1   -1    0    6    1    0.009710    0.000000
   -1   -1    0    7    1    0.017443    0.000000
   -1   -1    0    1    2   -0.023938   -0.000000
   -1   -1    0    2    2    0.017087   -0.000000
   -1   -1    0    3    2    0.012429   -0.000000
   -1   -1    0    4    2   -0.009490   -0.000000
   -1   -1    0    5    2    0.003017   -0.000000
   -1   -1    0    6    2    0.010527    0.000000
   -1   -1    0    7    2    0.004178    0.000000
   -1   -1    0    1    3   -0.023938    0.000000
   -1   -1    0    2    3    0.012428   -0.000000
   -1   -1    0    3    3    0.017087   -0.000000
   -1   -1    0    4    3   -0.009490    0.000001
   -1   -1    0    5    3    0.010526   -0.000000
   -1   -1    0    6    3    0.003018   -0.000000
   -1   -1    0    7    3    0.004178    0.000000
   -1   -1    0    1    4    0.056248    0.000000
   -1   -1    0    2    4    0.018599   -0.000001
   -1   -1    0    3    4    0.018600    0.000000
   -1   -1    0    4    4   -0.018337    0.000000
   -1   -1    0    5    4    0.004509   -0.000000
   -1   -1    0    6    4    0.004509    0.000000
   -1   -1    0    7    4    0.010498    0.000000
   -1   -1    0    1    5    0.041935    0.000000
   -1   -1    0    2    5    0.065831    0.000000
   -1   -1    0    3    5   -0.012541   -0.000000
   -1   -1    0    4    5    0.001820    0.000000
   -1   -1    0    5    5    0.003665    0.000000
   -1   -1    0    6    5    0.001850    0.000000
   -1   -1    0    7    5    0.007149    0.000000
   -1   -1    0    1    6    0.041936   -0.000000
   -1   -1    0    2    6   -0.012542    0.000000
   -1   -1    0    3    6    0.065830    0.000000
   -1   -1    0    4    6    0.001819    0.000000
   -1   -1    0    5    6    0.001850   -0.000000
   -1   -1    0    6    6    0.003665    0.000000
   -1   -1    0    7    6    0.007149    0.000000
   -1   -1    0    1    7   -0.033783   -0.000000
   -1   -1    0    2    7   -0.102495    0.000000
   -1   -1    0    3    7   -0.102496   -0.000000
   -1   -1    0    4    7   -0.077677   -0.000001
   -1   -1    0    5    7   -0.029358   -0.000000
   -1   -1    0    6    7   -0.029358   -0.000000
   -1   -1    0    7    7   -0.036886   -0.000000
   -1   -1    1    1    1   -0.176778    0.000000
   -1   -1    1    2    1    0.000000   -0.000000
   -1   -1    1    3    1   -0.000000   -0.000000
   -1   -1    1    4    1    0.083306    0.000000
   -1   -1    1    5    1    0.001718    0.000000
   -1   -1    1    6    1    0.001719   -0.000000
   -1   -1    1    7    1   -0.000519   -0.000000
   -1   -1    1    1    2    0.000000    0.000000
   -1   -1    1    2    2    0.009832    0.000000
   -1   -1    1    3    2    0.000000    0.000000
   -1   -1    1    4    2    0.000000    0.000000
   -1   -1    1    5    2    0.001674   -0.000000
   -1   -1    1    6    2   -0.000952   -0.000000
   -1   -1    1    7    2   -0.005461   -0.000000
   -1   -1    1    1    3   -0.000000   -0.000000
   -1   -1    1    2    3    0.000001   -0.000001
   -1   -1    1    3    3    0.009832   -0.000000
   -1   -1    1    4    3    0.000000   -0.000000
   -1   -1    1    5    3   -0.000952   -0.000000
   -1   -1    1    6    3    0.001675   -0.000000
   -1   -1    1    7    3   -0.005461   -0.000000
   -1   -1    1    1    4   -0.083306    0.000000
   -1   -1    1    2    4    0.000001   -0.000000
   -1   -1    1    3    4   -0.000001   -0.000000
   -1   -1    1    4    4    0.049803    0.000000
   -1   -1    1    5    4    0.017680   -0.000000
   -1   -1    1    6    4    0.017679    0.000000
   -1   -1    1    7    4   -0.012329   -0.000001
   -1   -1    1    1    5   -0.041936   -0.000000
   -1   -1    1    2    5    0.065830    0.000000
   -1   -1    1    3    5   -0.012542    0.000000
   -1   -1    1    4    5   -0.001820   -0.000000
   -1   -1    1    5    5    0.031337   -0.000000
   -1   -1    1    6    5   -0.000000    0.000000
   -1   -1    1    7    5   -0.000000    0.000000
   -1   -1    1    1    6   -0.041936    0.000000
   -1   -1    1    2    6   -0.012542   -0.000000
   -1   -1    1    3    6    0.065831   -0.000000
   -1   -1    1    4    6   -0.001820   -0.000000
   -1   -1    1    5    6    0.000000   -0.000000
   -1   -1    1    6    6    0.031337    0.000000
   -1   -1    1    7    6    0.000000   -0.000000
   -1   -1    1    1    7   -0.033783    0.000000
   -1   -1    1    2    7    0.102495   -0.000000
   -1   -1    1    3    7    0.102496    0.000000
   -1   -1    1    4    7   -0.077677   -0.000001
   -1   -1    1    5    7    0.000000   -0.000000
   -1   -1    1    6    7   -0.000000    0.000000
   -1   -1    1    7    7    0.097450   -0.000000
   -1   -1    2    1    1   -0.003479    0.000000
   -1   -1    2    2    1   -0.017715   -0.000000
   -1   -1    2    3    1   -0.017715   -0.000000
   -1   -1    2    4    1    0.012965    0.000000
   -1   -1    2    5    1   -0.001718   -0.000000
   -1   -1    2    6    1   -0.001719    0.000000
   -1   -1    2    7    1   -0.000518   -0.000000
   -1   -1    2    1    2    0.023938   -0.000000
   -1   -1    2    2    2    0.017087   -0.000000
   -1   -1    2    3    2    0.012428   -0.000001
   -1   -1    2    4    2    0.009490   -0.000000
   -1   -1    2    5    2    0.001674   -0.000000
   -1   -1    2    6    2   -0.000951    0.000000
   -1   -1    2    7    2    0.005460    0.000000
   -1   -1    2    1    3    0.023938   -0.000000
   -1   -1    2    2    3    0.012427   -0.000001
   -1   -1    2    3    3    0.017087   -0.000000
   -1   -1    2    4    3    0.009490    0.000000
   -1   -1    2    5    3   -0.000952   -0.000000
   -1   -1    2    6    3    0.001674   -0.000000
   -1   -1    2    7    3    0.005461    0.000000
   -1   -1    2    1    4    0.056248    0.000000
   -1   -1    2    2    4   -0.018600    0.000000
   -1   -1    2    3    4   -0.018599    0.000000
   -1   -1    2    4    4   -0.018337    0.000000
   -1   -1    2    5    4   -0.017680    0.000000
   -1   -1    2    6    4   -0.017679   -0.000000
   -1   -1    2    7    4   -0.012329   -0.000001
   -1   -1    2    1    5    0.007655    0.000000
   -1   -1    2    2    5   -0.002826    0.000000
   -1   -1    2    3    5    0.001473   -0.000000
   -1   -1    2    4    5   -0.001472    0.000000
   -1   -1    2    5    5    0.003665    0.000000
   -1   -1    2    6    5    0.001850    0.000000
   -1   -1    2    7    5   -0.007149   -0.000000
   -1   -1    2    1    6    0.007655    0.000000
   -1   -1    2    2    6    0.001472   -0.000000
   -1   -1    2    3    6   -0.002827    0.000000
   -1   -1    2    4    6   -0.001472    0.000000
   -1   -1    2    5    6    0.001850    0.000000
   -1   -1    2    6    6    0.003665    0.000000
   -1   -1    2    7    6   -0.007150   -0.000000
   -1   -1    2    1    7   -0.007655   -0.000000
   -1   -1    2    2    7   -0.001472    0.000000
   -1   -1    2    3    7   -0.001472    0.000000
   -1   -1    2    4    7   -0.002827    0.000000
   -1   -1    2    5    7    0.029358    0.000000
   -1   -1    2    6    7    0.029359    0.000000
   -1   -1    2    7    7   -0.036886   -0.000000
   -1   -1    3    1    1    0.015198   -0.000000
   -1   -1    3    2    1    0.003794    0.000000
   -1   -1    3    3    1    0.003793    0.000000
   -1   -1    3    4    1   -0.003794   -0.000000
   -1   -1    3    5    1   -0.009710   -0.000000
   -1   -1    3    6    1   -0.009710    0.000000
   -1   -1    3    7    1    0.017443    0.000000
   -1   -1    3    1    2   -0.007753    0.000000
   -1   -1    3    2    2    0.005854   -0.000000
   -1   -1    3    3    2   -0.005455    0.000001
   -1   -1    3    4    2    0.005456   -0.000000
   -1   -1    3    5    2    0.003017   -0.000000
   -1   -1    3    6    2    0.010527    0.000000
   -1   -1    3    7    2   -0.004178   -0.000000
   -1   -1    3    1    3   -0.007753    0.000000
   -1   -1    3    2    3   -0.005456    0.000001
   -1   -1    3    3    3    0.005854   -0.000000
   -1   -1    3    4    3    0.005456   -0.000001
   -1   -1    3    5    3    0.010527    0.000000
   -1   -1    3    6    3    0.003018   -0.000000
   -1   -1    3    7    3   -0.004178   -0.000000
   -1   -1    3    1    4    0.007753   -0.000000
   -1   -1    3    2    4    0.005456   -0.000001
   -1   -1    3    3    4    0.005455   -0.000001
   -1   -1    3    4    4    0.005854   -0.000000
   -1   -1    3    5    4   -0.004509    0.000000
   -1   -1    3    6    4   -0.004509   -0.000000
   -1   -1    3    7    4    0.010498    0.000000
   -1   -1    3    1    5   -0.001884    0.000000
   -1   -1    3    2    5   -0.001479   -0.000000
   -1   -1    3    3    5    0.000982    0.000000
   -1   -1    3    4    5    0.000092    0.000000
   -1   -1    3    5    5    0.000122   -0.000000
   -1   -1    3    6    5   -0.002054   -0.000000
   -1   -1    3    7    5    0.002055    0.000000
   -1   -1    3    1    6   -0.001884   -0.000000
   -1   -1    3    2    6    0.000982   -0.000000
   -1   -1    3    3    6   -0.001480   -0.000000
   -1   -1    3    4    6    0.000092    0.000000
   -1   -1    3    5    6   -0.002055   -0.000000
   -1   -1    3    6    6    0.000122   -0.000000
   -1   -1    3    7    6    0.002055    0.000000
   -1   -1    3    1    7    0.003390   -0.000000
   -1   -1    3    2    7    0.002629    0.000000
   -1   -1    3    3    7    0.002629    0.000000
   -1   -1    3    4    7    0.002603    0.000000
   -1   -1    3    5    7    0.002055   -0.000000
   -1   -1    3    6    7    0.002055    0.000000
   -1   -1    3    7    7    0.000122   -0.000000
   -1   -1    4    1    1    0.000231    0.000000
   -1   -1    4    2    1    0.000000    0.000000
   -1   -1    4    3    1    0.000000   -0.000000
   -1   -1    4    4    1    0.004332   -0.000000
   -1   -1    4    5    1    0.000616    0.000000
   -1   -1    4    6    1    0.000615    0.000000
   -1   -1    4    7    1   -0.000615   -0.000000
   -1   -1    4    1    2    0.000000   -0.000000
   -1   -1    4    2    2    0.000278   -0.000000
   -1   -1    4    3    2   -0.003848    0.000001
   -1   -1    4    4    2    0.000000    0.000000
   -1   -1    4    5    2   -0.002419    0.000000
   -1   -1    4    6    2   -0.000226   -0.000000
   -1   -1    4    7    2    0.000226    0.000000
   -1   -1    4    1    3    0.000000    0.000000
   -1   -1    4    2    3   -0.003849    0.000000
   -1   -1    4    3    3    0.000277   -0.000000
   -1   -1    4    4    3   -0.000001   -0.000000
   -1   -1    4    5    3   -0.000226   -0.000000
   -1   -1    4    6    3   -0.002419    0.000000
   -1   -1    4    7    3    0.000226    0.000000
   -1   -1    4    1    4    0.002399   -0.000000
   -1   -1    4    2    4   -0.000000    0.000000
   -1   -1    4    3    4   -0.000001   -0.000000
   -1   -1    4    4    4    0.000499    0.000000
   -1   -1    4    5    4    0.000226   -0.000000
   -1   -1    4    6    4    0.000226    0.000000
   -1   -1    4    7    4   -0.002419    0.000000
   -1   -1    4    1    5    0.001884   -0.000000
   -1   -1    4    2    5   -0.001479   -0.000000
   -1   -1    4    3    5    0.000982    0.000000
   -1   -1    4    4    5   -0.000091   -0.000000
   -1   -1    4    5    5   -0.001921   -0.000000
   -1   -1    4    6    5   -0.001300    0.000000
   -1   -1    4    7    5    0.000000   -0.000000
   -1   -1    4    1    6    0.001884   -0.000000
   -1   -1    4    2    6    0.000982   -0.000000
   -1   -1    4    3    6   -0.001480   -0.000000
   -1   -1    4    4    6   -0.000092   -0.000000
   -1   -1    4    5    6   -0.001301    0.000000
   -1   -1    4    6    6   -0.001921   -0.000000
   -1   -1    4    7    6   -0.000000   -0.000000
   -1   -1    4    1    7    0.003390   -0.000000
   -1   -1    4    2    7   -0.002629   -0.000000
   -1   -1    4    3    7   -0.002629    0.000000
   -1   -1    4    4    7    0.002603    0.000000
   -1   -1    4    5    7   -0.000000   -0.000000
   -1   -1    4    6    7    0.000000    0.000000
   -1   -1    4    7    7   -0.001702    0.000000
   -1    0   -2    1    1   -0.001523    0.000000
   -1    0   -2    2    1    0.002955   -0.000000
   -1    0   -2    3    1   -0.002774    0.000000
   -1    0   -2    4    1   -0.005170    0.000000
   -1    0   -2    5    1   -0.000524    0.000000
   -1    0   -2    6    1    0.000525    0.000000
   -1    0   -2    7    1    0.000130   -0.000000
   -1    0   -2    1    2    0.000103   -0.000000
   -1    0   -2    2    2   -0.003963   -0.000000
   -1    0   -2    3    2   -0.004364    0.000000
   -1    0   -2    4    2   -0.004137   -0.000001
   -1    0   -2    5    2   -0.000420   -0.000000
   -1    0   -2    6    2   -0.002226    0.000000
   -1    0   -2    7    2    0.000538    0.000000
   -1    0   -2    1    3   -0.004137    0.000000
   -1    0   -2    2    3    0.001866   -0.000000
   -1    0   -2    3    3   -0.002900    0.000000
   -1    0   -2    4    3   -0.002657   -0.000000
   -1    0   -2    5    3   -0.002226    0.000000
   -1    0   -2    6    3   -0.000421   -0.000000
   -1    0   -2    7    3   -0.000538   -0.000000
   -1    0   -2    1    4   -0.000315    0.000000
   -1    0   -2    2    4    0.002325   -0.000001
   -1    0   -2    3    4    0.002885   -0.000000
   -1    0   -2    4    4   -0.005560   -0.000000
   -1    0   -2    5    4    0.000495   -0.000000
   -1    0   -2    6    4   -0.000494    0.000000
   -1    0   -2    7    4    0.005646   -0.000000
   -1    0   -2    1    5    0.009914    0.000000
   -1    0   -2    2    5   -0.000722    0.000000
   -1    0   -2    3    5    0.003020   -0.000000
   -1    0   -2    4    5   -0.001008    0.000000
   -1    0   -2    5    5   -0.002519   -0.000000
   -1    0   -2    6    5   -0.000098    0.000000
   -1    0   -2    7    5    0.001658    0.000000
   -1    0   -2    1    6    0.001361   -0.000000
   -1    0   -2    2    6    0.004083   -0.000000
   -1    0   -2    3    6    0.013937   -0.000000
   -1    0   -2    4    6    0.006678    0.000000
   -1    0   -2    5    6    0.002904   -0.000000
   -1    0   -2    6    6    0.002858    0.000000
   -1    0   -2    7    6    0.006504    0.000000
   -1    0   -2    1    7   -0.005472   -0.000000
   -1    0   -2    2    7   -0.002314    0.000000
   -1    0   -2    3    7    0.001381    0.000000
   -1    0   -2    4    7   -0.005550   -0.000000
   -1    0   -2    5    7    0.000506   -0.000000
   -1    0   -2    6    7   -0.000159    0.000000
   -1    0   -2    7    7   -0.002737   -0.000000
   -1    0   -1    1    1   -0.003479    0.000000
   -1    0   -1    2    1    0.017716    0.000000
   -1    0   -1    3    1    0.012965    0.000000
   -1    0   -1    4    1    0.017715    0.000000
   -1    0   -1    5    1    0.009711    0.000000
   -1    0   -1    6    1    0.017443    0.000000
   -1    0   -1    7    1    0.009710    0.000000
   -1    0   -1    1    2   -0.023938    0.000000
   -1    0   -1    2    2    0.017087   -0.000000
   -1    0   -1    3    2   -0.009489    0.000000
   -1    0   -1    4    2    0.012428   -0.000000
   -1    0   -1    5    2    0.003018   -0.000000
   -1    0   -1    6    2    0.004178    0.000000
   -1    0   -1    7    2    0.010526    0.000000
   -1    0   -1    1    3    0.056248    0.000000
   -1    0   -1    2    3    0.018601   -0.000000
   -1    0   -1    3    3   -0.018337    0.000000
   -1    0   -1    4    3    0.018599   -0.000001
   -1    0   -1    5    3    0.004509    0.000000
   -1    0   -1    6    3    0.010498    0.000000
   -1    0   -1    7    3    0.004509   -0.000000
   -1    0   -1    1    4   -0.023938    0.000000
   -1    0   -1    2    4    0.012428    0.000000
   -1    0   -1    3    4   -0.009491   -0.000000
   -1    0   -1    4    4    0.017087   -0.000000
   -1    0   -1    5    4    0.010527    0.000000
   -1    0   -1    6    4    0.004178    0.000000
   -1    0   -1    7    4    0.003018   -0.000000
   -1    0   -1    1    5    0.041936    0.000000
   -1    0   -1    2    5    0.065830    0.000000
   -1    0   -1    3    5    0.001820    0.000000
   -1    0   -1    4    5   -0.012542    0.000000
   -1    0   -1    5    5    0.003665    0.000000
   -1    0   -1    6    5    0.007149    0.000000
   -1    0   -1    7    5    0.001850   -0.000000
   -1    0   -1    1    6   -0.033783   -0.000000
   -1    0   -1    2    6   -0.102496   -0.000000
   -1    0   -1    3    6   -0.077678   -0.000001
   -1    0   -1    4    6   -0.102495   -0.000000
   -1    0   -1    5    6   -0.029358   -0.000000
   -1    0   -1    6    6   -0.036886   -0.000000
   -1    0   -1    7    6   -0.029358   -0.000000
   -1    0   -1    1    7    0.041935   -0.000000
   -1    0   -1    2    7   -0.012542    0.000000
   -1    0   -1    3    7    0.001820    0.000000
   -1    0   -1    4    7    0.065831    0.000000
   -1    0   -1    5    7    0.001850    0.000000
   -1    0   -1    6    7    0.007149    0.000000
   -1    0   -1    7    7    0.003665    0.000000
   -1    0    0    1    1    0.253408    0.000000
   -1    0    0    2    1   -0.000920    0.000000
   -1    0    0    3    1   -0.216010   -0.000000
   -1    0    0    4    1   -0.216010   -0.000000
   -1    0    0    5    1   -0.085185    0.000000
   -1    0    0    6    1   -0.001124   -0.000000
   -1    0    0    7    1   -0.001124   -0.000001
   -1    0    0    1    2   -0.000920   -0.000000
   -1    0    0    2    2   -0.238000   -0.000000
   -1    0    0    3    2   -0.232772    0.000001
   -1    0    0    4    2   -0.232773    0.000001
   -1    0    0    5    2   -0.124659    0.000000
   -1    0    0    6    2   -0.079351   -0.000001
   -1    0    0    7    2   -0.079350   -0.000000
   -1    0    0    1    3    0.216010   -0.000000
   -1    0    0    2    3    0.232774    0.000001
   -1    0    0    3    3    0.059501   -0.000000
   -1    0    0    4    3   -0.012788   -0.000000
   -1    0    0    5    3    0.000270   -0.000000
   -1    0    0    6    3    0.032003   -0.000000
   -1    0    0    7    3    0.034458   -0.000000
   -1    0    0    1    4    0.216010   -0.000000
   -1    0    0    2    4    0.232772    0.000001
   -1    0    0    3    4   -0.012788   -0.000000
   -1    0    0    4    4    0.059501    0.000000
   -1    0    0    5    4    0.000270    0.000000
   -1    0    0    6    4    0.034459   -0.000000
   -1    0    0    7    4    0.032004    0.000000
   -1    0    0    1    5    1.241460    0.000000
   -1    0    0    2    5    0.289764    0.000000
   -1    0    0    3    5   -1.149328    0.000000
   -1    0    0    4    5   -1.149328    0.000000
   -1    0    0    5    5   -0.134288    0.000000
   -1    0    0    6    5   -0.000034   -0.000000
   -1    0    0    7    5   -0.000033    0.000000
   -1    0    0    1    6   -1.241461   -0.000000
   -1    0    0    2    6   -1.149328   -0.000000
   -1    0    0    3    6    0.289764    0.000001
   -1    0    0    4    6    1.149328    0.000000
   -1    0    0    5    6    0.000034    0.000000
   -1    0    0    6    6    0.061688   -0.000000
   -1    0    0    7    6    0.129269    0.000000
   -1    0    0    1    7   -1.241461   -0.000000
   -1    0    0    2    7   -1.149329    0.000000
   -1    0    0    3    7    1.149328   -0.000000
   -1    0    0    4    7    0.289764    0.000000
   -1    0    0    5    7    0.000034   -0.000000
   -1    0    0    6    7    0.129269   -0.000000
   -1    0    0    7    7    0.061688   -0.000000
   -1    0    1    1    1    0.253408   -0.000000
   -1    0    1    2    1    0.216010    0.000000
   -1    0    1    3    1    0.000920   -0.000000
   -1    0    1    4    1   -0.216009   -0.000000
   -1    0    1    5    1    0.041936   -0.000000
   -1    0    1    6    1   -0.041936    0.000000
   -1    0    1    7    1    0.033782    0.000000
   -1    0    1    1    2   -0.216010    0.000000
   -1    0    1    2    2    0.059501    0.000000
   -1    0    1    3    2    0.232772    0.000000
   -1    0    1    4    2    0.012790   -0.000001
   -1    0    1    5    2    0.065830   -0.000000
   -1    0    1    6    2    0.012541    0.000000
   -1    0    1    7    2    0.102496    0.000000
   -1    0    1    1    3    0.000920    0.000000
   -1    0    1    2    3   -0.232774    0.000001
   -1    0    1    3    3   -0.238000    0.000000
   -1    0    1    4    3    0.232774   -0.000001
   -1    0    1    5    3    0.012542    0.000000
   -1    0    1    6    3    0.065830   -0.000000
   -1    0    1    7    3   -0.102495    0.000000
   -1    0    1    1    4    0.216010   -0.000000
   -1    0    1    2    4    0.012789   -0.000001
   -1    0    1    3    4   -0.232772   -0.000001
   -1    0    1    4    4    0.059501   -0.000000
   -1    0    1    5    4   -0.001820    0.000000
   -1    0    1    6    4    0.001820   -0.000000
   -1    0    1    7    4   -0.077678    0.000001
   -1    0    1    1    5    0.033783   -0.000000
   -1    0    1    2    5   -0.077677   -0.000001
   -1    0    1    3    5   -0.102496   -0.000000
   -1    0    1    4    5    0.102496    0.000000
   -1    0    1    5    5    0.061688    0.000000
   -1    0    1    6    5    0.000034   -0.000000
   -1    0    1    7    5   -0.129269    0.000000
   -1    0    1    1    6   -0.041936    0.000000
   -1    0    1    2    6    0.001819    0.000001
   -1    0    1    3    6    0.065830   -0.000000
   -1    0    1    4    6    0.012542   -0.000000
   -1    0    1    5    6   -0.000034    0.000000
   -1    0    1    6    6   -0.134289   -0.000000
   -1    0    1    7    6    0.000034   -0.000000
   -1    0    1    1    7    0.041935    0.000000
   -1    0    1    2    7   -0.001820   -0.000000
   -1    0    1    3    7    0.012542   -0.000000
   -1    0    1    4    7    0.065830    0.000000
   -1    0    1    5    7   -0.129269    0.000000
   -1    0    1    6    7   -0.000034    0.000000
   -1    0    1    7    7    0.061688    0.000000
   -1    0    2    1    1   -0.003478    0.000000
   -1    0    2    2    1   -0.012964   -0.000000
   -1    0    2    3    1   -0.017715   -0.000000
   -1    0    2    4    1    0.017715    0.000000
   -1    0    2    5    1    0.001122    0.000001
   -1    0    2    6    1    0.085185    0.000000
   -1    0    2    7    1   -0.001122   -0.000000
   -1    0    2    1    2   -0.056248   -0.000000
   -1    0    2    2    2   -0.018337    0.000000
   -1    0    2    3    2    0.018599   -0.000001
   -1    0    2    4    2   -0.018600    0.000000
   -1    0    2    5    2    0.032004    0.000000
   -1    0    2    6    2    0.000271   -0.000000
   -1    0    2    7    2   -0.034458   -0.000000
   -1    0    2    1    3    0.023938   -0.000000
   -1    0    2    2    3   -0.009490   -0.000000
   -1    0    2    3    3    0.017087   -0.000000
   -1    0    2    4    3   -0.012429    0.000001
   -1    0    2    5    3   -0.079349   -0.000001
   -1    0    2    6    3   -0.124659    0.000000
   -1    0    2    7    3    0.079350    0.000000
   -1    0    2    1    4   -0.023938    0.000000
   -1    0    2    2    4    0.009490    0.000000
   -1    0    2    3    4   -0.012429    0.000001
   -1    0    2    4    4    0.017087   -0.000000
   -1    0    2    5    4   -0.034458    0.000000
   -1    0    2    6    4   -0.000271    0.000000
   -1    0    2    7    4    0.032004    0.000000
   -1    0    2    1    5   -0.001361    0.000000
   -1    0    2    2    5    0.013937    0.000000
   -1    0    2    3    5    0.004083   -0.000000
   -1    0    2    4    5   -0.006678   -0.000000
   -1    0    2    5    5   -0.036886   -0.000000
   -1    0    2    6    5   -0.029359   -0.000000
   -1    0    2    7    5    0.029358    0.000000
   -1    0    2    1    6   -0.009914   -0.000000
   -1    0    2    2    6    0.003020   -0.000000
   -1    0    2    3    6   -0.000722   -0.000000
   -1    0    2    4    6    0.001009   -0.000000
   -1    0    2    5    6    0.007149    0.000000
   -1    0    2    6    6    0.003665    0.000000
   -1    0    2    7    6   -0.001850   -0.000000
   -1    0    2    1    7   -0.005472   -0.000000
   -1    0    2    2    7   -0.001380    0.000000
   -1    0    2    3    7    0.002315    0.000000
   -1    0    2    4    7   -0.005550   -0.000000
   -1    0    2    5    7   -0.007149   -0.000000
   -1    0    2    6    7   -0.001850   -0.000000
   -1    0    2    7    7    0.003665    0.000000
   -1    0    3    1    1   -0.001523    0.000000
   -1    0    3    2    1    0.002774   -0.000000
   -1    0    3    3    1   -0.002955    0.000000
   -1    0    3    4    1   -0.005170    0.000000
   -1    0    3    5    1   -0.017442   -0.000000
   -1    0    3    6    1   -0.009710   -0.000000
   -1    0    3    7    1    0.009710    0.000000
   -1    0    3    1    2    0.004137   -0.000000
   -1    0    3    2    2   -0.002900    0.000000
   -1    0    3    3    2    0.001866   -0.000000
   -1    0    3    4    2    0.002656    0.000000
   -1    0    3    5    2    0.010498   -0.000000
   -1    0    3    6    2    0.004509    0.000000
   -1    0    3    7    2   -0.004510    0.000000
   -1    0    3    1    3   -0.000103    0.000000
   -1    0    3    2    3   -0.004364    0.000000
   -1    0    3    3    3   -0.003964    0.000000
   -1    0    3    4    3    0.004135   -0.000000
   -1    0    3    5    3    0.004178    0.000000
   -1    0    3    6    3    0.003017   -0.000000
   -1    0    3    7    3   -0.010527   -0.000000
   -1    0    3    1    4   -0.000315    0.000000
   -1    0    3    2    4   -0.002886    0.000000
   -1    0    3    3    4   -0.002327   -0.000000
   -1    0    3    4    4   -0.005560   -0.000000
   -1    0    3    5    4   -0.004177   -0.000000
   -1    0    3    6    4   -0.010527   -0.000000
   -1    0    3    7    4    0.003017   -0.000000
   -1    0    3    1    5   -0.000908    0.000000
   -1    0    3    2    5   -0.000922    0.000000
   -1    0    3    3    5   -0.003245   -0.000000
   -1    0    3    4    5    0.002774    0.000000
   -1    0    3    5    5    0.002858    0.000000
   -1    0    3    6    5    0.002903   -0.000000
   -1    0    3    7    5   -0.006504   -0.000000
   -1    0    3    1    6    0.000909    0.000000
   -1    0    3    2    6   -0.003245   -0.000000
   -1    0    3    3    6   -0.000922    0.000000
   -1    0    3    4    6   -0.002773    0.000000
   -1    0    3    5    6   -0.000098    0.000000
   -1    0    3    6    6   -0.002519   -0.000000
   -1    0    3    7    6   -0.001658    0.000000
   -1    0    3    1    7    0.003856   -0.000000
   -1    0    3    2    7   -0.000103   -0.000000
   -1    0    3    3    7    0.000103   -0.000000
   -1    0    3    4    7    0.001885    0.000000
   -1    0    3    5    7    0.000160   -0.000000
   -1    0    3    6    7   -0.000506   -0.000000
   -1    0    3    7    7   -0.002737   -0.000000
   -1    1   -3    1    1   -0.006844    0.000000
   -1    1   -3    2    1   -0.001951    0.000000
   -1    1   -3    3    1    0.001951   -0.000000
   -1    1   -3    4    1   -0.006129    0.000000
   -1    1   -3    5    1   -0.003115    0.000000
   -1    1   -3    6    1   -0.003167    0.000000
   -1    1   -3    7    1    0.001758   -0.000000
   -1    1   -3    1    2    0.001951    0.000000
   -1    1   -3    2    2    0.000971   -0.000000
   -1    1   -3    3    2   -0.002380   -0.000000
   -1    1   -3    4    2   -0.001290    0.000000
   -1    1   -3    5    2   -0.001183   -0.000000
   -1    1   -3    6    2    0.001018   -0.000000
   -1    1   -3    7    2   -0.001086   -0.000000
   -1    1   -3    1    3   -0.001951   -0.000000
   -1    1   -3    2    3   -0.002380    0.000000
   -1    1   -3    3    3    0.000970   -0.000000
   -1    1   -3    4    3    0.001291   -0.000000
   -1    1   -3    5    3    0.003793   -0.000000
   -1    1   -3    6    3    0.001750    0.000000
   -1    1   -3    7    3    0.001373    0.000000
   -1    1   -3    1    4   -0.006129   -0.000000
   -1    1   -3    2    4    0.001290    0.000000
   -1    1   -3    3    4   -0.001290    0.000000
   -1    1   -3    4    4   -0.000759    0.000000
   -1    1   -3    5    4    0.001047   -0.000000
   -1    1   -3    6    4    0.000345    0.000000
   -1    1   -3    7    4   -0.002145    0.000000
   -1    1   -3    1    5   -0.003167   -0.000000
   -1    1   -3    2    5    0.001750   -0.000000
   -1    1   -3    3    5    0.001018    0.000000
   -1    1   -3    4    5    0.000345   -0.000000
   -1    1   -3    5    5    0.002313    0.000000
   -1    1   -3    6    5    0.000048   -0.000000
   -1    1   -3    7    5    0.000655    0.000000
   -1    1   -3    1    6   -0.003115    0.000000
   -1    1   -3    2    6    0.003793    0.000000
   -1    1   -3    3    6   -0.001184    0.000000
   -1    1   -3    4    6    0.001047   -0.000000
   -1    1   -3    5    6    0.000048   -0.000000
   -1    1   -3    6    6    0.002313    0.000000
   -1    1   -3    7    6   -0.000654   -0.000000
   -1    1   -3    1    7    0.001758    0.000000
   -1    1   -3    2    7    0.001373   -0.000000
   -1    1   -3    3    7   -0.001086   -0.000000
   -1    1   -3    4    7   -0.002145    0.000000
   -1    1   -3    5    7   -0.000655    0.000000
   -1    1   -3    6    7    0.000655   -0.000000
   -1    1   -3    7    7    0.000935   -0.000000
   -1    1   -2    1    1   -0.004299   -0.000000
   -1    1   -2    2    1    0.005894   -0.000000
   -1    1   -2    3    1    0.000072   -0.000000
   -1    1   -2    4    1    0.001221    0.000000
   -1    1   -2    5    1    0.003167   -0.000000
   -1    1   -2    6    1    0.003115   -0.000000
   -1    1   -2    7    1    0.001758   -0.000000
   -1    1   -2    1    2   -0.005894   -0.000000
   -1    1   -2    2    2    0.002673    0.000000
   -1    1   -2    3    2   -0.000121   -0.000001
   -1    1   -2    4    2    0.002605    0.000001
   -1    1   -2    5    2    0.001750    0.000000
   -1    1   -2    6    2    0.003793   -0.000000
   -1    1   -2    7    2   -0.001373   -0.000000
   -1    1   -2    1    3   -0.000072   -0.000000
   -1    1   -2    2    3   -0.000121    0.000000
   -1    1   -2    3    3   -0.007715    0.000000
   -1    1   -2    4    3    0.003343    0.000000
   -1    1   -2    5    3    0.001018   -0.000000
   -1    1   -2    6    3   -0.001184   -0.000000
   -1    1   -2    7    3    0.001087    0.000000
   -1    1   -2    1    4    0.001221   -0.000000
   -1    1   -2    2    4   -0.002604    0.000000
   -1    1   -2    3    4   -0.003344    0.000000
   -1    1   -2    4    4   -0.007501   -0.000000
   -1    1   -2    5    4   -0.000345   -0.000000
   -1    1   -2    6    4   -0.001047   -0.000000
   -1    1   -2    7    4   -0.002145   -0.000000
   -1    1   -2    1    5   -0.001718    0.000000
   -1    1   -2    2    5    0.001674    0.000000
   -1    1   -2    3    5    0.017680   -0.000000
   -1    1   -2    4    5    0.000952   -0.000000
   -1    1   -2    5    5    0.006173   -0.000000
   -1    1   -2    6    5    0.004993   -0.000000
   -1    1   -2    7    5    0.004027   -0.000000
   -1    1   -2    1    6    0.000518   -0.000000
   -1    1   -2    2    6   -0.005461   -0.000000
   -1    1   -2    3    6   -0.012330    0.000000
   -1    1   -2    4    6    0.005461   -0.000000
   -1    1   -2    5    6    0.004993    0.000000
   -1    1   -2    6    6    0.007267   -0.000000
   -1    1   -2    7    6   -0.002914    0.000000
   -1    1   -2    1    7    0.001719    0.000000
   -1    1   -2    2    7    0.000951   -0.000000
   -1    1   -2    3    7   -0.017679    0.000000
   -1    1   -2    4    7    0.001674    0.000000
   -1    1   -2    5    7   -0.004027   -0.000000
   -1    1   -2    6    7    0.002914    0.000000
   -1    1   -2    7    7   -0.009590    0.000000
   -1    1   -1    1    1   -0.176778    0.000000
   -1    1   -1    2    1   -0.000000    0.000000
   -1    1   -1    3    1    0.083306    0.000000
   -1    1   -1    4    1    0.000000   -0.000000
   -1    1   -1    5    1    0.001718    0.000000
   -1    1   -1    6    1   -0.000518   -0.000000
   -1    1   -1    7    1    0.001718    0.000000
   -1    1   -1    1    2   -0.000000    0.000000
   -1    1   -1    2    2    0.009832    0.000000
   -1    1   -1    3    2    0.000000    0.000000
   -1    1   -1    4    2    0.000000   -0.000001
   -1    1   -1    5    2    0.001675   -0.000000
   -1    1   -1    6    2   -0.005461   -0.000000
   -1    1   -1    7    2   -0.000952   -0.000000
   -1    1   -1    1    3   -0.083306    0.000000
   -1    1   -1    2    3   -0.000000    0.000000
   -1    1   -1    3    3    0.049803    0.000000
   -1    1   -1    4    3    0.000000   -0.000000
   -1    1   -1    5    3    0.017679    0.000000
   -1    1   -1    6    3   -0.012329   -0.000000
   -1    1   -1    7    3    0.017679    0.000000
   -1    1   -1    1    4    0.000000    0.000000
   -1    1   -1    2    4    0.000000   -0.000000
   -1    1   -1    3    4    0.000000    0.000000
   -1    1   -1    4    4    0.009832    0.000000
   -1    1   -1    5    4   -0.000952   -0.000000
   -1    1   -1    6    4   -0.005461    0.000000
   -1    1   -1    7    4    0.001674   -0.000000
   -1    1   -1    1    5   -0.041936   -0.000000
   -1    1   -1    2    5    0.065830   -0.000000
   -1    1   -1    3    5   -0.001820   -0.000000
   -1    1   -1    4    5   -0.012542   -0.000000
   -1    1   -1    5    5    0.031337    0.000000
   -1    1   -1    6    5    0.000000   -0.000000
   -1    1   -1    7    5   -0.000000   -0.000000
   -1    1   -1    1    6   -0.033783    0.000000
   -1    1   -1    2    6    0.102496    0.000000
   -1    1   -1    3    6   -0.077677   -0.000001
   -1    1   -1    4    6    0.102496   -0.000000
   -1    1   -1    5    6    0.000000    0.000000
   -1    1   -1    6    6    0.097450    0.000000
   -1    1   -1    7    6    0.000000   -0.000000
   -1    1   -1    1    7   -0.041936   -0.000000
   -1    1   -1    2    7   -0.012542    0.000000
   -1    1   -1    3    7   -0.001819   -0.000000
   -1    1   -1    4    7    0.065830    0.000000
   -1    1   -1    5    7    0.000000    0.000000
   -1    1   -1    6    7   -0.000000   -0.000000
   -1    1   -1    7    7    0.031337   -0.000000
   -1    1    0    1    1    0.253408   -0.000000
   -1    1    0    2    1    0.216010    0.000000
   -1    1    0    3    1   -0.216010   -0.000000
   -1    1    0    4    1    0.000920   -0.000000
   -1    1    0    5    1    0.041935   -0.000000
   -1    1    0    6    1    0.033783   -0.000000
   -1    1    0    7    1   -0.041936   -0.000000
   -1    1    0    1    2   -0.216010    0.000000
   -1    1    0    2    2    0.059501    0.000000
   -1    1    0    3    2    0.012789    0.000001
   -1    1    0    4    2    0.232773    0.000001
   -1    1    0    5    2    0.065830   -0.000000
   -1    1    0    6    2    0.102496   -0.000000
   -1    1    0    7    2    0.012542   -0.000000
   -1    1    0    1    3    0.216010   -0.000000
   -1    1    0    2    3    0.012789    0.000001
   -1    1    0    3    3    0.059501   -0.000000
   -1    1    0    4    3   -0.232772   -0.000000
   -1    1    0    5    3   -0.001820    0.000000
   -1    1    0    6    3   -0.077677    0.000001
   -1    1    0    7    3    0.001819   -0.000000
   -1    1    0    1    4    0.000920    0.000000
   -1    1    0    2    4   -0.232773    0.000001
   -1    1    0    3    4    0.232774   -0.000000
   -1    1    0    4    4   -0.238001   -0.000000
   -1    1    0    5    4    0.012541   -0.000000
   -1    1    0    6    4   -0.102496    0.000000
   -1    1    0    7    4    0.065830   -0.000000
   -1    1    0    1    5    0.033782   -0.000000
   -1    1    0    2    5   -0.077677   -0.000001
   -1    1    0    3    5    0.102495   -0.000000
   -1    1    0    4    5   -0.102495   -0.000000
   -1    1    0    5    5    0.061688   -0.000000
   -1    1    0    6    5   -0.129269    0.000000
   -1    1    0    7    5    0.000034    0.000000
   -1    1    0    1    6    0.041936    0.000000
   -1    1    0    2    6   -0.001820   -0.000000
   -1    1    0    3    6    0.065830    0.000000
   -1    1    0    4    6    0.012542   -0.000000
   -1    1    0    5    6   -0.129269   -0.000000
   -1    1    0    6    6    0.061688   -0.000000
   -1    1    0    7    6   -0.000034   -0.000000
   -1    1    0    1    7   -0.041936   -0.000000
   -1    1    0    2    7    0.001820    0.000000
   -1    1    0    3    7    0.012541   -0.000000
   -1    1    0    4    7    0.065830    0.000000
   -1    1    0    5    7   -0.000034   -0.000000
   -1    1    0    6    7    0.000034    0.000000
   -1    1    0    7    7   -0.134289    0.000000
   -1    1    1    1    1   -0.176778   -0.000000
   -1    1    1    2    1   -0.083306   -0.000000
   -1    1    1    3    1    0.000000    0.000000
   -1    1    1    4    1   -0.000000    0.000000
   -1    1    1    5    1   -0.033783   -0.000000
   -1    1    1    6    1   -0.041936    0.000000
   -1    1    1    7    1   -0.041935   -0.000000
   -1    1    1    1    2    0.083306   -0.000000
   -1    1    1    2    2    0.049803   -0.000000
   -1    1    1    3    2    0.000000   -0.000000
   -1    1    1    4    2    0.000000   -0.000000
   -1    1    1    5    2   -0.077678    0.000001
   -1    1    1    6    2   -0.001820    0.000000
   -1    1    1    7    2   -0.001820    0.000000
   -1    1    1    1    3    0.000000    0.000000
   -1    1    1    2    3    0.000001    0.000000
   -1    1    1    3    3    0.009832    0.000000
   -1    1    1    4    3    0.000000    0.000001
   -1    1    1    5    3    0.102495    0.000000
   -1    1    1    6    3    0.065831   -0.000000
   -1    1    1    7    3   -0.012542    0.000000
   -1    1    1    1    4   -0.000000   -0.000000
   -1    1    1    2    4   -0.000000   -0.000000
   -1    1    1    3    4    0.000001    0.000000
   -1    1    1    4    4    0.009832    0.000000
   -1    1    1    5    4    0.102495   -0.000000
   -1    1    1    6    4   -0.012541   -0.000000
   -1    1    1    7    4    0.065831   -0.000000
   -1    1    1    1    5   -0.000519    0.000000
   -1    1    1    2    5   -0.012329    0.000001
   -1    1    1    3    5   -0.005461    0.000000
   -1    1    1    4    5   -0.005461    0.000000
   -1    1    1    5    5    0.097450    0.000000
   -1    1    1    6    5    0.000000   -0.000000
   -1    1    1    7    5    0.000000   -0.000000
   -1    1    1    1    6    0.001719    0.000000
   -1    1    1    2    6    0.017679   -0.000000
   -1    1    1    3    6    0.001674    0.000000
   -1    1    1    4    6   -0.000952    0.000000
   -1    1    1    5    6    0.000000    0.000000
   -1    1    1    6    6    0.031337    0.000000
   -1    1    1    7    6   -0.000000    0.000000
   -1    1    1    1    7    0.001719    0.000000
   -1    1    1    2    7    0.017680   -0.000000
   -1    1    1    3    7   -0.000952   -0.000000
   -1    1    1    4    7    0.001675    0.000000
   -1    1    1    5    7   -0.000000   -0.000000
   -1    1    1    6    7    0.000000   -0.000000
   -1    1    1    7    7    0.031337    0.000000
   -1    1    2    1    1   -0.004299   -0.000000
   -1    1    2    2    1   -0.000072    0.000000
   -1    1    2    3    1   -0.005894    0.000000
   -1    1    2    4    1    0.001221    0.000000
   -1    1    2    5    1    0.000519    0.000000
   -1    1    2    6    1   -0.001719    0.000000
   -1    1    2    7    1    0.001719    0.000000
   -1    1    2    1    2    0.000072    0.000000
   -1    1    2    2    2   -0.007715    0.000000
   -1    1    2    3    2   -0.000120   -0.000000
   -1    1    2    4    2   -0.003343   -0.000001
   -1    1    2    5    2   -0.012329   -0.000001
   -1    1    2    6    2    0.017679    0.000000
   -1    1    2    7    2   -0.017679   -0.000000
   -1    1    2    1    3    0.005894    0.000000
   -1    1    2    2    3   -0.000120   -0.000001
   -1    1    2    3    3    0.002673    0.000000
   -1    1    2    4    3   -0.002605   -0.000001
   -1    1    2    5    3   -0.005460   -0.000000
   -1    1    2    6    3    0.001674   -0.000000
   -1    1    2    7    3    0.000952    0.000000
   -1    1    2    1    4    0.001221   -0.000000
   -1    1    2    2    4    0.003344   -0.000001
   -1    1    2    3    4    0.002604   -0.000001
   -1    1    2    4    4   -0.007501   -0.000000
   -1    1    2    5    4    0.005460    0.000000
   -1    1    2    6    4    0.000951    0.000000
   -1    1    2    7    4    0.001675   -0.000000
   -1    1    2    1    5    0.003115    0.000000
   -1    1    2    2    5   -0.001183    0.000000
   -1    1    2    3    5    0.003793    0.000000
   -1    1    2    4    5   -0.001047   -0.000000
   -1    1    2    5    5    0.007267   -0.000000
   -1    1    2    6    5    0.004993    0.000000
   -1    1    2    7    5    0.002914   -0.000000
   -1    1    2    1    6    0.003166    0.000000
   -1    1    2    2    6    0.001018    0.000000
   -1    1    2    3    6    0.001750   -0.000000
   -1    1    2    4    6   -0.000345    0.000000
   -1    1    2    5    6    0.004993   -0.000000
   -1    1    2    6    6    0.006173   -0.000000
   -1    1    2    7    6   -0.004027    0.000000
   -1    1    2    1    7    0.001758    0.000000
   -1    1    2    2    7    0.001086    0.000000
   -1    1    2    3    7   -0.001373    0.000000
   -1    1    2    4    7   -0.002145   -0.000000
   -1    1    2    5    7   -0.002914   -0.000000
   -1    1    2    6    7    0.004027    0.000000
   -1    1    2    7    7   -0.009590    0.000000
   -1    1    3    1    1   -0.006844    0.000000
   -1    1    3    2    1   -0.001951    0.000000
   -1    1    3    3    1    0.001951   -0.000000
   -1    1    3    4    1   -0.006129    0.000000
   -1    1    3    5    1   -0.003115    0.000000
   -1    1    3    6    1   -0.003167    0.000000
   -1    1    3    7    1    0.001758   -0.000000
   -1    1    3    1    2    0.001951    0.000000
   -1    1    3    2    2    0.000971   -0.000000
   -1    1    3    3    2   -0.002380   -0.000000
   -1    1    3    4    2   -0.001290    0.000000
   -1    1    3    5    2   -0.001183   -0.000000
   -1    1    3    6    2    0.001018   -0.000000
   -1    1    3    7    2   -0.001086   -0.000000
   -1    1    3    1    3   -0.001951   -0.000000
   -1    1    3    2    3   -0.002380    0.000000
   -1    1    3    3    3    0.000970   -0.000000
   -1    1    3    4    3    0.001291   -0.000000
   -1    1    3    5    3    0.003793   -0.000000
   -1    1    3    6    3    0.001750    0.000000
   -1    1    3    7    3    0.001373    0.000000
   -1    1    3    1    4   -0.006129   -0.000000
   -1    1    3    2    4    0.001290    0.000000
   -1    1    3    3    4   -0.001290    0.000000
   -1    1    3    4    4   -0.000759    0.000000
   -1    1    3    5    4    0.001047   -0.000000
   -1    1    3    6    4    0.000345    0.000000
   -1    1    3    7    4   -0.002145    0.000000
   -1    1    3    1    5   -0.003167   -0.000000
   -1    1    3    2    5    0.001750   -0.000000
   -1    1    3    3    5    0.001018    0.000000
   -1    1    3    4    5    0.000345   -0.000000
   -1    1    3    5    5    0.002313    0.000000
   -1    1    3    6    5    0.000048   -0.000000
   -1    1    3    7    5    0.000655    0.000000
   -1    1    3    1    6   -0.003115    0.000000
   -1    1    3    2    6    0.003793    0.000000
   -1    1    3    3    6   -0.001184    0.000000
   -1    1    3    4    6    0.001047   -0.000000
   -1    1    3    5    6    0.000048   -0.000000
   -1    1    3    6    6    0.002313    0.000000
   -1    1    3    7    6   -0.000654   -0.000000
   -1    1    3    1    7    0.001758    0.000000
   -1    1    3    2    7    0.001373   -0.000000
   -1    1    3    3    7   -0.001086   -0.000000
   -1    1    3    4    7   -0.002145    0.000000
   -1    1    3    5    7   -0.000655    0.000000
   -1    1    3    6    7    0.000655   -0.000000
   -1    1    3    7    7    0.000935   -0.000000
   -1    2   -3    1    1   -0.002326    0.000000
   -1    2   -3    2    1    0.002318   -0.000000
   -1    2   -3    3    1    0.000242   -0.000000
   -1    2   -3    4    1   -0.002317    0.000000
   -1    2   -3    5    1   -0.001220   -0.000000
   -1    2   -3    6    1    0.001219    0.000000
   -1    2   -3    7    1   -0.001518    0.000000
   -1    2   -3    1    2    0.001113   -0.000000
   -1    2   -3    2    2    0.000848   -0.000000
   -1    2   -3    3    2    0.001293   -0.000000
   -1    2   -3    4    2    0.000326    0.000000
   -1    2   -3    5    2    0.000102    0.000000
   -1    2   -3    6    2    0.000249    0.000000
   -1    2   -3    7    2    0.001457    0.000000
   -1    2   -3    1    3   -0.000735   -0.000000
   -1    2   -3    2    3   -0.002066   -0.000001
   -1    2   -3    3    3   -0.000845    0.000000
   -1    2   -3    4    3    0.002065    0.000001
   -1    2   -3    5    3    0.000250   -0.000000
   -1    2   -3    6    3    0.000102    0.000000
   -1    2   -3    7    3   -0.001458   -0.000000
   -1    2   -3    1    4   -0.001113    0.000000
   -1    2   -3    2    4    0.000326    0.000000
   -1    2   -3    3    4   -0.001294    0.000001
   -1    2   -3    4    4    0.000848   -0.000000
   -1    2   -3    5    4    0.000456    0.000000
   -1    2   -3    6    4   -0.000456   -0.000000
   -1    2   -3    7    4    0.000626    0.000000
   -1    2   -3    1    5   -0.001758   -0.000000
   -1    2   -3    2    5   -0.002145    0.000000
   -1    2   -3    3    5    0.001086   -0.000000
   -1    2   -3    4    5    0.001373   -0.000000
   -1    2   -3    5    5   -0.000045   -0.000000
   -1    2   -3    6    5   -0.000372    0.000000
   -1    2   -3    7    5   -0.000303    0.000000
   -1    2   -3    1    6   -0.003115    0.000000
   -1    2   -3    2    6   -0.001047   -0.000000
   -1    2   -3    3    6   -0.001184    0.000000
   -1    2   -3    4    6   -0.003793   -0.000000
   -1    2   -3    5    6   -0.000104   -0.000000
   -1    2   -3    6    6   -0.000598    0.000000
   -1    2   -3    7    6    0.000104   -0.000000
   -1    2   -3    1    7    0.003167    0.000000
   -1    2   -3    2    7    0.000345   -0.000000
   -1    2   -3    3    7   -0.001018   -0.000000
   -1    2   -3    4    7    0.001750   -0.000000
   -1    2   -3    5    7   -0.000303    0.000000
   -1    2   -3    6    7    0.000371   -0.000000
   -1    2   -3    7    7   -0.000045   -0.000000
   -1    2   -2    1    1   -0.004299    0.000000
   -1    2   -2    2    1   -0.001221    0.000000
   -1    2   -2    3    1    0.000072   -0.000000
   -1    2   -2    4    1   -0.005894    0.000000
   -1    2   -2    5    1   -0.000531   -0.000000
   -1    2   -2    6    1   -0.000781    0.000000
   -1    2   -2    7    1    0.000531    0.000000
   -1    2   -2    1    2   -0.001221    0.000000
   -1    2   -2    2    2   -0.007501   -0.000000
   -1    2   -2    3    2    0.003343   -0.000001
   -1    2   -2    4    2   -0.002603    0.000000
   -1    2   -2    5    2    0.000167   -0.000000
   -1    2   -2    6    2   -0.002231    0.000000
   -1    2   -2    7    2   -0.001467    0.000000
   -1    2   -2    1    3   -0.000072   -0.000000
   -1    2   -2    2    3   -0.003344   -0.000001
   -1    2   -2    3    3   -0.007715   -0.000000
   -1    2   -2    4    3    0.000120   -0.000001
   -1    2   -2    5    3    0.000370    0.000000
   -1    2   -2    6    3    0.001632    0.000000
   -1    2   -2    7    3   -0.000370    0.000000
   -1    2   -2    1    4    0.005894    0.000000
   -1    2   -2    2    4    0.002605    0.000000
   -1    2   -2    3    4    0.000120    0.000000
   -1    2   -2    4    4    0.002673   -0.000000
   -1    2   -2    5    4   -0.001467   -0.000000
   -1    2   -2    6    4    0.002231   -0.000000
   -1    2   -2    7    4    0.000167   -0.000000
   -1    2   -2    1    5    0.005472    0.000000
   -1    2   -2    2    5   -0.005550   -0.000000
   -1    2   -2    3    5   -0.001380    0.000000
   -1    2   -2    4    5   -0.002314    0.000000
   -1    2   -2    5    5   -0.009590   -0.000000
   -1    2   -2    6    5   -0.002914   -0.000000
   -1    2   -2    7    5   -0.004027   -0.000000
   -1    2   -2    1    6    0.001361    0.000000
   -1    2   -2    2    6   -0.006678   -0.000000
   -1    2   -2    3    6    0.013937    0.000000
   -1    2   -2    4    6   -0.004083    0.000000
   -1    2   -2    5    6    0.002914   -0.000000
   -1    2   -2    6    6    0.007267   -0.000000
   -1    2   -2    7    6   -0.004993   -0.000000
   -1    2   -2    1    7   -0.009914    0.000000
   -1    2   -2    2    7   -0.001009    0.000000
   -1    2   -2    3    7   -0.003020    0.000000
   -1    2   -2    4    7   -0.000722    0.000000
   -1    2   -2    5    7    0.004027   -0.000000
   -1    2   -2    6    7   -0.004993    0.000000
   -1    2   -2    7    7    0.006173   -0.000000
   -1    2   -1    1    1   -0.003478    0.000000
   -1    2   -1    2    1   -0.017715   -0.000000
   -1    2   -1    3    1    0.012964    0.000000
   -1    2   -1    4    1   -0.017715   -0.000000
   -1    2   -1    5    1   -0.001719    0.000000
   -1    2   -1    6    1   -0.000518   -0.000000
   -1    2   -1    7    1   -0.001718   -0.000000
   -1    2   -1    1    2    0.023938   -0.000000
   -1    2   -1    2    2    0.017087   -0.000000
   -1    2   -1    3    2    0.009489    0.000000
   -1    2   -1    4    2    0.012428   -0.000001
   -1    2   -1    5    2    0.001674   -0.000000
   -1    2   -1    6    2    0.005461    0.000000
   -1    2   -1    7    2   -0.000952   -0.000000
   -1    2   -1    1    3    0.056248    0.000000
   -1    2   -1    2    3   -0.018600    0.000000
   -1    2   -1    3    3   -0.018337    0.000000
   -1    2   -1    4    3   -0.018600    0.000000
   -1    2   -1    5    3   -0.017679   -0.000000
   -1    2   -1    6    3   -0.012329   -0.000001
   -1    2   -1    7    3   -0.017679   -0.000000
   -1    2   -1    1    4    0.023938   -0.000000
   -1    2   -1    2    4    0.012428   -0.000001
   -1    2   -1    3    4    0.009490   -0.000000
   -1    2   -1    4    4    0.017087   -0.000000
   -1    2   -1    5    4   -0.000951    0.000000
   -1    2   -1    6    4    0.005460    0.000000
   -1    2   -1    7    4    0.001674   -0.000000
   -1    2   -1    1    5    0.007655    0.000000
   -1    2   -1    2    5   -0.002827    0.000000
   -1    2   -1    3    5   -0.001472    0.000000
   -1    2   -1    4    5    0.001472   -0.000000
   -1    2   -1    5    5    0.003665    0.000000
   -1    2   -1    6    5   -0.007149   -0.000000
   -1    2   -1    7    5    0.001850   -0.000000
   -1    2   -1    1    6   -0.007655    0.000000
   -1    2   -1    2    6   -0.001472    0.000000
   -1    2   -1    3    6   -0.002827    0.000000
   -1    2   -1    4    6   -0.001472    0.000000
   -1    2   -1    5    6    0.029359    0.000000
   -1    2   -1    6    6   -0.036886   -0.000000
   -1    2   -1    7    6    0.029358    0.000000
   -1    2   -1    1    7    0.007655    0.000000
   -1    2   -1    2    7    0.001473   -0.000000
   -1    2   -1    3    7   -0.001472    0.000000
   -1    2   -1    4    7   -0.002826    0.000000
   -1    2   -1    5    7    0.001850    0.000000
   -1    2   -1    6    7   -0.007149   -0.000000
   -1    2   -1    7    7    0.003665    0.000000
   -1    2    0    1    1   -0.003479    0.000000
   -1    2    0    2    1   -0.012965   -0.000000
   -1    2    0    3    1    0.017715    0.000000
   -1    2    0    4    1   -0.017715   -0.000000
   -1    2    0    5    1    0.001123    0.000000
   -1    2    0    6    1   -0.001123   -0.000000
   -1    2    0    7    1    0.085185   -0.000000
   -1    2    0    1    2   -0.056248   -0.000000
   -1    2    0    2    2   -0.018337    0.000000
   -1    2    0    3    2   -0.018599    0.000001
   -1    2    0    4    2    0.018600   -0.000001
   -1    2    0    5    2    0.032004    0.000000
   -1    2    0    6    2   -0.034459    0.000000
   -1    2    0    7    2    0.000270   -0.000000
   -1    2    0    1    3   -0.023938    0.000000
   -1    2    0    2    3    0.009491    0.000000
   -1    2    0    3    3    0.017087   -0.000000
   -1    2    0    4    3   -0.012426    0.000001
   -1    2    0    5    3   -0.034459   -0.000000
   -1    2    0    6    3    0.032003    0.000000
   -1    2    0    7    3   -0.000271   -0.000000
   -1    2    0    1    4    0.023938   -0.000000
   -1    2    0    2    4   -0.009490   -0.000001
   -1    2    0    3    4   -0.012426    0.000001
   -1    2    0    4    4    0.017087   -0.000000
   -1    2    0    5    4   -0.079350   -0.000000
   -1    2    0    6    4    0.079350    0.000001
   -1    2    0    7    4   -0.124659    0.000000
   -1    2    0    1    5   -0.001361   -0.000000
   -1    2    0    2    5    0.013937   -0.000000
   -1    2    0    3    5   -0.006679   -0.000000
   -1    2    0    4    5    0.004082   -0.000000
   -1    2    0    5    5   -0.036886   -0.000000
   -1    2    0    6    5    0.029358    0.000000
   -1    2    0    7    5   -0.029358   -0.000000
   -1    2    0    1    6   -0.005473    0.000000
   -1    2    0    2    6   -0.001381    0.000000
   -1    2    0    3    6   -0.005550   -0.000000
   -1    2    0    4    6    0.002315    0.000000
   -1    2    0    5    6   -0.007149   -0.000000
   -1    2    0    6    6    0.003665    0.000000
   -1    2    0    7    6   -0.001850   -0.000000
   -1    2    0    1    7   -0.009915   -0.000000
   -1    2    0    2    7    0.003020   -0.000000
   -1    2    0    3    7    0.001008   -0.000000
   -1    2    0    4    7   -0.000723   -0.000000
   -1    2    0    5    7    0.007149    0.000000
   -1    2    0    6    7   -0.001850   -0.000000
   -1    2    0    7    7    0.003665    0.000000
   -1    2    1    1    1   -0.004299   -0.000000
   -1    2    1    2    1   -0.000072    0.000000
   -1    2    1    3    1    0.001221   -0.000000
   -1    2    1    4    1   -0.005893    0.000000
   -1    2    1    5    1    0.000518    0.000000
   -1    2    1    6    1    0.001719    0.000000
   -1    2    1    7    1   -0.001719   -0.000000
   -1    2    1    1    2    0.000072    0.000000
   -1    2    1    2    2   -0.007715    0.000000
   -1    2    1    3    2   -0.003344   -0.000000
   -1    2    1    4    2   -0.000121    0.000000
   -1    2    1    5    2   -0.012330   -0.000000
   -1    2    1    6    2   -0.017679   -0.000000
   -1    2    1    7    2    0.017680    0.000000
   -1    2    1    1    3    0.001221   -0.000000
   -1    2    1    2    3    0.003343   -0.000000
   -1    2    1    3    3   -0.007501    0.000000
   -1    2    1    4    3    0.002605   -0.000000
   -1    2    1    5    3    0.005461    0.000000
   -1    2    1    6    3    0.001674   -0.000000
   -1    2    1    7    3    0.000952    0.000000
   -1    2    1    1    4    0.005894    0.000000
   -1    2    1    2    4   -0.000121   -0.000000
   -1    2    1    3    4   -0.002605   -0.000000
   -1    2    1    4    4    0.002673   -0.000000
   -1    2    1    5    4   -0.005461   -0.000000
   -1    2    1    6    4    0.000952    0.000000
   -1    2    1    7    4    0.001674   -0.000000
   -1    2    1    1    5    0.003115    0.000000
   -1    2    1    2    5   -0.001184    0.000000
   -1    2    1    3    5   -0.001047   -0.000000
   -1    2    1    4    5    0.003793    0.000000
   -1    2    1    5    5    0.007267    0.000000
   -1    2    1    6    5    0.002914   -0.000000
   -1    2    1    7    5    0.004993    0.000000
   -1    2    1    1    6    0.001758    0.000000
   -1    2    1    2    6    0.001087   -0.000000
   -1    2    1    3    6   -0.002145   -0.000000
   -1    2    1    4    6   -0.001373    0.000000
   -1    2    1    5    6   -0.002914   -0.000000
   -1    2    1    6    6   -0.009590   -0.000000
   -1    2    1    7    6    0.004027    0.000000
   -1    2    1    1    7    0.003167    0.000000
   -1    2    1    2    7    0.001018    0.000000
   -1    2    1    3    7   -0.000345    0.000000
   -1    2    1    4    7    0.001750   -0.000000
   -1    2    1    5    7    0.004993   -0.000000
   -1    2    1    6    7   -0.004027    0.000000
   -1    2    1    7    7    0.006173    0.000000
   -1    2    2    1    1   -0.002326    0.000000
   -1    2    2    2    1   -0.000242    0.000000
   -1    2    2    3    1   -0.002317    0.000000
   -1    2    2    4    1   -0.002317    0.000000
   -1    2    2    5    1    0.000781   -0.000000
   -1    2    2    6    1    0.000531    0.000000
   -1    2    2    7    1    0.000531    0.000000
   -1    2    2    1    2    0.000735    0.000000
   -1    2    2    2    2   -0.000845    0.000000
   -1    2    2    3    2   -0.002066   -0.000001
   -1    2    2    4    2   -0.002066   -0.000001
   -1    2    2    5    2    0.001632    0.000000
   -1    2    2    6    2    0.000369   -0.000000
   -1    2    2    7    2    0.000370   -0.000000
   -1    2    2    1    3   -0.001113    0.000000
   -1    2    2    2    3    0.001293   -0.000000
   -1    2    2    3    3    0.000848   -0.000000
   -1    2    2    4    3   -0.000325   -0.000001
   -1    2    2    5    3   -0.002231    0.000000
   -1    2    2    6    3    0.000167   -0.000000
   -1    2    2    7    3    0.001467    0.000000
   -1    2    2    1    4   -0.001113    0.000000
   -1    2    2    2    4    0.001293   -0.000000
   -1    2    2    3    4   -0.000325   -0.000001
   -1    2    2    4    4    0.000848   -0.000000
   -1    2    2    5    4   -0.002231    0.000000
   -1    2    2    6    4    0.001467   -0.000000
   -1    2    2    7    4    0.000167   -0.000000
   -1    2    2    1    5    0.000165   -0.000000
   -1    2    2    2    5    0.000307   -0.000000
   -1    2    2    3    5    0.000571    0.000000
   -1    2    2    4    5    0.000571    0.000000
   -1    2    2    5    5   -0.000598    0.000000
   -1    2    2    6    5   -0.000104    0.000000
   -1    2    2    7    5   -0.000104   -0.000000
   -1    2    2    1    6   -0.000164    0.000000
   -1    2    2    2    6    0.000571    0.000000
   -1    2    2    3    6    0.000307   -0.000000
   -1    2    2    4    6   -0.000571   -0.000000
   -1    2    2    5    6   -0.000371    0.000000
   -1    2    2    6    6   -0.000045   -0.000000
   -1    2    2    7    6    0.000303    0.000000
   -1    2    2    1    7   -0.000164    0.000000
   -1    2    2    2    7    0.000571    0.000000
   -1    2    2    3    7   -0.000570   -0.000000
   -1    2    2    4    7    0.000307   -0.000001
   -1    2    2    5    7   -0.000371    0.000000
   -1    2    2    6    7    0.000303   -0.000000
   -1    2    2    7    7   -0.000045   -0.000000
   -1    3   -3    1    1   -0.006844    0.000000
   -1    3   -3    2    1    0.006129   -0.000000
   -1    3   -3    3    1    0.001951   -0.000000
   -1    3   -3    4    1    0.001951   -0.000000
   -1    3   -3    5    1    0.001518   -0.000000
   -1    3   -3    6    1    0.001219    0.000000
   -1    3   -3    7    1    0.001219    0.000000
   -1    3   -3    1    2    0.006129   -0.000000
   -1    3   -3    2    2   -0.000759    0.000000
   -1    3   -3    3    2    0.001291   -0.000000
   -1    3   -3    4    2    0.001291    0.000000
   -1    3   -3    5    2    0.000627    0.000000
   -1    3   -3    6    2    0.000455    0.000000
   -1    3   -3    7    2    0.000456    0.000000
   -1    3   -3    1    3   -0.001951   -0.000000
   -1    3   -3    2    3   -0.001291    0.000000
   -1    3   -3    3    3    0.000970    0.000000
   -1    3   -3    4    3    0.002380    0.000000
   -1    3   -3    5    3    0.001457   -0.000000
   -1    3   -3    6    3    0.000103    0.000000
   -1    3   -3    7    3   -0.000250   -0.000000
   -1    3   -3    1    4   -0.001951   -0.000000
   -1    3   -3    2    4   -0.001290   -0.000000
   -1    3   -3    3    4    0.002380    0.000000
   -1    3   -3    4    4    0.000970   -0.000000
   -1    3   -3    5    4    0.001457    0.000000
   -1    3   -3    6    4   -0.000249   -0.000000
   -1    3   -3    7    4    0.000102    0.000001
   -1    3   -3    1    5   -0.003857    0.000000
   -1    3   -3    2    5    0.001885    0.000000
   -1    3   -3    3    5   -0.000103   -0.000000
   -1    3   -3    4    5   -0.000103    0.000000
   -1    3   -3    5    5    0.000936   -0.000000
   -1    3   -3    6    5   -0.000654   -0.000000
   -1    3   -3    7    5   -0.000655    0.000000
   -1    3   -3    1    6    0.000909    0.000000
   -1    3   -3    2    6    0.002774   -0.000000
   -1    3   -3    3    6   -0.000921    0.000000
   -1    3   -3    4    6    0.003245    0.000000
   -1    3   -3    5    6    0.000655    0.000000
   -1    3   -3    6    6    0.002313    0.000000
   -1    3   -3    7    6   -0.000048    0.000000
   -1    3   -3    1    7    0.000908    0.000000
   -1    3   -3    2    7    0.002773   -0.000000
   -1    3   -3    3    7    0.003245    0.000000
   -1    3   -3    4    7   -0.000922    0.000000
   -1    3   -3    5    7    0.000655   -0.000000
   -1    3   -3    6    7   -0.000049   -0.000000
   -1    3   -3    7    7    0.002313    0.000000
   -1    3   -2    1    1   -0.001523    0.000000
   -1    3   -2    2    1    0.005170   -0.000000
   -1    3   -2    3    1   -0.002774    0.000000
   -1    3   -2    4    1   -0.002955    0.000000
   -1    3   -2    5    1   -0.001758    0.000000
   -1    3   -2    6    1    0.003115    0.000000
   -1    3   -2    7    1   -0.003166    0.000000
   -1    3   -2    1    2    0.000315   -0.000000
   -1    3   -2    2    2   -0.005560   -0.000000
   -1    3   -2    3    2   -0.002887   -0.000000
   -1    3   -2    4    2    0.002325   -0.000001
   -1    3   -2    5    2   -0.002145    0.000000
   -1    3   -2    6    2    0.001047    0.000000
   -1    3   -2    7    2   -0.000345   -0.000000
   -1    3   -2    1    3   -0.004137    0.000000
   -1    3   -2    2    3    0.002655   -0.000000
   -1    3   -2    3    3   -0.002900    0.000000
   -1    3   -2    4    3   -0.001867   -0.000000
   -1    3   -2    5    3   -0.001086    0.000000
   -1    3   -2    6    3   -0.001184   -0.000000
   -1    3   -2    7    3   -0.001018    0.000000
   -1    3   -2    1    4   -0.000103    0.000000
   -1    3   -2    2    4   -0.004138   -0.000001
   -1    3   -2    3    4    0.004364   -0.000001
   -1    3   -2    4    4   -0.003964   -0.000000
   -1    3   -2    5    4   -0.001374   -0.000000
   -1    3   -2    6    4   -0.003793    0.000000
   -1    3   -2    7    4    0.001750    0.000000
   -1    3   -2    1    5   -0.003390    0.000000
   -1    3   -2    2    5    0.002603    0.000000
   -1    3   -2    3    5    0.002629    0.000000
   -1    3   -2    4    5   -0.002629   -0.000000
   -1    3   -2    5    5   -0.002737   -0.000000
   -1    3   -2    6    5    0.000160   -0.000000
   -1    3   -2    7    5    0.000506    0.000000
   -1    3   -2    1    6    0.001884   -0.000000
   -1    3   -2    2    6    0.000092    0.000000
   -1    3   -2    3    6   -0.001480   -0.000000
   -1    3   -2    4    6   -0.000982    0.000000
   -1    3   -2    5    6   -0.006504    0.000000
   -1    3   -2    6    6    0.002858    0.000000
   -1    3   -2    7    6   -0.002904    0.000000
   -1    3   -2    1    7   -0.001884    0.000000
   -1    3   -2    2    7   -0.000091   -0.000000
   -1    3   -2    3    7   -0.000982    0.000000
   -1    3   -2    4    7   -0.001480   -0.000000
   -1    3   -2    5    7    0.001658    0.000000
   -1    3   -2    6    7    0.000098   -0.000000
   -1    3   -2    7    7   -0.002519   -0.000000
   -1    3   -1    1    1    0.015198   -0.000000
   -1    3   -1    2    1    0.003794    0.000000
   -1    3   -1    3    1   -0.003794   -0.000000
   -1    3   -1    4    1    0.003794    0.000000
   -1    3   -1    5    1   -0.009710   -0.000000
   -1    3   -1    6    1    0.017443    0.000000
   -1    3   -1    7    1   -0.009710   -0.000000
   -1    3   -1    1    2   -0.007753    0.000000
   -1    3   -1    2    2    0.005854   -0.000000
   -1    3   -1    3    2    0.005456   -0.000001
   -1    3   -1    4    2   -0.005456    0.000000
   -1    3   -1    5    2    0.003018   -0.000000
   -1    3   -1    6    2   -0.004178   -0.000000
   -1    3   -1    7    2    0.010526    0.000000
   -1    3   -1    1    3    0.007753   -0.000000
   -1    3   -1    2    3    0.005455   -0.000001
   -1    3   -1    3    3    0.005854   -0.000000
   -1    3   -1    4    3    0.005455   -0.000001
   -1    3   -1    5    3   -0.004509   -0.000000
   -1    3   -1    6    3    0.010498    0.000000
   -1    3   -1    7    3   -0.004509    0.000000
   -1    3   -1    1    4   -0.007753    0.000000
   -1    3   -1    2    4   -0.005455    0.000001
   -1    3   -1    3    4    0.005456   -0.000001
   -1    3   -1    4    4    0.005854   -0.000000
   -1    3   -1    5    4    0.010527    0.000000
   -1    3   -1    6    4   -0.004178   -0.000000
   -1    3   -1    7    4    0.003017   -0.000000
   -1    3   -1    1    5   -0.001884    0.000000
   -1    3   -1    2    5   -0.001480   -0.000000
   -1    3   -1    3    5    0.000092    0.000000
   -1    3   -1    4    5    0.000982    0.000000
   -1    3   -1    5    5    0.000122   -0.000000
   -1    3   -1    6    5    0.002055    0.000000
   -1    3   -1    7    5   -0.002055   -0.000000
   -1    3   -1    1    6    0.003390   -0.000000
   -1    3   -1    2    6    0.002629    0.000000
   -1    3   -1    3    6    0.002603    0.000000
   -1    3   -1    4    6    0.002629   -0.000000
   -1    3   -1    5    6    0.002054    0.000000
   -1    3   -1    6    6    0.000122   -0.000000
   -1    3   -1    7    6    0.002055   -0.000000
   -1    3   -1    1    7   -0.001884    0.000000
   -1    3   -1    2    7    0.000982    0.000000
   -1    3   -1    3    7    0.000092    0.000000
   -1    3   -1    4    7   -0.001479   -0.000000
   -1    3   -1    5    7   -0.002054   -0.000000
   -1    3   -1    6    7    0.002055    0.000000
   -1    3   -1    7    7    0.000122   -0.000000
   -1    3    0    1    1   -0.001523    0.000000
   -1    3    0    2    1    0.002774   -0.000000
   -1    3    0    3    1   -0.005170    0.000000
   -1    3    0    4    1   -0.002955    0.000000
   -1    3    0    5    1   -0.017444   -0.000001
   -1    3    0    6    1    0.009710    0.000000
   -1    3    0    7    1   -0.009711   -0.000000
   -1    3    0    1    2    0.004137   -0.000000
   -1    3    0    2    2   -0.002900    0.000000
   -1    3    0    3    2    0.002658    0.000000
   -1    3    0    4    2    0.001867   -0.000000
   -1    3    0    5    2    0.010498    0.000000
   -1    3    0    6    2   -0.004509   -0.000000
   -1    3    0    7    2    0.004509    0.000000
   -1    3    0    1    3   -0.000315    0.000000
   -1    3    0    2    3   -0.002884    0.000001
   -1    3    0    3    3   -0.005560   -0.000000
   -1    3    0    4    3   -0.002325    0.000001
   -1    3    0    5    3   -0.004178   -0.000000
   -1    3    0    6    3    0.003018   -0.000000
   -1    3    0    7    3   -0.010527   -0.000000
   -1    3    0    1    4   -0.000103   -0.000000
   -1    3    0    2    4   -0.004363    0.000000
   -1    3    0    3    4    0.004137    0.000001
   -1    3    0    4    4   -0.003964   -0.000000
   -1    3    0    5    4    0.004178    0.000000
   -1    3    0    6    4   -0.010527   -0.000000
   -1    3    0    7    4    0.003018   -0.000000
   -1    3    0    1    5   -0.000908   -0.000000
   -1    3    0    2    5   -0.000922    0.000000
   -1    3    0    3    5    0.002773   -0.000000
   -1    3    0    4    5   -0.003245   -0.000000
   -1    3    0    5    5    0.002858    0.000000
   -1    3    0    6    5   -0.006504   -0.000000
   -1    3    0    7    5    0.002904   -0.000000
   -1    3    0    1    6    0.003856   -0.000000
   -1    3    0    2    6   -0.000103   -0.000000
   -1    3    0    3    6    0.001885    0.000000
   -1    3    0    4    6    0.000103   -0.000000
   -1    3    0    5    6    0.000160    0.000000
   -1    3    0    6    6   -0.002737   -0.000000
   -1    3    0    7    6   -0.000506    0.000000
   -1    3    0    1    7    0.000907   -0.000000
   -1    3    0    2    7   -0.003245   -0.000000
   -1    3    0    3    7   -0.002773   -0.000000
   -1    3    0    4    7   -0.000922    0.000000
   -1    3    0    5    7   -0.000098    0.000000
   -1    3    0    6    7   -0.001658   -0.000000
   -1    3    0    7    7   -0.002519   -0.000000
   -1    3    1    1    1   -0.006844   -0.000000
   -1    3    1    2    1   -0.001951    0.000000
   -1    3    1    3    1   -0.006129    0.000000
   -1    3    1    4    1    0.001951   -0.000000
   -1    3    1    5    1   -0.003115    0.000000
   -1    3    1    6    1    0.001758   -0.000000
   -1    3    1    7    1   -0.003167    0.000000
   -1    3    1    1    2    0.001951    0.000000
   -1    3    1    2    2    0.000970   -0.000000
   -1    3    1    3    2   -0.001290   -0.000000
   -1    3    1    4    2   -0.002380    0.000000
   -1    3    1    5    2   -0.001183   -0.000000
   -1    3    1    6    2   -0.001086    0.000000
   -1    3    1    7    2    0.001018   -0.000000
   -1    3    1    1    3   -0.006129   -0.000000
   -1    3    1    2    3    0.001291    0.000000
   -1    3    1    3    3   -0.000759   -0.000000
   -1    3    1    4    3   -0.001290    0.000000
   -1    3    1    5    3    0.001047   -0.000000
   -1    3    1    6    3   -0.002145   -0.000000
   -1    3    1    7    3    0.000345    0.000000
   -1    3    1    1    4   -0.001951   -0.000000
   -1    3    1    2    4   -0.002380   -0.000000
   -1    3    1    3    4    0.001290    0.000000
   -1    3    1    4    4    0.000971   -0.000000
   -1    3    1    5    4    0.003793   -0.000000
   -1    3    1    6    4    0.001373    0.000000
   -1    3    1    7    4    0.001750    0.000000
   -1    3    1    1    5   -0.003167   -0.000000
   -1    3    1    2    5    0.001750    0.000000
   -1    3    1    3    5    0.000345   -0.000000
   -1    3    1    4    5    0.001018    0.000000
   -1    3    1    5    5    0.002313   -0.000000
   -1    3    1    6    5    0.000655   -0.000000
   -1    3    1    7    5    0.000048    0.000000
   -1    3    1    1    6    0.001759   -0.000000
   -1    3    1    2    6    0.001373    0.000000
   -1    3    1    3    6   -0.002145    0.000000
   -1    3    1    4    6   -0.001086    0.000000
   -1    3    1    5    6   -0.000654    0.000000
   -1    3    1    6    6    0.000935    0.000000
   -1    3    1    7    6    0.000655   -0.000000
   -1    3    1    1    7   -0.003115   -0.000000
   -1    3    1    2    7    0.003793    0.000000
   -1    3    1    3    7    0.001047   -0.000000
   -1    3    1    4    7   -0.001183    0.000000
   -1    3    1    5    7    0.000048   -0.000000
   -1    3    1    6    7   -0.000655    0.000000
   -1    3    1    7    7    0.002313   -0.000000
   -1    4   -2    1    1    0.000231    0.000000
   -1    4   -2    2    1   -0.004332    0.000000
   -1    4   -2    3    1    0.000000   -0.000000
   -1    4   -2    4    1    0.000000   -0.000000
   -1    4   -2    5    1   -0.000130    0.000000
   -1    4   -2    6    1    0.000525   -0.000000
   -1    4   -2    7    1    0.000525    0.000000
   -1    4   -2    1    2   -0.002399    0.000000
   -1    4   -2    2    2    0.000500    0.000000
   -1    4   -2    3    2   -0.000001   -0.000000
   -1    4   -2    4    2    0.000000    0.000000
   -1    4   -2    5    2    0.005646   -0.000000
   -1    4   -2    6    2    0.000495   -0.000000
   -1    4   -2    7    2    0.000495   -0.000000
   -1    4   -2    1    3    0.000000   -0.000000
   -1    4   -2    2    3   -0.000000   -0.000000
   -1    4   -2    3    3    0.000278   -0.000000
   -1    4   -2    4    3    0.003848   -0.000001
   -1    4   -2    5    3    0.000538    0.000000
   -1    4   -2    6    3   -0.000421   -0.000000
   -1    4   -2    7    3    0.002226    0.000000
   -1    4   -2    1    4    0.000000    0.000000
   -1    4   -2    2    4   -0.000000    0.000001
   -1    4   -2    3    4    0.003848   -0.000001
   -1    4   -2    4    4    0.000277   -0.000000
   -1    4   -2    5    4    0.000538    0.000000
   -1    4   -2    6    4    0.002226   -0.000000
   -1    4   -2    7    4   -0.000420   -0.000000
   -1    4   -2    1    5    0.002714   -0.000000
   -1    4   -2    2    5   -0.000205   -0.000000
   -1    4   -2    3    5    0.000266    0.000000
   -1    4   -2    4    5    0.000266    0.000000
   -1    4   -2    5    5   -0.001702    0.000000
   -1    4   -2    6    5   -0.000000    0.000000
   -1    4   -2    7    5   -0.000000   -0.000000
   -1    4   -2    1    6   -0.002714    0.000000
   -1    4   -2    2    6    0.000266    0.000000
   -1    4   -2    3    6   -0.000205   -0.000000
   -1    4   -2    4    6   -0.000266   -0.000000
   -1    4   -2    5    6    0.000000    0.000000
   -1    4   -2    6    6   -0.001921   -0.000000
   -1    4   -2    7    6    0.001300   -0.000000
   -1    4   -2    1    7   -0.002714    0.000000
   -1    4   -2    2    7    0.000266    0.000000
   -1    4   -2    3    7   -0.000266   -0.000000
   -1    4   -2    4    7   -0.000205   -0.000000
   -1    4   -2    5    7   -0.000000   -0.000000
   -1    4   -2    6    7    0.001300   -0.000000
   -1    4   -2    7    7   -0.001921   -0.000000
   -1    4   -1    1    1    0.000231    0.000000
   -1    4   -1    2    1   -0.000000   -0.000000
   -1    4   -1    3    1    0.004332   -0.000000
   -1    4   -1    4    1    0.000000    0.000000
   -1    4   -1    5    1    0.000615    0.000000
   -1    4   -1    6    1   -0.000615   -0.000000
   -1    4   -1    7    1    0.000616    0.000000
   -1    4   -1    1    2   -0.000000   -0.000000
   -1    4   -1    2    2    0.000277   -0.000000
   -1    4   -1    3    2   -0.000001   -0.000000
   -1    4   -1    4    2   -0.003849    0.000000
   -1    4   -1    5    2   -0.002418    0.000000
   -1    4   -1    6    2    0.000226    0.000000
   -1    4   -1    7    2   -0.000226   -0.000000
   -1    4   -1    1    3    0.002399   -0.000000
   -1    4   -1    2    3   -0.000001   -0.000000
   -1    4   -1    3    3    0.000499    0.000000
   -1    4   -1    4    3    0.000000    0.000001
   -1    4   -1    5    3    0.000226    0.000000
   -1    4   -1    6    3   -0.002419    0.000000
   -1    4   -1    7    3    0.000226    0.000000
   -1    4   -1    1    4    0.000000   -0.000000
   -1    4   -1    2    4   -0.003849    0.000000
   -1    4   -1    3    4    0.000000    0.000000
   -1    4   -1    4    4    0.000278   -0.000000
   -1    4   -1    5    4   -0.000226   -0.000000
   -1    4   -1    6    4    0.000226    0.000000
   -1    4   -1    7    4   -0.002419    0.000000
   -1    4   -1    1    5    0.001884   -0.000000
   -1    4   -1    2    5   -0.001480   -0.000000
   -1    4   -1    3    5   -0.000092   -0.000000
   -1    4   -1    4    5    0.000982   -0.000000
   -1    4   -1    5    5   -0.001921   -0.000000
   -1    4   -1    6    5   -0.000000    0.000000
   -1    4   -1    7    5   -0.001300    0.000000
   -1    4   -1    1    6    0.003390   -0.000000
   -1    4   -1    2    6   -0.002629    0.000000
   -1    4   -1    3    6    0.002603    0.000000
   -1    4   -1    4    6   -0.002629   -0.000000
   -1    4   -1    5    6    0.000000    0.000000
   -1    4   -1    6    6   -0.001702    0.000000
   -1    4   -1    7    6   -0.000000    0.000000
   -1    4   -1    1    7    0.001884   -0.000000
   -1    4   -1    2    7    0.000983    0.000000
   -1    4   -1    3    7   -0.000091   -0.000000
   -1    4   -1    4    7   -0.001480   -0.000000
   -1    4   -1    5    7   -0.001300    0.000000
   -1    4   -1    6    7   -0.000000   -0.000000
   -1    4   -1    7    7   -0.001921   -0.000000
    0   -4    2    1    1    0.000010   -0.000000
    0   -4    2    2    1    0.000760   -0.000000
    0   -4    2    3    1   -0.000761    0.000000
    0   -4    2    4    1   -0.000760   -0.000000
    0   -4    2    5    1    0.002046   -0.000000
    0   -4    2    6    1    0.000218    0.000000
    0   -4    2    7    1    0.000219    0.000000
    0   -4    2    1    2    0.000171    0.000000
    0   -4    2    2    2   -0.000632   -0.000000
    0   -4    2    3    2    0.001763    0.000000
    0   -4    2    4    2    0.001763    0.000000
    0   -4    2    5    2    0.003093   -0.000000
    0   -4    2    6    2    0.000797    0.000000
    0   -4    2    7    2    0.000797    0.000000
    0   -4    2    1    3   -0.000171   -0.000000
    0   -4    2    2    3    0.001763    0.000000
    0   -4    2    3    3   -0.000632    0.000000
    0   -4    2    4    3   -0.001762   -0.000000
    0   -4    2    5    3    0.000688   -0.000000
    0   -4    2    6    3   -0.000236   -0.000000
    0   -4    2    7    3    0.002289   -0.000000
    0   -4    2    1    4   -0.000171   -0.000000
    0   -4    2    2    4    0.001763    0.000000
    0   -4    2    3    4   -0.001762   -0.000000
    0   -4    2    4    4   -0.000632   -0.000000
    0   -4    2    5    4    0.000688   -0.000000
    0   -4    2    6    4    0.002289   -0.000000
    0   -4    2    7    4   -0.000236    0.000000
    0   -4    2    1    5   -0.000130   -0.000000
    0   -4    2    2    5    0.005646    0.000000
    0   -4    2    3    5   -0.000538    0.000000
    0   -4    2    4    5   -0.000538    0.000000
    0   -4    2    5    5    0.000055    0.000000
    0   -4    2    6    5    0.001208   -0.000000
    0   -4    2    7    5    0.001208    0.000000
    0   -4    2    1    6   -0.000525    0.000000
    0   -4    2    2    6   -0.000495    0.000000
    0   -4    2    3    6   -0.000421    0.000000
    0   -4    2    4    6    0.002226    0.000000
    0   -4    2    5    6    0.001208    0.000000
    0   -4    2    6    6    0.000056    0.000000
    0   -4    2    7    6   -0.001208    0.000000
    0   -4    2    1    7   -0.000525    0.000000
    0   -4    2    2    7   -0.000495   -0.000000
    0   -4    2    3    7    0.002226    0.000000
    0   -4    2    4    7   -0.000421    0.000000
    0   -4    2    5    7    0.001208   -0.000000
    0   -4    2    6    7   -0.001208   -0.000000
    0   -4    2    7    7    0.000055    0.000000
    0   -3    0    1    1   -0.010816   -0.000000
    0   -3    0    2    1    0.000000    0.000000
    0   -3    0    3    1   -0.003416   -0.000000
    0   -3    0    4    1    0.000000   -0.000000
    0   -3    0    5    1   -0.007428    0.000000
    0   -3    0    6    1    0.001761    0.000000
    0   -3    0    7    1   -0.007429   -0.000000
    0   -3    0    1    2    0.000000   -0.000000
    0   -3    0    2    2    0.010050    0.000000
    0   -3    0    3    2    0.000001   -0.000000
    0   -3    0    4    2    0.008133   -0.000000
    0   -3    0    5    2   -0.002571    0.000000
    0   -3    0    6    2    0.007663   -0.000000
    0   -3    0    7    2   -0.001405   -0.000000
    0   -3    0    1    3   -0.003416    0.000000
    0   -3    0    2    3    0.000001    0.000000
    0   -3    0    3    3   -0.009983    0.000000
    0   -3    0    4    3    0.000000    0.000000
    0   -3    0    5    3   -0.013214    0.000000
    0   -3    0    6    3    0.015250    0.000000
    0   -3    0    7    3   -0.013214    0.000000
    0   -3    0    1    4    0.000000    0.000000
    0   -3    0    2    4    0.008133    0.000000
    0   -3    0    3    4    0.000000   -0.000000
    0   -3    0    4    4    0.010050    0.000000
    0   -3    0    5    4   -0.001405   -0.000000
    0   -3    0    6    4    0.007663    0.000000
    0   -3    0    7    4   -0.002572    0.000000
    0   -3    0    1    5   -0.007428   -0.000000
    0   -3    0    2    5   -0.002571   -0.000000
    0   -3    0    3    5   -0.013214   -0.000000
    0   -3    0    4    5   -0.001405    0.000000
    0   -3    0    5    5   -0.003559    0.000000
    0   -3    0    6    5   -0.000000    0.000000
    0   -3    0    7    5   -0.002075   -0.000000
    0   -3    0    1    6    0.001761   -0.000000
    0   -3    0    2    6    0.007663    0.000000
    0   -3    0    3    6    0.015250   -0.000000
    0   -3    0    4    6    0.007663   -0.000000
    0   -3    0    5    6   -0.000000   -0.000000
    0   -3    0    6    6    0.008218    0.000000
    0   -3    0    7    6    0.000000    0.000000
    0   -3    0    1    7   -0.007429    0.000000
    0   -3    0    2    7   -0.001405    0.000000
    0   -3    0    3    7   -0.013214   -0.000000
    0   -3    0    4    7   -0.002572   -0.000000
    0   -3    0    5    7   -0.002075    0.000000
    0   -3    0    6    7    0.000000   -0.000000
    0   -3    0    7    7   -0.003559    0.000000
    0   -3    1    1    1   -0.001523   -0.000000
    0   -3    1    2    1   -0.000103   -0.000000
    0   -3    1    3    1   -0.000315   -0.000000
    0   -3    1    4    1    0.004137    0.000000
    0   -3    1    5    1    0.000909   -0.000000
    0   -3    1    6    1    0.003856   -0.000000
    0   -3    1    7    1   -0.000908    0.000000
    0   -3    1    1    2   -0.002955   -0.000000
    0   -3    1    2    2   -0.003964    0.000000
    0   -3    1    3    2   -0.002326   -0.000000
    0   -3    1    4    2    0.001866    0.000000
    0   -3    1    5    2   -0.000922   -0.000000
    0   -3    1    6    2    0.000103    0.000000
    0   -3    1    7    2   -0.003245    0.000000
    0   -3    1    1    3   -0.005170   -0.000000
    0   -3    1    2    3    0.004135   -0.000000
    0   -3    1    3    3   -0.005560    0.000000
    0   -3    1    4    3    0.002656    0.000000
    0   -3    1    5    3   -0.002773   -0.000000
    0   -3    1    6    3    0.001885    0.000000
    0   -3    1    7    3    0.002774   -0.000000
    0   -3    1    1    4    0.002774    0.000000
    0   -3    1    2    4   -0.004364    0.000000
    0   -3    1    3    4   -0.002886    0.000000
    0   -3    1    4    4   -0.002900   -0.000000
    0   -3    1    5    4   -0.003245    0.000000
    0   -3    1    6    4   -0.000103   -0.000000
    0   -3    1    7    4   -0.000922   -0.000000
    0   -3    1    1    5   -0.009710   -0.000000
    0   -3    1    2    5    0.003017    0.000000
    0   -3    1    3    5   -0.010527    0.000000
    0   -3    1    4    5    0.004509   -0.000000
    0   -3    1    5    5   -0.002519    0.000000
    0   -3    1    6    5   -0.000506    0.000000
    0   -3    1    7    5    0.002904    0.000000
    0   -3    1    1    6    0.009710   -0.000000
    0   -3    1    2    6   -0.010527    0.000000
    0   -3    1    3    6    0.003017    0.000000
    0   -3    1    4    6   -0.004509   -0.000000
    0   -3    1    5    6   -0.001658   -0.000000
    0   -3    1    6    6   -0.002737    0.000000
    0   -3    1    7    6   -0.006504    0.000000
    0   -3    1    1    7   -0.017443    0.000000
    0   -3    1    2    7    0.004178   -0.000000
    0   -3    1    3    7   -0.004177    0.000000
    0   -3    1    4    7    0.010498   -0.000000
    0   -3    1    5    7   -0.000098   -0.000000
    0   -3    1    6    7    0.000160    0.000000
    0   -3    1    7    7    0.002858   -0.000000
    0   -3    2    1    1   -0.001523   -0.000000
    0   -3    2    2    1    0.000315    0.000000
    0   -3    2    3    1    0.000103   -0.000000
    0   -3    2    4    1    0.004137    0.000000
    0   -3    2    5    1   -0.000219   -0.000000
    0   -3    2    6    1    0.000218   -0.000000
    0   -3    2    7    1   -0.002046    0.000000
    0   -3    2    1    2    0.005170    0.000000
    0   -3    2    2    2   -0.005560    0.000000
    0   -3    2    3    2    0.004137   -0.000000
    0   -3    2    4    2   -0.002656    0.000000
    0   -3    2    5    2   -0.000237   -0.000000
    0   -3    2    6    2   -0.002289   -0.000000
    0   -3    2    7    2    0.000688   -0.000000
    0   -3    2    1    3    0.002955   -0.000000
    0   -3    2    2    3   -0.002326   -0.000000
    0   -3    2    3    3   -0.003964   -0.000000
    0   -3    2    4    3   -0.001867    0.000000
    0   -3    2    5    3   -0.002289   -0.000000
    0   -3    2    6    3   -0.000236    0.000000
    0   -3    2    7    3   -0.000688    0.000000
    0   -3    2    1    4    0.002774    0.000000
    0   -3    2    2    4    0.002886    0.000001
    0   -3    2    3    4    0.004364    0.000000
    0   -3    2    4    4   -0.002900   -0.000000
    0   -3    2    5    4    0.000797   -0.000000
    0   -3    2    6    4   -0.000797   -0.000000
    0   -3    2    7    4    0.003093   -0.000000
    0   -3    2    1    5   -0.001762   -0.000000
    0   -3    2    2    5    0.015249    0.000000
    0   -3    2    3    5    0.007663    0.000000
    0   -3    2    4    5   -0.007663   -0.000000
    0   -3    2    5    5   -0.002737    0.000000
    0   -3    2    6    5   -0.001658    0.000000
    0   -3    2    7    5    0.006504   -0.000000
    0   -3    2    1    6    0.007429   -0.000000
    0   -3    2    2    6   -0.013215   -0.000000
    0   -3    2    3    6   -0.002571   -0.000000
    0   -3    2    4    6    0.001404   -0.000000
    0   -3    2    5    6   -0.000506   -0.000000
    0   -3    2    6    6   -0.002519    0.000000
    0   -3    2    7    6   -0.002904   -0.000000
    0   -3    2    1    7   -0.007429   -0.000000
    0   -3    2    2    7    0.013215   -0.000000
    0   -3    2    3    7    0.001404   -0.000000
    0   -3    2    4    7   -0.002571   -0.000000
    0   -3    2    5    7   -0.000160   -0.000000
    0   -3    2    6    7    0.000098   -0.000000
    0   -3    2    7    7    0.002858   -0.000000
    0   -3    3    1    1   -0.010816    0.000000
    0   -3    3    2    1    0.003416    0.000000
    0   -3    3    3    1    0.000000   -0.000000
    0   -3    3    4    1   -0.000000    0.000000
    0   -3    3    5    1   -0.003857   -0.000000
    0   -3    3    6    1   -0.000908   -0.000000
    0   -3    3    7    1   -0.000909    0.000000
    0   -3    3    1    2    0.003416   -0.000000
    0   -3    3    2    2   -0.009984    0.000000
    0   -3    3    3    2    0.000002    0.000000
    0   -3    3    4    2   -0.000002   -0.000000
    0   -3    3    5    2    0.001885   -0.000000
    0   -3    3    6    2   -0.002773    0.000000
    0   -3    3    7    2   -0.002774   -0.000000
    0   -3    3    1    3    0.000000    0.000000
    0   -3    3    2    3    0.000002   -0.000000
    0   -3    3    3    3    0.010050    0.000000
    0   -3    3    4    3   -0.008131    0.000000
    0   -3    3    5    3    0.000103    0.000000
    0   -3    3    6    3   -0.000922   -0.000000
    0   -3    3    7    3    0.003245   -0.000000
    0   -3    3    1    4   -0.000000   -0.000000
    0   -3    3    2    4   -0.000002    0.000000
    0   -3    3    3    4   -0.008131   -0.000000
    0   -3    3    4    4    0.010050    0.000000
    0   -3    3    5    4    0.000103    0.000000
    0   -3    3    6    4    0.003245   -0.000000
    0   -3    3    7    4   -0.000921   -0.000000
    0   -3    3    1    5   -0.003857    0.000000
    0   -3    3    2    5    0.001885    0.000000
    0   -3    3    3    5    0.000103   -0.000000
    0   -3    3    4    5    0.000103   -0.000000
    0   -3    3    5    5    0.008218    0.000000
    0   -3    3    6    5   -0.000000    0.000000
    0   -3    3    7    5    0.000000   -0.000000
    0   -3    3    1    6   -0.000908    0.000000
    0   -3    3    2    6   -0.002773   -0.000000
    0   -3    3    3    6   -0.000922    0.000000
    0   -3    3    4    6    0.003245    0.000000
    0   -3    3    5    6   -0.000000   -0.000000
    0   -3    3    6    6   -0.003559    0.000000
    0   -3    3    7    6    0.002075    0.000000
    0   -3    3    1    7   -0.000909   -0.000000
    0   -3    3    2    7   -0.002774    0.000000
    0   -3    3    3    7    0.003245    0.000000
    0   -3    3    4    7   -0.000921    0.000000
    0   -3    3    5    7    0.000000    0.000000
    0   -3    3    6    7    0.002075   -0.000000
    0   -3    3    7    7   -0.003559    0.000000
    0   -2   -2    1    1    0.000010    0.000000
    0   -2   -2    2    1    0.000171   -0.000000
    0   -2   -2    3    1   -0.000171    0.000000
    0   -2   -2    4    1   -0.000171    0.000000
    0   -2   -2    5    1   -0.000130    0.000000
    0   -2   -2    6    1   -0.000525   -0.000000
    0   -2   -2    7    1   -0.000525   -0.000000
    0   -2   -2    1    2    0.000760    0.000000
    0   -2   -2    2    2   -0.000632    0.000000
    0   -2   -2    3    2    0.001763   -0.000000
    0   -2   -2    4    2    0.001763   -0.000000
    0   -2   -2    5    2    0.005646   -0.000000
    0   -2   -2    6    2   -0.000495   -0.000000
    0   -2   -2    7    2   -0.000495    0.000000
    0   -2   -2    1    3   -0.000761   -0.000000
    0   -2   -2    2    3    0.001763   -0.000000
    0   -2   -2    3    3   -0.000632   -0.000000
    0   -2   -2    4    3   -0.001762    0.000000
    0   -2   -2    5    3   -0.000538   -0.000000
    0   -2   -2    6    3   -0.000421   -0.000000
    0   -2   -2    7    3    0.002226   -0.000000
    0   -2   -2    1    4   -0.000760    0.000000
    0   -2   -2    2    4    0.001763   -0.000000
    0   -2   -2    3    4   -0.001762    0.000000
    0   -2   -2    4    4   -0.000632    0.000000
    0   -2   -2    5    4   -0.000538   -0.000000
    0   -2   -2    6    4    0.002226   -0.000000
    0   -2   -2    7    4   -0.000421   -0.000000
    0   -2   -2    1    5    0.002046    0.000000
    0   -2   -2    2    5    0.003093    0.000000
    0   -2   -2    3    5    0.000688    0.000000
    0   -2   -2    4    5    0.000688    0.000000
    0   -2   -2    5    5    0.000055   -0.000000
    0   -2   -2    6    5    0.001208   -0.000000
    0   -2   -2    7    5    0.001208    0.000000
    0   -2   -2    1    6    0.000218   -0.000000
    0   -2   -2    2    6    0.000797   -0.000000
    0   -2   -2    3    6   -0.000236    0.000000
    0   -2   -2    4    6    0.002289    0.000000
    0   -2   -2    5    6    0.001208    0.000000
    0   -2   -2    6    6    0.000056   -0.000000
    0   -2   -2    7    6   -0.001208    0.000000
    0   -2   -2    1    7    0.000219   -0.000000
    0   -2   -2    2    7    0.000797   -0.000000
    0   -2   -2    3    7    0.002289    0.000000
    0   -2   -2    4    7   -0.000236   -0.000000
    0   -2   -2    5    7    0.001208   -0.000000
    0   -2   -2    6    7   -0.001208   -0.000000
    0   -2   -2    7    7    0.000055   -0.000000
    0   -2   -1    1    1   -0.001523    0.000000
    0   -2   -1    2    1   -0.002774    0.000000
    0   -2   -1    3    1   -0.005170    0.000000
    0   -2   -1    4    1    0.002955   -0.000000
    0   -2   -1    5    1    0.000525   -0.000000
    0   -2   -1    6    1    0.000130    0.000000
    0   -2   -1    7    1   -0.000524    0.000000
    0   -2   -1    1    2   -0.004137    0.000000
    0   -2   -1    2    2   -0.002900    0.000000
    0   -2   -1    3    2   -0.002657   -0.000000
    0   -2   -1    4    2    0.001866   -0.000000
    0   -2   -1    5    2   -0.000421    0.000000
    0   -2   -1    6    2   -0.000537   -0.000000
    0   -2   -1    7    2   -0.002226    0.000000
    0   -2   -1    1    3   -0.000315    0.000000
    0   -2   -1    2    3    0.002885   -0.000000
    0   -2   -1    3    3   -0.005560   -0.000000
    0   -2   -1    4    3    0.002325   -0.000000
    0   -2   -1    5    3   -0.000494    0.000000
    0   -2   -1    6    3    0.005646   -0.000000
    0   -2   -1    7    3    0.000495   -0.000000
    0   -2   -1    1    4    0.000103    0.000000
    0   -2   -1    2    4   -0.004364   -0.000000
    0   -2   -1    3    4   -0.004137   -0.000000
    0   -2   -1    4    4   -0.003963   -0.000000
    0   -2   -1    5    4   -0.002226    0.000000
    0   -2   -1    6    4    0.000538    0.000000
    0   -2   -1    7    4   -0.000420   -0.000000
    0   -2   -1    1    5    0.001361    0.000000
    0   -2   -1    2    5    0.013937    0.000000
    0   -2   -1    3    5    0.006678    0.000000
    0   -2   -1    4    5    0.004083   -0.000000
    0   -2   -1    5    5    0.002858    0.000000
    0   -2   -1    6    5    0.006504    0.000000
    0   -2   -1    7    5    0.002904   -0.000000
    0   -2   -1    1    6   -0.005472   -0.000000
    0   -2   -1    2    6    0.001381    0.000000
    0   -2   -1    3    6   -0.005550   -0.000000
    0   -2   -1    4    6   -0.002314    0.000000
    0   -2   -1    5    6   -0.000159    0.000000
    0   -2   -1    6    6   -0.002737   -0.000000
    0   -2   -1    7    6    0.000506    0.000000
    0   -2   -1    1    7    0.009914    0.000000
    0   -2   -1    2    7    0.003020   -0.000000
    0   -2   -1    3    7   -0.001008    0.000000
    0   -2   -1    4    7   -0.000722   -0.000000
    0   -2   -1    5    7   -0.000098    0.000000
    0   -2   -1    6    7    0.001658    0.000000
    0   -2   -1    7    7   -0.002519   -0.000000
    0   -2    0    1    1   -0.032479   -0.000000
    0   -2    0    2    1    0.041579   -0.000000
    0   -2    0    3    1   -0.044725   -0.000000
    0   -2    0    4    1    0.041579   -0.000000
    0   -2    0    5    1    0.007428   -0.000000
    0   -2    0    6    1    0.001761   -0.000000
    0   -2    0    7    1    0.007428   -0.000000
    0   -2    0    1    2   -0.041579   -0.000000
    0   -2    0    2    2    0.022300   -0.000000
    0   -2    0    3    2   -0.045225    0.000000
    0   -2    0    4    2    0.000793    0.000000
    0   -2    0    5    2   -0.002571    0.000000
    0   -2    0    6    2   -0.007663   -0.000000
    0   -2    0    7    2   -0.001405   -0.000000
    0   -2    0    1    3   -0.044725   -0.000000
    0   -2    0    2    3    0.045228    0.000001
    0   -2    0    3    3   -0.004479    0.000000
    0   -2    0    4    3    0.045226    0.000000
    0   -2    0    5    3    0.013214   -0.000000
    0   -2    0    6    3    0.015250    0.000000
    0   -2    0    7    3    0.013214   -0.000000
    0   -2    0    1    4   -0.041580   -0.000000
    0   -2    0    2    4    0.000792    0.000000
    0   -2    0    3    4   -0.045226    0.000000
    0   -2    0    4    4    0.022299    0.000000
    0   -2    0    5    4   -0.001405   -0.000000
    0   -2    0    6    4   -0.007663    0.000000
    0   -2    0    7    4   -0.002572    0.000000
    0   -2    0    1    5    0.001123   -0.000000
    0   -2    0    2    5    0.032004   -0.000000
    0   -2    0    3    5    0.079350   -0.000000
    0   -2    0    4    5    0.034459   -0.000000
    0   -2    0    5    5    0.036185    0.000000
    0   -2    0    6    5    0.030902   -0.000000
    0   -2    0    7    5    0.037512   -0.000000
    0   -2    0    1    6   -0.085185   -0.000000
    0   -2    0    2    6   -0.000271   -0.000000
    0   -2    0    3    6   -0.124659   -0.000000
    0   -2    0    4    6   -0.000271    0.000000
    0   -2    0    5    6   -0.030902   -0.000000
    0   -2    0    6    6   -0.039950   -0.000000
    0   -2    0    7    6   -0.030902   -0.000000
    0   -2    0    1    7    0.001123   -0.000000
    0   -2    0    2    7    0.034458   -0.000000
    0   -2    0    3    7    0.079350   -0.000000
    0   -2    0    4    7    0.032003    0.000000
    0   -2    0    5    7    0.037512    0.000000
    0   -2    0    6    7    0.030902   -0.000000
    0   -2    0    7    7    0.036185    0.000000
    0   -2    1    1    1   -0.003478   -0.000000
    0   -2    1    2    1    0.023938    0.000000
    0   -2    1    3    1   -0.023938    0.000000
    0   -2    1    4    1   -0.056248    0.000000
    0   -2    1    5    1   -0.009913    0.000000
    0   -2    1    6    1   -0.005472   -0.000000
    0   -2    1    7    1   -0.001361    0.000000
    0   -2    1    1    2   -0.017715    0.000000
    0   -2    1    2    2    0.017087    0.000000
    0   -2    1    3    2   -0.012429   -0.000000
    0   -2    1    4    2    0.018599    0.000000
    0   -2    1    5    2   -0.000722   -0.000000
    0   -2    1    6    2    0.002315   -0.000000
    0   -2    1    7    2    0.004083    0.000000
    0   -2    1    1    3    0.017715   -0.000000
    0   -2    1    2    3   -0.012429   -0.000001
    0   -2    1    3    3    0.017087    0.000000
    0   -2    1    4    3   -0.018600   -0.000000
    0   -2    1    5    3    0.001008    0.000000
    0   -2    1    6    3   -0.005550   -0.000000
    0   -2    1    7    3   -0.006678    0.000000
    0   -2    1    1    4   -0.012964    0.000000
    0   -2    1    2    4   -0.009490   -0.000000
    0   -2    1    3    4    0.009490    0.000000
    0   -2    1    4    4   -0.018337   -0.000000
    0   -2    1    5    4    0.003021    0.000000
    0   -2    1    6    4   -0.001381    0.000000
    0   -2    1    7    4    0.013937   -0.000000
    0   -2    1    1    5    0.085185   -0.000000
    0   -2    1    2    5   -0.124660   -0.000000
    0   -2    1    3    5   -0.000270   -0.000000
    0   -2    1    4    5    0.000270    0.000000
    0   -2    1    5    5    0.003665   -0.000000
    0   -2    1    6    5   -0.001850    0.000000
    0   -2    1    7    5   -0.029358    0.000000
    0   -2    1    1    6   -0.001122    0.000000
    0   -2    1    2    6    0.079350   -0.000000
    0   -2    1    3    6    0.032004   -0.000000
    0   -2    1    4    6   -0.034458    0.000000
    0   -2    1    5    6   -0.001849   -0.000000
    0   -2    1    6    6    0.003665   -0.000000
    0   -2    1    7    6    0.029358   -0.000000
    0   -2    1    1    7    0.001123   -0.000000
    0   -2    1    2    7   -0.079349    0.000000
    0   -2    1    3    7   -0.034458   -0.000000
    0   -2    1    4    7    0.032004   -0.000000
    0   -2    1    5    7    0.007149   -0.000000
    0   -2    1    6    7   -0.007149    0.000000
    0   -2    1    7    7   -0.036886    0.000000
    0   -2    2    1    1   -0.032479    0.000000
    0   -2    2    2    1    0.044725    0.000000
    0   -2    2    3    1   -0.041579    0.000000
    0   -2    2    4    1    0.041580   -0.000000
    0   -2    2    5    1    0.005472   -0.000000
    0   -2    2    6    1    0.009914   -0.000000
    0   -2    2    7    1   -0.001361    0.000000
    0   -2    2    1    2    0.044725   -0.000000
    0   -2    2    2    2   -0.004480   -0.000000
    0   -2    2    3    2    0.045229    0.000000
    0   -2    2    4    2   -0.045228   -0.000000
    0   -2    2    5    2   -0.005550    0.000000
    0   -2    2    6    2    0.001008    0.000000
    0   -2    2    7    2    0.006678   -0.000000
    0   -2    2    1    3    0.041580    0.000000
    0   -2    2    2    3   -0.045224    0.000000
    0   -2    2    3    3    0.022299    0.000000
    0   -2    2    4    3   -0.000790   -0.000000
    0   -2    2    5    3    0.002314    0.000000
    0   -2    2    6    3   -0.000722    0.000000
    0   -2    2    7    3   -0.004083   -0.000000
    0   -2    2    1    4   -0.041580   -0.000000
    0   -2    2    2    4    0.045225   -0.000000
    0   -2    2    3    4   -0.000790    0.000000
    0   -2    2    4    4    0.022299    0.000000
    0   -2    2    5    4    0.001380    0.000000
    0   -2    2    6    4   -0.003020   -0.000000
    0   -2    2    7    4    0.013937   -0.000000
    0   -2    2    1    5    0.005472    0.000000
    0   -2    2    2    5   -0.005550   -0.000000
    0   -2    2    3    5    0.001380    0.000000
    0   -2    2    4    5    0.002314    0.000000
    0   -2    2    5    5   -0.039950    0.000000
    0   -2    2    6    5   -0.030902   -0.000000
    0   -2    2    7    5    0.030902    0.000000
    0   -2    2    1    6   -0.001361   -0.000000
    0   -2    2    2    6    0.006679    0.000000
    0   -2    2    3    6    0.013937   -0.000000
    0   -2    2    4    6   -0.004082    0.000000
    0   -2    2    5    6    0.030902   -0.000000
    0   -2    2    6    6    0.036185    0.000000
    0   -2    2    7    6   -0.037512   -0.000000
    0   -2    2    1    7    0.009913    0.000000
    0   -2    2    2    7    0.001008   -0.000000
    0   -2    2    3    7   -0.003021    0.000000
    0   -2    2    4    7   -0.000722   -0.000000
    0   -2    2    5    7   -0.030902    0.000000
    0   -2    2    6    7   -0.037512    0.000000
    0   -2    2    7    7    0.036185    0.000000
    0   -2    3    1    1   -0.001523    0.000000
    0   -2    3    2    1    0.005170   -0.000000
    0   -2    3    3    1    0.002774   -0.000000
    0   -2    3    4    1    0.002955   -0.000000
    0   -2    3    5    1   -0.001762   -0.000000
    0   -2    3    6    1   -0.007427    0.000000
    0   -2    3    7    1    0.007427   -0.000000
    0   -2    3    1    2    0.000315   -0.000000
    0   -2    3    2    2   -0.005560   -0.000000
    0   -2    3    3    2    0.002886   -0.000000
    0   -2    3    4    2   -0.002325    0.000001
    0   -2    3    5    2    0.015249    0.000000
    0   -2    3    6    2    0.013214   -0.000000
    0   -2    3    7    2   -0.013214    0.000000
    0   -2    3    1    3    0.004137   -0.000000
    0   -2    3    2    3   -0.002656    0.000000
    0   -2    3    3    3   -0.002900    0.000000
    0   -2    3    4    3   -0.001866    0.000000
    0   -2    3    5    3   -0.007663   -0.000000
    0   -2    3    6    3   -0.002572    0.000000
    0   -2    3    7    3    0.001405    0.000000
    0   -2    3    1    4    0.000103   -0.000000
    0   -2    3    2    4    0.004136    0.000001
    0   -2    3    3    4    0.004364   -0.000000
    0   -2    3    4    4   -0.003963   -0.000000
    0   -2    3    5    4    0.007663    0.000000
    0   -2    3    6    4    0.001404    0.000000
    0   -2    3    7    4   -0.002572    0.000000
    0   -2    3    1    5   -0.000219    0.000000
    0   -2    3    2    5   -0.000237   -0.000000
    0   -2    3    3    5    0.000797   -0.000000
    0   -2    3    4    5   -0.002289   -0.000000
    0   -2    3    5    5   -0.002737   -0.000000
    0   -2    3    6    5   -0.000160   -0.000000
    0   -2    3    7    5   -0.000506   -0.000000
    0   -2    3    1    6   -0.002047   -0.000000
    0   -2    3    2    6    0.000688    0.000000
    0   -2    3    3    6    0.003093    0.000000
    0   -2    3    4    6   -0.000688    0.000000
    0   -2    3    5    6    0.006504    0.000000
    0   -2    3    6    6    0.002858    0.000000
    0   -2    3    7    6   -0.002903    0.000000
    0   -2    3    1    7    0.000218   -0.000000
    0   -2    3    2    7   -0.002289   -0.000000
    0   -2    3    3    7   -0.000797    0.000000
    0   -2    3    4    7   -0.000237   -0.000000
    0   -2    3    5    7   -0.001658    0.000000
    0   -2    3    6    7    0.000098   -0.000000
    0   -2    3    7    7   -0.002519   -0.000000
    0   -2    4    1    1    0.000010    0.000000
    0   -2    4    2    1    0.000171   -0.000000
    0   -2    4    3    1   -0.000171    0.000000
    0   -2    4    4    1   -0.000171    0.000000
    0   -2    4    5    1   -0.000130    0.000000
    0   -2    4    6    1   -0.000525   -0.000000
    0   -2    4    7    1   -0.000525   -0.000000
    0   -2    4    1    2    0.000760    0.000000
    0   -2    4    2    2   -0.000632    0.000000
    0   -2    4    3    2    0.001763   -0.000000
    0   -2    4    4    2    0.001763   -0.000000
    0   -2    4    5    2    0.005646   -0.000000
    0   -2    4    6    2   -0.000495   -0.000000
    0   -2    4    7    2   -0.000495    0.000000
    0   -2    4    1    3   -0.000761   -0.000000
    0   -2    4    2    3    0.001763   -0.000000
    0   -2    4    3    3   -0.000632   -0.000000
    0   -2    4    4    3   -0.001762    0.000000
    0   -2    4    5    3   -0.000538   -0.000000
    0   -2    4    6    3   -0.000421   -0.000000
    0   -2    4    7    3    0.002226   -0.000000
    0   -2    4    1    4   -0.000760    0.000000
    0   -2    4    2    4    0.001763   -0.000000
    0   -2    4    3    4   -0.001762    0.000000
    0   -2    4    4    4   -0.000632    0.000000
    0   -2    4    5    4   -0.000538   -0.000000
    0   -2    4    6    4    0.002226   -0.000000
    0   -2    4    7    4   -0.000421   -0.000000
    0   -2    4    1    5    0.002046    0.000000
    0   -2    4    2    5    0.003093    0.000000
    0   -2    4    3    5    0.000688    0.000000
    0   -2    4    4    5    0.000688    0.000000
    0   -2    4    5    5    0.000055   -0.000000
    0   -2    4    6    5    0.001208   -0.000000
    0   -2    4    7    5    0.001208    0.000000
    0   -2    4    1    6    0.000218   -0.000000
    0   -2    4    2    6    0.000797   -0.000000
    0   -2    4    3    6   -0.000236    0.000000
    0   -2    4    4    6    0.002289    0.000000
    0   -2    4    5    6    0.001208    0.000000
    0   -2    4    6    6    0.000056   -0.000000
    0   -2    4    7    6   -0.001208    0.000000
    0   -2    4    1    7    0.000219   -0.000000
    0   -2    4    2    7    0.000797   -0.000000
    0   -2    4    3    7    0.002289    0.000000
    0   -2    4    4    7   -0.000236   -0.000000
    0   -2    4    5    7    0.001208   -0.000000
    0   -2    4    6    7   -0.001208   -0.000000
    0   -2    4    7    7    0.000055   -0.000000
    0   -1   -2    1    1   -0.001523    0.000000
    0   -1   -2    2    1   -0.002774    0.000000
    0   -1   -2    3    1    0.002955   -0.000000
    0   -1   -2    4    1   -0.005170    0.000000
    0   -1   -2    5    1    0.000524   -0.000000
    0   -1   -2    6    1   -0.000525   -0.000000
    0   -1   -2    7    1    0.000130    0.000000
    0   -1   -2    1    2   -0.004137    0.000000
    0   -1   -2    2    2   -0.002900    0.000000
    0   -1   -2    3    2    0.001866    0.000000
    0   -1   -2    4    2   -0.002655    0.000001
    0   -1   -2    5    2   -0.000421   -0.000000
    0   -1   -2    6    2   -0.002226    0.000000
    0   -1   -2    7    2   -0.000538   -0.000000
    0   -1   -2    1    3    0.000103    0.000000
    0   -1   -2    2    3   -0.004364    0.000000
    0   -1   -2    3    3   -0.003963    0.000000
    0   -1   -2    4    3   -0.004135   -0.000000
    0   -1   -2    5    3   -0.002226    0.000000
    0   -1   -2    6    3   -0.000421   -0.000000
    0   -1   -2    7    3    0.000537    0.000000
    0   -1   -2    1    4   -0.000315    0.000000
    0   -1   -2    2    4    0.002887    0.000000
    0   -1   -2    3    4    0.002327   -0.000000
    0   -1   -2    4    4   -0.005560   -0.000000
    0   -1   -2    5    4   -0.000495   -0.000000
    0   -1   -2    6    4    0.000494   -0.000000
    0   -1   -2    7    4    0.005646   -0.000000
    0   -1   -2    1    5    0.001360   -0.000000
    0   -1   -2    2    5    0.013937    0.000000
    0   -1   -2    3    5    0.004083   -0.000000
    0   -1   -2    4    5    0.006678    0.000000
    0   -1   -2    5    5    0.002858    0.000000
    0   -1   -2    6    5    0.002903   -0.000000
    0   -1   -2    7    5    0.006504    0.000000
    0   -1   -2    1    6    0.009913   -0.000000
    0   -1   -2    2    6    0.003020   -0.000000
    0   -1   -2    3    6   -0.000722   -0.000000
    0   -1   -2    4    6   -0.001009    0.000000
    0   -1   -2    5    6   -0.000098    0.000000
    0   -1   -2    6    6   -0.002519   -0.000000
    0   -1   -2    7    6    0.001658   -0.000000
    0   -1   -2    1    7   -0.005472   -0.000000
    0   -1   -2    2    7    0.001380   -0.000000
    0   -1   -2    3    7   -0.002315    0.000000
    0   -1   -2    4    7   -0.005550   -0.000000
    0   -1   -2    5    7   -0.000160   -0.000000
    0   -1   -2    6    7    0.000506    0.000000
    0   -1   -2    7    7   -0.002737   -0.000000
    0   -1   -1    1    1   -0.003479    0.000000
    0   -1   -1    2    1    0.012965    0.000000
    0   -1   -1    3    1    0.017715    0.000000
    0   -1   -1    4    1    0.017716    0.000000
    0   -1   -1    5    1    0.017443    0.000000
    0   -1   -1    6    1    0.009710   -0.000000
    0   -1   -1    7    1    0.009710    0.000000
    0   -1   -1    1    2    0.056248    0.000000
    0   -1   -1    2    2   -0.018337    0.000000
    0   -1   -1    3    2    0.018598   -0.000000
    0   -1   -1    4    2    0.018600    0.000000
    0   -1   -1    5    2    0.010498   -0.000000
    0   -1   -1    6    2    0.004509   -0.000000
    0   -1   -1    7    2    0.004509   -0.000000
    0   -1   -1    1    3   -0.023938    0.000000
    0   -1   -1    2    3   -0.009491   -0.000000
    0   -1   -1    3    3    0.017087   -0.000000
    0   -1   -1    4    3    0.012429   -0.000000
    0   -1   -1    5    3    0.004178    0.000000
    0   -1   -1    6    3    0.003017   -0.000000
    0   -1   -1    7    3    0.010527    0.000000
    0   -1   -1    1    4   -0.023938    0.000000
    0   -1   -1    2    4   -0.009489    0.000000
    0   -1   -1    3    4    0.012428   -0.000001
    0   -1   -1    4    4    0.017087   -0.000000
    0   -1   -1    5    4    0.004177    0.000000
    0   -1   -1    6    4    0.010526    0.000000
    0   -1   -1    7    4    0.003017   -0.000000
    0   -1   -1    1    5   -0.033783    0.000000
    0   -1   -1    2    5   -0.077677   -0.000001
    0   -1   -1    3    5   -0.102495   -0.000000
    0   -1   -1    4    5   -0.102496   -0.000000
    0   -1   -1    5    5   -0.036886   -0.000000
    0   -1   -1    6    5   -0.029358   -0.000000
    0   -1   -1    7    5   -0.029358   -0.000000
    0   -1   -1    1    6    0.041935   -0.000000
    0   -1   -1    2    6    0.001820    0.000000
    0   -1   -1    3    6    0.065831    0.000000
    0   -1   -1    4    6   -0.012541   -0.000000
    0   -1   -1    5    6    0.007150    0.000000
    0   -1   -1    6    6    0.003665    0.000000
    0   -1   -1    7    6    0.001850    0.000000
    0   -1   -1    1    7    0.041936    0.000000
    0   -1   -1    2    7    0.001820    0.000000
    0   -1   -1    3    7   -0.012542    0.000000
    0   -1   -1    4    7    0.065830    0.000000
    0   -1   -1    5    7    0.007149    0.000000
    0   -1   -1    6    7    0.001850   -0.000000
    0   -1   -1    7    7    0.003665    0.000000
    0   -1    0    1    1    0.253408    0.000000
    0   -1    0    2    1   -0.216010   -0.000000
    0   -1    0    3    1   -0.000920    0.000000
    0   -1    0    4    1   -0.216010   -0.000000
    0   -1    0    5    1   -0.001124   -0.000001
    0   -1    0    6    1   -0.085185   -0.000000
    0   -1    0    7    1   -0.001123   -0.000000
    0   -1    0    1    2    0.216010   -0.000000
    0   -1    0    2    2    0.059501    0.000000
    0   -1    0    3    2    0.232773    0.000000
    0   -1    0    4    2   -0.012789    0.000001
    0   -1    0    5    2    0.032004    0.000000
    0   -1    0    6    2    0.000270   -0.000000
    0   -1    0    7    2    0.034458   -0.000000
    0   -1    0    1    3   -0.000920   -0.000000
    0   -1    0    2    3   -0.232773    0.000001
    0   -1    0    3    3   -0.238000    0.000000
    0   -1    0    4    3   -0.232772    0.000001
    0   -1    0    5    3   -0.079350   -0.000000
    0   -1    0    6    3   -0.124659    0.000000
    0   -1    0    7    3   -0.079351   -0.000000
    0   -1    0    1    4    0.216010   -0.000000
    0   -1    0    2    4   -0.012788    0.000001
    0   -1    0    3    4    0.232775    0.000001
    0   -1    0    4    4    0.059501   -0.000000
    0   -1    0    5    4    0.034458    0.000000
    0   -1    0    6    4    0.000270   -0.000000
    0   -1    0    7    4    0.032003    0.000000
    0   -1    0    1    5   -1.241462   -0.000000
    0   -1    0    2    5    0.289764    0.000000
    0   -1    0    3    5   -1.149329    0.000000
    0   -1    0    4    5    1.149329   -0.000000
    0   -1    0    5    5    0.061688    0.000000
    0   -1    0    6    5    0.000034   -0.000000
    0   -1    0    7    5    0.129269   -0.000000
    0   -1    0    1    6    1.241462   -0.000000
    0   -1    0    2    6   -1.149329    0.000000
    0   -1    0    3    6    0.289764    0.000001
    0   -1    0    4    6   -1.149329   -0.000000
    0   -1    0    5    6   -0.000034    0.000000
    0   -1    0    6    6   -0.134289   -0.000000
    0   -1    0    7    6   -0.000034   -0.000000
    0   -1    0    1    7   -1.241462    0.000000
    0   -1    0    2    7    1.149329    0.000000
    0   -1    0    3    7   -1.149329    0.000000
    0   -1    0    4    7    0.289764    0.000000
    0   -1    0    5    7    0.129269    0.000000
    0   -1    0    6    7    0.000034    0.000000
    0   -1    0    7    7    0.061688    0.000000
    0   -1    1    1    1    0.253408    0.000000
    0   -1    1    2    1    0.000920   -0.000000
    0   -1    1    3    1    0.216010    0.000000
    0   -1    1    4    1   -0.216010   -0.000000
    0   -1    1    5    1   -0.041936   -0.000000
    0   -1    1    6    1    0.041935   -0.000000
    0   -1    1    7    1    0.033782    0.000000
    0   -1    1    1    2    0.000920    0.000000
    0   -1    1    2    2   -0.238001   -0.000000
    0   -1    1    3    2   -0.232772    0.000001
    0   -1    1    4    2    0.232773   -0.000000
    0   -1    1    5    2    0.065830   -0.000000
    0   -1    1    6    2    0.012541    0.000000
    0   -1    1    7    2   -0.102496    0.000000
    0   -1    1    1    3   -0.216010    0.000000
    0   -1    1    2    3    0.232774    0.000001
    0   -1    1    3    3    0.059501   -0.000000
    0   -1    1    4    3    0.012789    0.000001
    0   -1    1    5    3    0.012542   -0.000000
    0   -1    1    6    3    0.065830   -0.000000
    0   -1    1    7    3    0.102496   -0.000000
    0   -1    1    1    4    0.216010   -0.000000
    0   -1    1    2    4   -0.232774   -0.000000
    0   -1    1    3    4    0.012789    0.000001
    0   -1    1    4    4    0.059501    0.000000
    0   -1    1    5    4    0.001819   -0.000001
    0   -1    1    6    4   -0.001820    0.000000
    0   -1    1    7    4   -0.077677    0.000001
    0   -1    1    1    5   -0.041936   -0.000000
    0   -1    1    2    5    0.065830    0.000000
    0   -1    1    3    5    0.001820    0.000000
    0   -1    1    4    5    0.012541   -0.000000
    0   -1    1    5    5   -0.134289    0.000000
    0   -1    1    6    5   -0.000034   -0.000000
    0   -1    1    7    5    0.000034    0.000000
    0   -1    1    1    6    0.033782   -0.000000
    0   -1    1    2    6   -0.102495   -0.000000
    0   -1    1    3    6   -0.077677   -0.000001
    0   -1    1    4    6    0.102496    0.000000
    0   -1    1    5    6    0.000034    0.000000
    0   -1    1    6    6    0.061688   -0.000000
    0   -1    1    7    6   -0.129269   -0.000000
    0   -1    1    1    7    0.041935    0.000000
    0   -1    1    2    7    0.012541   -0.000000
    0   -1    1    3    7   -0.001820   -0.000000
    0   -1    1    4    7    0.065831    0.000000
    0   -1    1    5    7   -0.000034   -0.000000
    0   -1    1    6    7   -0.129269   -0.000000
    0   -1    1    7    7    0.061688   -0.000000
    0   -1    2    1    1   -0.003479    0.000000
    0   -1    2    2    1   -0.017715   -0.000000
    0   -1    2    3    1   -0.012965   -0.000000
    0   -1    2    4    1    0.017715    0.000000
    0   -1    2    5    1    0.085184   -0.000000
    0   -1    2    6    1    0.001124    0.000000
    0   -1    2    7    1   -0.001124   -0.000000
    0   -1    2    1    2    0.023938   -0.000000
    0   -1    2    2    2    0.017087   -0.000000
    0   -1    2    3    2   -0.009490    0.000000
    0   -1    2    4    2   -0.012427    0.000001
    0   -1    2    5    2   -0.124659   -0.000000
    0   -1    2    6    2   -0.079351   -0.000000
    0   -1    2    7    2    0.079351    0.000000
    0   -1    2    1    3   -0.056248   -0.000000
    0   -1    2    2    3    0.018600   -0.000000
    0   -1    2    3    3   -0.018337    0.000000
    0   -1    2    4    3   -0.018599    0.000000
    0   -1    2    5    3    0.000270    0.000000
    0   -1    2    6    3    0.032004    0.000000
    0   -1    2    7    3   -0.034459   -0.000000
    0   -1    2    1    4   -0.023938    0.000000
    0   -1    2    2    4   -0.012427    0.000000
    0   -1    2    3    4    0.009491    0.000000
    0   -1    2    4    4    0.017087   -0.000000
    0   -1    2    5    4   -0.000270   -0.000000
    0   -1    2    6    4   -0.034459   -0.000000
    0   -1    2    7    4    0.032004    0.000000
    0   -1    2    1    5   -0.009914   -0.000000
    0   -1    2    2    5   -0.000722   -0.000000
    0   -1    2    3    5    0.003020   -0.000000
    0   -1    2    4    5    0.001008   -0.000000
    0   -1    2    5    5    0.003665    0.000000
    0   -1    2    6    5    0.007149    0.000000
    0   -1    2    7    5   -0.001850   -0.000000
    0   -1    2    1    6   -0.001362   -0.000000
    0   -1    2    2    6    0.004083    0.000000
    0   -1    2    3    6    0.013937   -0.000000
    0   -1    2    4    6   -0.006679   -0.000000
    0   -1    2    5    6   -0.029358   -0.000000
    0   -1    2    6    6   -0.036886   -0.000000
    0   -1    2    7    6    0.029358    0.000000
    0   -1    2    1    7   -0.005472   -0.000000
    0   -1    2    2    7    0.002314   -0.000000
    0   -1    2    3    7   -0.001381   -0.000000
    0   -1    2    4    7   -0.005550   -0.000000
    0   -1    2    5    7   -0.001850   -0.000000
    0   -1    2    6    7   -0.007149   -0.000000
    0   -1    2    7    7    0.003665    0.000000
    0   -1    3    1    1   -0.001523    0.000000
    0   -1    3    2    1   -0.002955    0.000000
    0   -1    3    3    1    0.002774   -0.000000
    0   -1    3    4    1   -0.005170    0.000000
    0   -1    3    5    1   -0.009711   -0.000000
    0   -1    3    6    1   -0.017444   -0.000000
    0   -1    3    7    1    0.009710   -0.000000
    0   -1    3    1    2   -0.000103   -0.000000
    0   -1    3    2    2   -0.003964   -0.000000
    0   -1    3    3    2   -0.004364    0.000000
    0   -1    3    4    2    0.004138    0.000001
    0   -1    3    5    2    0.003018   -0.000000
    0   -1    3    6    2    0.004178    0.000000
    0   -1    3    7    2   -0.010527   -0.000000
    0   -1    3    1    3    0.004137   -0.000000
    0   -1    3    2    3    0.001867   -0.000000
    0   -1    3    3    3   -0.002900    0.000000
    0   -1    3    4    3    0.002657   -0.000000
    0   -1    3    5    3    0.004509   -0.000000
    0   -1    3    6    3    0.010498    0.000000
    0   -1    3    7    3   -0.004509   -0.000000
    0   -1    3    1    4   -0.000315    0.000000
    0   -1    3    2    4   -0.002324    0.000001
    0   -1    3    3    4   -0.002885    0.000000
    0   -1    3    4    4   -0.005560   -0.000000
    0   -1    3    5    4   -0.010527   -0.000000
    0   -1    3    6    4   -0.004179   -0.000000
    0   -1    3    7    4    0.003018   -0.000000
    0   -1    3    1    5    0.000907   -0.000000
    0   -1    3    2    5   -0.000922    0.000000
    0   -1    3    3    5   -0.003245   -0.000000
    0   -1    3    4    5   -0.002774   -0.000000
    0   -1    3    5    5   -0.002519   -0.000000
    0   -1    3    6    5   -0.000098    0.000000
    0   -1    3    7    5   -0.001658   -0.000000
    0   -1    3    1    6   -0.000909   -0.000000
    0   -1    3    2    6   -0.003245   -0.000000
    0   -1    3    3    6   -0.000921    0.000000
    0   -1    3    4    6    0.002773   -0.000000
    0   -1    3    5    6    0.002904   -0.000000
    0   -1    3    6    6    0.002858    0.000000
    0   -1    3    7    6   -0.006504   -0.000000
    0   -1    3    1    7    0.003856   -0.000000
    0   -1    3    2    7    0.000103    0.000000
    0   -1    3    3    7   -0.000103    0.000000
    0   -1    3    4    7    0.001885    0.000000
    0   -1    3    5    7   -0.000506   -0.000000
    0   -1    3    6    7    0.000160    0.000000
    0   -1    3    7    7   -0.002737   -0.000000
    0    0   -3    1    1   -0.010816    0.000000
    0    0   -3    2    1    0.000000   -0.000000
    0    0   -3    3    1   -0.000000    0.000000
    0    0   -3    4    1   -0.003416   -0.000000
    0    0   -3    5    1   -0.007429    0.000000
    0    0   -3    6    1   -0.007429   -0.000000
    0    0   -3    7    1    0.001761   -0.000000
    0    0   -3    1    2    0.000000    0.000000
    0    0   -3    2    2    0.010050    0.000000
    0    0   -3    3    2    0.008132    0.000000
    0    0   -3    4    2    0.000001    0.000000
    0    0   -3    5    2   -0.002572    0.000000
    0    0   -3    6    2   -0.001404   -0.000000
    0    0   -3    7    2    0.007663   -0.000000
    0    0   -3    1    3   -0.000000   -0.000000
    0    0   -3    2    3    0.008132   -0.000000
    0    0   -3    3    3    0.010050    0.000000
    0    0   -3    4    3    0.000001   -0.000000
    0    0   -3    5    3   -0.001405   -0.000000
    0    0   -3    6    3   -0.002571    0.000000
    0    0   -3    7    3    0.007663    0.000000
    0    0   -3    1    4   -0.003416    0.000000
    0    0   -3    2    4    0.000001   -0.000000
    0    0   -3    3    4    0.000001    0.000000
    0    0   -3    4    4   -0.009984    0.000000
    0    0   -3    5    4   -0.013215    0.000000
    0    0   -3    6    4   -0.013214    0.000000
    0    0   -3    7    4    0.015250    0.000000
    0    0   -3    1    5   -0.007429   -0.000000
    0    0   -3    2    5   -0.002572   -0.000000
    0    0   -3    3    5   -0.001405    0.000000
    0    0   -3    4    5   -0.013215   -0.000000
    0    0   -3    5    5   -0.003559    0.000000
    0    0   -3    6    5   -0.002075    0.000000
    0    0   -3    7    5   -0.000000    0.000000
    0    0   -3    1    6   -0.007429    0.000000
    0    0   -3    2    6   -0.001404    0.000000
    0    0   -3    3    6   -0.002571   -0.000000
    0    0   -3    4    6   -0.013214   -0.000000
    0    0   -3    5    6   -0.002075   -0.000000
    0    0   -3    6    6   -0.003559    0.000000
    0    0   -3    7    6   -0.000000   -0.000000
    0    0   -3    1    7    0.001761    0.000000
    0    0   -3    2    7    0.007663    0.000000
    0    0   -3    3    7    0.007663   -0.000000
    0    0   -3    4    7    0.015250   -0.000000
    0    0   -3    5    7   -0.000000   -0.000000
    0    0   -3    6    7   -0.000000    0.000000
    0    0   -3    7    7    0.008218    0.000000
    0    0   -2    1    1   -0.032479   -0.000000
    0    0   -2    2    1    0.041580   -0.000000
    0    0   -2    3    1    0.041579   -0.000000
    0    0   -2    4    1   -0.044725   -0.000000
    0    0   -2    5    1    0.007428   -0.000000
    0    0   -2    6    1    0.007428   -0.000000
    0    0   -2    7    1    0.001761   -0.000000
    0    0   -2    1    2   -0.041580   -0.000000
    0    0   -2    2    2    0.022299    0.000000
    0    0   -2    3    2    0.000791   -0.000000
    0    0   -2    4    2   -0.045225    0.000000
    0    0   -2    5    2   -0.002572    0.000000
    0    0   -2    6    2   -0.001404   -0.000000
    0    0   -2    7    2   -0.007663    0.000000
    0    0   -2    1    3   -0.041579   -0.000000
    0    0   -2    2    3    0.000792    0.000000
    0    0   -2    3    3    0.022300    0.000000
    0    0   -2    4    3   -0.045225    0.000000
    0    0   -2    5    3   -0.001405   -0.000000
    0    0   -2    6    3   -0.002571    0.000000
    0    0   -2    7    3   -0.007663   -0.000000
    0    0   -2    1    4   -0.044725    0.000000
    0    0   -2    2    4    0.045227    0.000000
    0    0   -2    3    4    0.045228    0.000000
    0    0   -2    4    4   -0.004480   -0.000000
    0    0   -2    5    4    0.013214   -0.000000
    0    0   -2    6    4    0.013214   -0.000000
    0    0   -2    7    4    0.015250    0.000000
    0    0   -2    1    5    0.001123   -0.000000
    0    0   -2    2    5    0.032003   -0.000000
    0    0   -2    3    5    0.034458    0.000000
    0    0   -2    4    5    0.079350   -0.000001
    0    0   -2    5    5    0.036185    0.000000
    0    0   -2    6    5    0.037512   -0.000000
    0    0   -2    7    5    0.030902   -0.000000
    0    0   -2    1    6    0.001123   -0.000000
    0    0   -2    2    6    0.034458    0.000000
    0    0   -2    3    6    0.032004   -0.000000
    0    0   -2    4    6    0.079350   -0.000000
    0    0   -2    5    6    0.037512    0.000000
    0    0   -2    6    6    0.036185    0.000000
    0    0   -2    7    6    0.030902   -0.000000
    0    0   -2    1    7   -0.085185   -0.000000
    0    0   -2    2    7   -0.000270   -0.000000
    0    0   -2    3    7   -0.000271   -0.000000
    0    0   -2    4    7   -0.124659   -0.000000
    0    0   -2    5    7   -0.030902   -0.000000
    0    0   -2    6    7   -0.030902   -0.000000
    0    0   -2    7    7   -0.039950   -0.000000
    0    0   -1    1    1    0.253408    0.000000
    0    0   -1    2    1   -0.216010   -0.000000
    0    0   -1    3    1   -0.216010   -0.000000
    0    0   -1    4    1   -0.000920    0.000000
    0    0   -1    5    1   -0.001123   -0.000000
    0    0   -1    6    1   -0.001124   -0.000001
    0    0   -1    7    1   -0.085185   -0.000000
    0    0   -1    1    2    0.216010   -0.000000
    0    0   -1    2    2    0.059501   -0.000000
    0    0   -1    3    2   -0.012788    0.000000
    0    0   -1    4    2    0.232775    0.000001
    0    0   -1    5    2    0.032003    0.000000
    0    0   -1    6    2    0.034458   -0.000000
    0    0   -1    7    2    0.000270   -0.000000
    0    0   -1    1    3    0.216010   -0.000000
    0    0   -1    2    3   -0.012788    0.000000
    0    0   -1    3    3    0.059501    0.000000
    0    0   -1    4    3    0.232773    0.000000
    0    0   -1    5    3    0.034458   -0.000000
    0    0   -1    6    3    0.032004    0.000000
    0    0   -1    7    3    0.000271   -0.000000
    0    0   -1    1    4   -0.000920   -0.000000
    0    0   -1    2    4   -0.232772    0.000001
    0    0   -1    3    4   -0.232773    0.000001
    0    0   -1    4    4   -0.238000   -0.000000
    0    0   -1    5    4   -0.079350   -0.000001
    0    0   -1    6    4   -0.079350   -0.000000
    0    0   -1    7    4   -0.124659    0.000000
    0    0   -1    1    5   -1.241462    0.000000
    0    0   -1    2    5    0.289763    0.000001
    0    0   -1    3    5    1.149329    0.000000
    0    0   -1    4    5   -1.149329   -0.000000
    0    0   -1    5    5    0.061688   -0.000000
    0    0   -1    6    5    0.129269    0.000000
    0    0   -1    7    5    0.000034   -0.000000
    0    0   -1    1    6   -1.241461   -0.000000
    0    0   -1    2    6    1.149328   -0.000000
    0    0   -1    3    6    0.289764    0.000000
    0    0   -1    4    6   -1.149329    0.000000
    0    0   -1    5    6    0.129269   -0.000000
    0    0   -1    6    6    0.061688    0.000000
    0    0   -1    7    6    0.000034   -0.000000
    0    0   -1    1    7    1.241461    0.000000
    0    0   -1    2    7   -1.149328    0.000000
    0    0   -1    3    7   -1.149329    0.000000
    0    0   -1    4    7    0.289764    0.000000
    0    0   -1    5    7   -0.000034   -0.000000
    0    0   -1    6    7   -0.000034    0.000000
    0    0   -1    7    7   -0.134288   -0.000000
    0    0    0    1    1    3.979177    0.000000
    0    0    0    2    1   -0.000000    0.000000
    0    0    0    3    1    0.000000   -0.000000
    0    0    0    4    1    0.000000    0.000000
    0    0    0    5    1    1.241460    0.000000
    0    0    0    6    1    1.241461   -0.000000
    0    0    0    7    1    1.241461   -0.000000
    0    0    0    1    2   -0.000000   -0.000000
    0    0    0    2    2    8.107526   -0.000000
    0    0    0    3    2    0.000001    0.000001
    0    0    0    4    2   -0.000000   -0.000000
    0    0    0    5    2    0.289764   -0.000000
    0    0    0    6    2    1.149329    0.000000
    0    0    0    7    2    1.149328    0.000000
    0    0    0    1    3    0.000000    0.000000
    0    0    0    2    3    0.000001   -0.000001
    0    0    0    3    3    8.107526   -0.000000
    0    0    0    4    3    0.000004    0.000000
    0    0    0    5    3    1.149328    0.000000
    0    0    0    6    3    0.289763   -0.000000
    0    0    0    7    3    1.149328    0.000000
    0    0    0    1    4    0.000000   -0.000000
    0    0    0    2    4   -0.000000    0.000000
    0    0    0    3    4    0.000004   -0.000000
    0    0    0    4    4    8.107526   -0.000000
    0    0    0    5    4    1.149328   -0.000000
    0    0    0    6    4    1.149328    0.000000
    0    0    0    7    4    0.289764   -0.000000
    0    0    0    1    5    1.241460   -0.000000
    0    0    0    2    5    0.289764    0.000000
    0    0    0    3    5    1.149328   -0.000000
    0    0    0    4    5    1.149328    0.000000
    0    0    0    5    5    5.089711   -0.000000
    0    0    0    6    5   -0.000000    0.000000
    0    0    0    7    5    0.000000   -0.000000
    0    0    0    1    6    1.241461    0.000000
    0    0    0    2    6    1.149329   -0.000000
    0    0    0    3    6    0.289763    0.000000
    0    0    0    4    6    1.149328   -0.000000
    0    0    0    5    6   -0.000000   -0.000000
    0    0    0    6    6    5.089711   -0.000000
    0    0    0    7    6   -0.000000    0.000000
    0    0    0    1    7    1.241461    0.000000
    0    0    0    2    7    1.149328   -0.000000
    0    0    0    3    7    1.149328   -0.000000
    0    0    0    4    7    0.289764    0.000000
    0    0    0    5    7    0.000000    0.000000
    0    0    0    6    7   -0.000000   -0.000000
    0    0    0    7    7    5.089711    0.000000
    0    0    1    1    1    0.253408   -0.000000
    0    0    1    2    1    0.216010    0.000000
    0    0    1    3    1    0.216010    0.000000
    0    0    1    4    1   -0.000920    0.000000
    0    0    1    5    1   -1.241462   -0.000000
    0    0    1    6    1   -1.241461    0.000000
    0    0    1    7    1    1.241461   -0.000000
    0    0    1    1    2   -0.216010    0.000000
    0    0    1    2    2    0.059501    0.000000
    0    0    1    3    2   -0.012788   -0.000000
    0    0    1    4    2   -0.232772   -0.000001
    0    0    1    5    2    0.289763   -0.000001
    0    0    1    6    2    1.149328    0.000000
    0    0    1    7    2   -1.149328   -0.000000
    0    0    1    1    3   -0.216010    0.000000
    0    0    1    2    3   -0.012788   -0.000000
    0    0    1    3    3    0.059501   -0.000000
    0    0    1    4    3   -0.232773   -0.000001
    0    0    1    5    3    1.149329   -0.000000
    0    0    1    6    3    0.289764   -0.000000
    0    0    1    7    3   -1.149329   -0.000000
    0    0    1    1    4   -0.000920   -0.000000
    0    0    1    2    4    0.232775   -0.000001
    0    0    1    3    4    0.232773   -0.000000
    0    0    1    4    4   -0.238000    0.000000
    0    0    1    5    4   -1.149329    0.000000
    0    0    1    6    4   -1.149329   -0.000000
    0    0    1    7    4    0.289764   -0.000000
    0    0    1    1    5   -0.001123    0.000000
    0    0    1    2    5    0.032003   -0.000000
    0    0    1    3    5    0.034458    0.000000
    0    0    1    4    5   -0.079350    0.000001
    0    0    1    5    5    0.061688    0.000000
    0    0    1    6    5    0.129269    0.000000
    0    0    1    7    5   -0.000034    0.000000
    0    0    1    1    6   -0.001124    0.000001
    0    0    1    2    6    0.034458    0.000000
    0    0    1    3    6    0.032004   -0.000000
    0    0    1    4    6   -0.079350    0.000000
    0    0    1    5    6    0.129269   -0.000000
    0    0    1    6    6    0.061688   -0.000000
    0    0    1    7    6   -0.000034   -0.000000
    0    0    1    1    7   -0.085185    0.000000
    0    0    1    2    7    0.000270    0.000000
    0    0    1    3    7    0.000271    0.000000
    0    0    1    4    7   -0.124659   -0.000000
    0    0    1    5    7    0.000034    0.000000
    0    0    1    6    7    0.000034    0.000000
    0    0    1    7    7   -0.134288    0.000000
    0    0    2    1    1   -0.032479    0.000000
    0    0    2    2    1   -0.041580    0.000000
    0    0    2    3    1   -0.041579    0.000000
    0    0    2    4    1   -0.044725   -0.000000
    0    0    2    5    1    0.001123    0.000000
    0    0    2    6    1    0.001123    0.000000
    0    0    2    7    1   -0.085185    0.000000
    0    0    2    1    2    0.041580    0.000000
    0    0    2    2    2    0.022299   -0.000000
    0    0    2    3    2    0.000792   -0.000000
    0    0    2    4    2    0.045227   -0.000000
    0    0    2    5    2    0.032003    0.000000
    0    0    2    6    2    0.034458   -0.000000
    0    0    2    7    2   -0.000270    0.000000
    0    0    2    1    3    0.041579    0.000000
    0    0    2    2    3    0.000791    0.000000
    0    0    2    3    3    0.022300   -0.000000
    0    0    2    4    3    0.045228   -0.000000
    0    0    2    5    3    0.034458   -0.000000
    0    0    2    6    3    0.032004    0.000000
    0    0    2    7    3   -0.000271    0.000000
    0    0    2    1    4   -0.044725    0.000000
    0    0    2    2    4   -0.045225   -0.000000
    0    0    2    3    4   -0.045225   -0.000000
    0    0    2    4    4   -0.004480    0.000000
    0    0    2    5    4    0.079350    0.000001
    0    0    2    6    4    0.079350    0.000000
    0    0    2    7    4   -0.124659    0.000000
    0    0    2    1    5    0.007428    0.000000
    0    0    2    2    5   -0.002572   -0.000000
    0    0    2    3    5   -0.001405    0.000000
    0    0    2    4    5    0.013214    0.000000
    0    0    2    5    5    0.036185   -0.000000
    0    0    2    6    5    0.037512   -0.000000
    0    0    2    7    5   -0.030902    0.000000
    0    0    2    1    6    0.007428    0.000000
    0    0    2    2    6   -0.001404    0.000000
    0    0    2    3    6   -0.002571   -0.000000
    0    0    2    4    6    0.013214    0.000000
    0    0    2    5    6    0.037512    0.000000
    0    0    2    6    6    0.036185   -0.000000
    0    0    2    7    6   -0.030902    0.000000
    0    0    2    1    7    0.001761    0.000000
    0    0    2    2    7   -0.007663   -0.000000
    0    0    2    3    7   -0.007663    0.000000
    0    0    2    4    7    0.015250   -0.000000
    0    0    2    5    7    0.030902    0.000000
    0    0    2    6    7    0.030902    0.000000
    0    0    2    7    7   -0.039950    0.000000
    0    0    3    1    1   -0.010816    0.000000
    0    0    3    2    1    0.000000   -0.000000
    0    0    3    3    1   -0.000000    0.000000
    0    0    3    4    1   -0.003416   -0.000000
    0    0    3    5    1   -0.007429    0.000000
    0    0    3    6    1   -0.007429   -0.000000
    0    0    3    7    1    0.001761   -0.000000
    0    0    3    1    2    0.000000    0.000000
    0    0    3    2    2    0.010050   -0.000000
    0    0    3    3    2    0.008132    0.000000
    0    0    3    4    2    0.000001    0.000000
    0    0    3    5    2   -0.002572    0.000000
    0    0    3    6    2   -0.001404   -0.000000
    0    0    3    7    2    0.007663   -0.000000
    0    0    3    1    3   -0.000000   -0.000000
    0    0    3    2    3    0.008132   -0.000000
    0    0    3    3    3    0.010050   -0.000000
    0    0    3    4    3    0.000001   -0.000000
    0    0    3    5    3   -0.001405   -0.000000
    0    0    3    6    3   -0.002571    0.000000
    0    0    3    7    3    0.007663    0.000000
    0    0    3    1    4   -0.003416    0.000000
    0    0    3    2    4    0.000001   -0.000000
    0    0    3    3    4    0.000001    0.000000
    0    0    3    4    4   -0.009984   -0.000000
    0    0    3    5    4   -0.013215    0.000000
    0    0    3    6    4   -0.013214    0.000000
    0    0    3    7    4    0.015250    0.000000
    0    0    3    1    5   -0.007429   -0.000000
    0    0    3    2    5   -0.002572   -0.000000
    0    0    3    3    5   -0.001405    0.000000
    0    0    3    4    5   -0.013215   -0.000000
    0    0    3    5    5   -0.003559   -0.000000
    0    0    3    6    5   -0.002075    0.000000
    0    0    3    7    5   -0.000000    0.000000
    0    0    3    1    6   -0.007429    0.000000
    0    0    3    2    6   -0.001404    0.000000
    0    0    3    3    6   -0.002571   -0.000000
    0    0    3    4    6   -0.013214   -0.000000
    0    0    3    5    6   -0.002075   -0.000000
    0    0    3    6    6   -0.003559   -0.000000
    0    0    3    7    6   -0.000000   -0.000000
    0    0    3    1    7    0.001761    0.000000
    0    0    3    2    7    0.007663    0.000000
    0    0    3    3    7    0.007663   -0.000000
    0    0    3    4    7    0.015250   -0.000000
    0    0    3    5    7   -0.000000   -0.000000
    0    0    3    6    7   -0.000000    0.000000
    0    0    3    7    7    0.008218   -0.000000
    0    1   -3    1    1   -0.001523   -0.000000
    0    1   -3    2    1   -0.000103    0.000000
    0    1   -3    3    1    0.004137    0.000000
    0    1   -3    4    1   -0.000315   -0.000000
    0    1   -3    5    1    0.000907    0.000000
    0    1   -3    6    1   -0.000909    0.000000
    0    1   -3    7    1    0.003856    0.000000
    0    1   -3    1    2   -0.002955   -0.000000
    0    1   -3    2    2   -0.003964    0.000000
    0    1   -3    3    2    0.001867    0.000000
    0    1   -3    4    2   -0.002324   -0.000001
    0    1   -3    5    2   -0.000922   -0.000000
    0    1   -3    6    2   -0.003245    0.000000
    0    1   -3    7    2    0.000103   -0.000000
    0    1   -3    1    3    0.002774    0.000000
    0    1   -3    2    3   -0.004364   -0.000000
    0    1   -3    3    3   -0.002900   -0.000000
    0    1   -3    4    3   -0.002885   -0.000000
    0    1   -3    5    3   -0.003245    0.000000
    0    1   -3    6    3   -0.000921   -0.000000
    0    1   -3    7    3   -0.000103   -0.000000
    0    1   -3    1    4   -0.005170   -0.000000
    0    1   -3    2    4    0.004138   -0.000001
    0    1   -3    3    4    0.002657    0.000000
    0    1   -3    4    4   -0.005560    0.000000
    0    1   -3    5    4   -0.002774    0.000000
    0    1   -3    6    4    0.002773    0.000000
    0    1   -3    7    4    0.001885   -0.000000
    0    1   -3    1    5   -0.009711    0.000000
    0    1   -3    2    5    0.003018    0.000000
    0    1   -3    3    5    0.004509    0.000000
    0    1   -3    4    5   -0.010527    0.000000
    0    1   -3    5    5   -0.002519    0.000000
    0    1   -3    6    5    0.002904    0.000000
    0    1   -3    7    5   -0.000506    0.000000
    0    1   -3    1    6   -0.017444    0.000000
    0    1   -3    2    6    0.004178   -0.000000
    0    1   -3    3    6    0.010498   -0.000000
    0    1   -3    4    6   -0.004179    0.000000
    0    1   -3    5    6   -0.000098   -0.000000
    0    1   -3    6    6    0.002858   -0.000000
    0    1   -3    7    6    0.000160   -0.000000
    0    1   -3    1    7    0.009710    0.000000
    0    1   -3    2    7   -0.010527    0.000000
    0    1   -3    3    7   -0.004509    0.000000
    0    1   -3    4    7    0.003018    0.000000
    0    1   -3    5    7   -0.001658    0.000000
    0    1   -3    6    7   -0.006504    0.000000
    0    1   -3    7    7   -0.002737    0.000000
    0    1   -2    1    1   -0.003479   -0.000000
    0    1   -2    2    1    0.023938    0.000000
    0    1   -2    3    1   -0.056248    0.000000
    0    1   -2    4    1   -0.023938   -0.000000
    0    1   -2    5    1   -0.009914    0.000000
    0    1   -2    6    1   -0.001362    0.000000
    0    1   -2    7    1   -0.005472    0.000000
    0    1   -2    1    2   -0.017715    0.000000
    0    1   -2    2    2    0.017087    0.000000
    0    1   -2    3    2    0.018600    0.000000
    0    1   -2    4    2   -0.012427   -0.000000
    0    1   -2    5    2   -0.000722    0.000000
    0    1   -2    6    2    0.004083   -0.000000
    0    1   -2    7    2    0.002314    0.000000
    0    1   -2    1    3   -0.012965    0.000000
    0    1   -2    2    3   -0.009490   -0.000000
    0    1   -2    3    3   -0.018337   -0.000000
    0    1   -2    4    3    0.009491   -0.000000
    0    1   -2    5    3    0.003020    0.000000
    0    1   -2    6    3    0.013937    0.000000
    0    1   -2    7    3   -0.001381    0.000000
    0    1   -2    1    4    0.017715   -0.000000
    0    1   -2    2    4   -0.012427   -0.000001
    0    1   -2    3    4   -0.018599   -0.000000
    0    1   -2    4    4    0.017087    0.000000
    0    1   -2    5    4    0.001008    0.000000
    0    1   -2    6    4   -0.006679    0.000000
    0    1   -2    7    4   -0.005550    0.000000
    0    1   -2    1    5    0.085184    0.000000
    0    1   -2    2    5   -0.124659    0.000000
    0    1   -2    3    5    0.000270   -0.000000
    0    1   -2    4    5   -0.000270    0.000000
    0    1   -2    5    5    0.003665   -0.000000
    0    1   -2    6    5   -0.029358    0.000000
    0    1   -2    7    5   -0.001850    0.000000
    0    1   -2    1    6    0.001124   -0.000000
    0    1   -2    2    6   -0.079351    0.000000
    0    1   -2    3    6    0.032004   -0.000000
    0    1   -2    4    6   -0.034459    0.000000
    0    1   -2    5    6    0.007149   -0.000000
    0    1   -2    6    6   -0.036886    0.000000
    0    1   -2    7    6   -0.007149    0.000000
    0    1   -2    1    7   -0.001124    0.000000
    0    1   -2    2    7    0.079351   -0.000000
    0    1   -2    3    7   -0.034459    0.000000
    0    1   -2    4    7    0.032004   -0.000000
    0    1   -2    5    7   -0.001850    0.000000
    0    1   -2    6    7    0.029358   -0.000000
    0    1   -2    7    7    0.003665   -0.000000
    0    1   -1    1    1    0.253408   -0.000000
    0    1   -1    2    1    0.000920   -0.000000
    0    1   -1    3    1   -0.216010   -0.000000
    0    1   -1    4    1    0.216010    0.000000
    0    1   -1    5    1   -0.041936    0.000000
    0    1   -1    6    1    0.033782    0.000000
    0    1   -1    7    1    0.041935   -0.000000
    0    1   -1    1    2    0.000920    0.000000
    0    1   -1    2    2   -0.238001    0.000000
    0    1   -1    3    2    0.232774   -0.000001
    0    1   -1    4    2   -0.232774    0.000000
    0    1   -1    5    2    0.065830   -0.000000
    0    1   -1    6    2   -0.102495    0.000000
    0    1   -1    7    2    0.012541    0.000000
    0    1   -1    1    3    0.216010   -0.000000
    0    1   -1    2    3   -0.232772   -0.000001
    0    1   -1    3    3    0.059501    0.000000
    0    1   -1    4    3    0.012789   -0.000001
    0    1   -1    5    3    0.001820   -0.000000
    0    1   -1    6    3   -0.077677    0.000001
    0    1   -1    7    3   -0.001820    0.000000
    0    1   -1    1    4   -0.216010    0.000000
    0    1   -1    2    4    0.232773    0.000000
    0    1   -1    3    4    0.012789   -0.000001
    0    1   -1    4    4    0.059501   -0.000000
    0    1   -1    5    4    0.012541    0.000000
    0    1   -1    6    4    0.102496   -0.000000
    0    1   -1    7    4    0.065831   -0.000000
    0    1   -1    1    5   -0.041936    0.000000
    0    1   -1    2    5    0.065830    0.000000
    0    1   -1    3    5    0.012542    0.000000
    0    1   -1    4    5    0.001819    0.000001
    0    1   -1    5    5   -0.134289   -0.000000
    0    1   -1    6    5    0.000034   -0.000000
    0    1   -1    7    5   -0.000034    0.000000
    0    1   -1    1    6    0.041935    0.000000
    0    1   -1    2    6    0.012541   -0.000000
    0    1   -1    3    6    0.065830    0.000000
    0    1   -1    4    6   -0.001820   -0.000000
    0    1   -1    5    6   -0.000034    0.000000
    0    1   -1    6    6    0.061688    0.000000
    0    1   -1    7    6   -0.129269    0.000000
    0    1   -1    1    7    0.033782   -0.000000
    0    1   -1    2    7   -0.102496   -0.000000
    0    1   -1    3    7    0.102496    0.000000
    0    1   -1    4    7   -0.077677   -0.000001
    0    1   -1    5    7    0.000034   -0.000000
    0    1   -1    6    7   -0.129269    0.000000
    0    1   -1    7    7    0.061688    0.000000
    0    1    0    1    1    0.253408   -0.000000
    0    1    0    2    1    0.216010    0.000000
    0    1    0    3    1   -0.000920    0.000000
    0    1    0    4    1    0.216010    0.000000
    0    1    0    5    1   -1.241462    0.000000
    0    1    0    6    1    1.241462    0.000000
    0    1    0    7    1   -1.241462   -0.000000
    0    1    0    1    2   -0.216010    0.000000
    0    1    0    2    2    0.059501   -0.000000
    0    1    0    3    2   -0.232773   -0.000001
    0    1    0    4    2   -0.012788   -0.000001
    0    1    0    5    2    0.289764   -0.000000
    0    1    0    6    2   -1.149329   -0.000000
    0    1    0    7    2    1.149329   -0.000000
    0    1    0    1    3   -0.000920   -0.000000
    0    1    0    2    3    0.232773   -0.000000
    0    1    0    3    3   -0.238000   -0.000000
    0    1    0    4    3    0.232775   -0.000001
    0    1    0    5    3   -1.149329   -0.000000
    0    1    0    6    3    0.289764   -0.000001
    0    1    0    7    3   -1.149329   -0.000000
    0    1    0    1    4   -0.216010    0.000000
    0    1    0    2    4   -0.012789   -0.000001
    0    1    0    3    4   -0.232772   -0.000001
    0    1    0    4    4    0.059501    0.000000
    0    1    0    5    4    1.149329    0.000000
    0    1    0    6    4   -1.149329    0.000000
    0    1    0    7    4    0.289764   -0.000000
    0    1    0    1    5   -0.001124    0.000001
    0    1    0    2    5    0.032004   -0.000000
    0    1    0    3    5   -0.079350    0.000000
    0    1    0    4    5    0.034458   -0.000000
    0    1    0    5    5    0.061688   -0.000000
    0    1    0    6    5   -0.000034   -0.000000
    0    1    0    7    5    0.129269   -0.000000
    0    1    0    1    6   -0.085185    0.000000
    0    1    0    2    6    0.000270    0.000000
    0    1    0    3    6   -0.124659   -0.000000
    0    1    0    4    6    0.000270    0.000000
    0    1    0    5    6    0.000034    0.000000
    0    1    0    6    6   -0.134289    0.000000
    0    1    0    7    6    0.000034   -0.000000
    0    1    0    1    7   -0.001123    0.000000
    0    1    0    2    7    0.034458    0.000000
    0    1    0    3    7   -0.079351    0.000000
    0    1    0    4    7    0.032003   -0.000000
    0    1    0    5    7    0.129269    0.000000
    0    1    0    6    7   -0.000034    0.000000
    0    1    0    7    7    0.061688   -0.000000
    0    1    1    1    1   -0.003479   -0.000000
    0    1    1    2    1    0.056248   -0.000000
    0    1    1    3    1   -0.023938   -0.000000
    0    1    1    4    1   -0.023938   -0.000000
    0    1    1    5    1   -0.033783   -0.000000
    0    1    1    6    1    0.041935    0.000000
    0    1    1    7    1    0.041936   -0.000000
    0    1    1    1    2    0.012965   -0.000000
    0    1    1    2    2   -0.018337   -0.000000
    0    1    1    3    2   -0.009491    0.000000
    0    1    1    4    2   -0.009489   -0.000000
    0    1    1    5    2   -0.077677    0.000001
    0    1    1    6    2    0.001820   -0.000000
    0    1    1    7    2    0.001820   -0.000000
    0    1    1    1    3    0.017715   -0.000000
    0    1    1    2    3    0.018598    0.000000
    0    1    1    3    3    0.017087    0.000000
    0    1    1    4    3    0.012428    0.000001
    0    1    1    5    3   -0.102495    0.000000
    0    1    1    6    3    0.065831   -0.000000
    0    1    1    7    3   -0.012542   -0.000000
    0    1    1    1    4    0.017716   -0.000000
    0    1    1    2    4    0.018600   -0.000000
    0    1    1    3    4    0.012429    0.000000
    0    1    1    4    4    0.017087    0.000000
    0    1    1    5    4   -0.102496    0.000000
    0    1    1    6    4   -0.012541    0.000000
    0    1    1    7    4    0.065830   -0.000000
    0    1    1    1    5    0.017443   -0.000000
    0    1    1    2    5    0.010498    0.000000
    0    1    1    3    5    0.004178   -0.000000
    0    1    1    4    5    0.004177   -0.000000
    0    1    1    5    5   -0.036886    0.000000
    0    1    1    6    5    0.007150   -0.000000
    0    1    1    7    5    0.007149   -0.000000
    0    1    1    1    6    0.009710    0.000000
    0    1    1    2    6    0.004509    0.000000
    0    1    1    3    6    0.003017    0.000000
    0    1    1    4    6    0.010526   -0.000000
    0    1    1    5    6   -0.029358    0.000000
    0    1    1    6    6    0.003665   -0.000000
    0    1    1    7    6    0.001850    0.000000
    0    1    1    1    7    0.009710   -0.000000
    0    1    1    2    7    0.004509    0.000000
    0    1    1    3    7    0.010527   -0.000000
    0    1    1    4    7    0.003017    0.000000
    0    1    1    5    7   -0.029358    0.000000
    0    1    1    6    7    0.001850   -0.000000
    0    1    1    7    7    0.003665   -0.000000
    0    1    2    1    1   -0.001523   -0.000000
    0    1    2    2    1   -0.004137   -0.000000
    0    1    2    3    1    0.000103   -0.000000
    0    1    2    4    1   -0.000315   -0.000000
    0    1    2    5    1    0.001360    0.000000
    0    1    2    6    1    0.009913    0.000000
    0    1    2    7    1   -0.005472    0.000000
    0    1    2    1    2   -0.002774   -0.000000
    0    1    2    2    2   -0.002900   -0.000000
    0    1    2    3    2   -0.004364   -0.000000
    0    1    2    4    2    0.002887   -0.000000
    0    1    2    5    2    0.013937   -0.000000
    0    1    2    6    2    0.003020    0.000000
    0    1    2    7    2    0.001380    0.000000
    0    1    2    1    3    0.002955    0.000000
    0    1    2    2    3    0.001866   -0.000000
    0    1    2    3    3   -0.003963   -0.000000
    0    1    2    4    3    0.002327    0.000000
    0    1    2    5    3    0.004083    0.000000
    0    1    2    6    3   -0.000722    0.000000
    0    1    2    7    3   -0.002315   -0.000000
    0    1    2    1    4   -0.005170   -0.000000
    0    1    2    2    4   -0.002655   -0.000001
    0    1    2    3    4   -0.004135    0.000000
    0    1    2    4    4   -0.005560    0.000000
    0    1    2    5    4    0.006678   -0.000000
    0    1    2    6    4   -0.001009   -0.000000
    0    1    2    7    4   -0.005550    0.000000
    0    1    2    1    5    0.000524    0.000000
    0    1    2    2    5   -0.000421    0.000000
    0    1    2    3    5   -0.002226   -0.000000
    0    1    2    4    5   -0.000495    0.000000
    0    1    2    5    5    0.002858   -0.000000
    0    1    2    6    5   -0.000098   -0.000000
    0    1    2    7    5   -0.000160    0.000000
    0    1    2    1    6   -0.000525    0.000000
    0    1    2    2    6   -0.002226   -0.000000
    0    1    2    3    6   -0.000421    0.000000
    0    1    2    4    6    0.000494    0.000000
    0    1    2    5    6    0.002903    0.000000
    0    1    2    6    6   -0.002519    0.000000
    0    1    2    7    6    0.000506   -0.000000
    0    1    2    1    7    0.000130   -0.000000
    0    1    2    2    7   -0.000538    0.000000
    0    1    2    3    7    0.000537   -0.000000
    0    1    2    4    7    0.005646    0.000000
    0    1    2    5    7    0.006504   -0.000000
    0    1    2    6    7    0.001658    0.000000
    0    1    2    7    7   -0.002737    0.000000
    0    2   -4    1    1    0.000010   -0.000000
    0    2   -4    2    1    0.000760   -0.000000
    0    2   -4    3    1   -0.000761    0.000000
    0    2   -4    4    1   -0.000760   -0.000000
    0    2   -4    5    1    0.002046   -0.000000
    0    2   -4    6    1    0.000218    0.000000
    0    2   -4    7    1    0.000219    0.000000
    0    2   -4    1    2    0.000171    0.000000
    0    2   -4    2    2   -0.000632   -0.000000
    0    2   -4    3    2    0.001763    0.000000
    0    2   -4    4    2    0.001763    0.000000
    0    2   -4    5    2    0.003093   -0.000000
    0    2   -4    6    2    0.000797    0.000000
    0    2   -4    7    2    0.000797    0.000000
    0    2   -4    1    3   -0.000171   -0.000000
    0    2   -4    2    3    0.001763    0.000000
    0    2   -4    3    3   -0.000632    0.000000
    0    2   -4    4    3   -0.001762   -0.000000
    0    2   -4    5    3    0.000688   -0.000000
    0    2   -4    6    3   -0.000236   -0.000000
    0    2   -4    7    3    0.002289   -0.000000
    0    2   -4    1    4   -0.000171   -0.000000
    0    2   -4    2    4    0.001763    0.000000
    0    2   -4    3    4   -0.001762   -0.000000
    0    2   -4    4    4   -0.000632   -0.000000
    0    2   -4    5    4    0.000688   -0.000000
    0    2   -4    6    4    0.002289   -0.000000
    0    2   -4    7    4   -0.000236    0.000000
    0    2   -4    1    5   -0.000130   -0.000000
    0    2   -4    2    5    0.005646    0.000000
    0    2   -4    3    5   -0.000538    0.000000
    0    2   -4    4    5   -0.000538    0.000000
    0    2   -4    5    5    0.000055    0.000000
    0    2   -4    6    5    0.001208   -0.000000
    0    2   -4    7    5    0.001208    0.000000
    0    2   -4    1    6   -0.000525    0.000000
    0    2   -4    2    6   -0.000495    0.000000
    0    2   -4    3    6   -0.000421    0.000000
    0    2   -4    4    6    0.002226    0.000000
    0    2   -4    5    6    0.001208    0.000000
    0    2   -4    6    6    0.000056    0.000000
    0    2   -4    7    6   -0.001208    0.000000
    0    2   -4    1    7   -0.000525    0.000000
    0    2   -4    2    7   -0.000495   -0.000000
    0    2   -4    3    7    0.002226    0.000000
    0    2   -4    4    7   -0.000421    0.000000
    0    2   -4    5    7    0.001208   -0.000000
    0    2   -4    6    7   -0.001208   -0.000000
    0    2   -4    7    7    0.000055    0.000000
    0    2   -3    1    1   -0.001523   -0.000000
    0    2   -3    2    1    0.000315    0.000000
    0    2   -3    3    1    0.004137    0.000000
    0    2   -3    4    1    0.000103    0.000000
    0    2   -3    5    1   -0.000219   -0.000000
    0    2   -3    6    1   -0.002047    0.000000
    0    2   -3    7    1    0.000218    0.000000
    0    2   -3    1    2    0.005170    0.000000
    0    2   -3    2    2   -0.005560    0.000000
    0    2   -3    3    2   -0.002656   -0.000000
    0    2   -3    4    2    0.004136   -0.000001
    0    2   -3    5    2   -0.000237    0.000000
    0    2   -3    6    2    0.000688   -0.000000
    0    2   -3    7    2   -0.002289    0.000000
    0    2   -3    1    3    0.002774    0.000000
    0    2   -3    2    3    0.002886    0.000000
    0    2   -3    3    3   -0.002900   -0.000000
    0    2   -3    4    3    0.004364    0.000000
    0    2   -3    5    3    0.000797    0.000000
    0    2   -3    6    3    0.003093   -0.000000
    0    2   -3    7    3   -0.000797   -0.000000
    0    2   -3    1    4    0.002955    0.000000
    0    2   -3    2    4   -0.002325   -0.000001
    0    2   -3    3    4   -0.001866   -0.000000
    0    2   -3    4    4   -0.003963    0.000000
    0    2   -3    5    4   -0.002289    0.000000
    0    2   -3    6    4   -0.000688   -0.000000
    0    2   -3    7    4   -0.000237    0.000000
    0    2   -3    1    5   -0.001762    0.000000
    0    2   -3    2    5    0.015249   -0.000000
    0    2   -3    3    5   -0.007663    0.000000
    0    2   -3    4    5    0.007663   -0.000000
    0    2   -3    5    5   -0.002737    0.000000
    0    2   -3    6    5    0.006504   -0.000000
    0    2   -3    7    5   -0.001658   -0.000000
    0    2   -3    1    6   -0.007427   -0.000000
    0    2   -3    2    6    0.013214    0.000000
    0    2   -3    3    6   -0.002572   -0.000000
    0    2   -3    4    6    0.001404   -0.000000
    0    2   -3    5    6   -0.000160    0.000000
    0    2   -3    6    6    0.002858   -0.000000
    0    2   -3    7    6    0.000098    0.000000
    0    2   -3    1    7    0.007427    0.000000
    0    2   -3    2    7   -0.013214   -0.000000
    0    2   -3    3    7    0.001405   -0.000000
    0    2   -3    4    7   -0.002572   -0.000000
    0    2   -3    5    7   -0.000506    0.000000
    0    2   -3    6    7   -0.002903   -0.000000
    0    2   -3    7    7   -0.002519    0.000000
    0    2   -2    1    1   -0.032479   -0.000000
    0    2   -2    2    1    0.044725    0.000000
    0    2   -2    3    1    0.041580   -0.000000
    0    2   -2    4    1   -0.041580    0.000000
    0    2   -2    5    1    0.005472   -0.000000
    0    2   -2    6    1   -0.001361    0.000000
    0    2   -2    7    1    0.009913   -0.000000
    0    2   -2    1    2    0.044725   -0.000000
    0    2   -2    2    2   -0.004480    0.000000
    0    2   -2    3    2   -0.045224   -0.000000
    0    2   -2    4    2    0.045225    0.000000
    0    2   -2    5    2   -0.005550    0.000000
    0    2   -2    6    2    0.006679   -0.000000
    0    2   -2    7    2    0.001008    0.000000
    0    2   -2    1    3   -0.041579   -0.000000
    0    2   -2    2    3    0.045229   -0.000000
    0    2   -2    3    3    0.022299   -0.000000
    0    2   -2    4    3   -0.000790   -0.000000
    0    2   -2    5    3    0.001380   -0.000000
    0    2   -2    6    3    0.013937    0.000000
    0    2   -2    7    3   -0.003021   -0.000000
    0    2   -2    1    4    0.041580    0.000000
    0    2   -2    2    4   -0.045228    0.000000
    0    2   -2    3    4   -0.000790    0.000000
    0    2   -2    4    4    0.022299   -0.000000
    0    2   -2    5    4    0.002314   -0.000000
    0    2   -2    6    4   -0.004082   -0.000000
    0    2   -2    7    4   -0.000722    0.000000
    0    2   -2    1    5    0.005472    0.000000
    0    2   -2    2    5   -0.005550   -0.000000
    0    2   -2    3    5    0.002314   -0.000000
    0    2   -2    4    5    0.001380   -0.000000
    0    2   -2    5    5   -0.039950   -0.000000
    0    2   -2    6    5    0.030902    0.000000
    0    2   -2    7    5   -0.030902   -0.000000
    0    2   -2    1    6    0.009914    0.000000
    0    2   -2    2    6    0.001008   -0.000000
    0    2   -2    3    6   -0.000722   -0.000000
    0    2   -2    4    6   -0.003020    0.000000
    0    2   -2    5    6   -0.030902    0.000000
    0    2   -2    6    6    0.036185   -0.000000
    0    2   -2    7    6   -0.037512   -0.000000
    0    2   -2    1    7   -0.001361   -0.000000
    0    2   -2    2    7    0.006678    0.000000
    0    2   -2    3    7   -0.004083    0.000000
    0    2   -2    4    7    0.013937    0.000000
    0    2   -2    5    7    0.030902   -0.000000
    0    2   -2    6    7   -0.037512    0.000000
    0    2   -2    7    7    0.036185   -0.000000
    0    2   -1    1    1   -0.003478    0.000000
    0    2   -1    2    1   -0.017715   -0.000000
    0    2   -1    3    1    0.017715    0.000000
    0    2   -1    4    1   -0.012964   -0.000000
    0    2   -1    5    1    0.085185    0.000000
    0    2   -1    6    1   -0.001122   -0.000000
    0    2   -1    7    1    0.001123    0.000000
    0    2   -1    1    2    0.023938   -0.000000
    0    2   -1    2    2    0.017087   -0.000000
    0    2   -1    3    2   -0.012429    0.000001
    0    2   -1    4    2   -0.009490    0.000000
    0    2   -1    5    2   -0.124660    0.000000
    0    2   -1    6    2    0.079350    0.000000
    0    2   -1    7    2   -0.079349   -0.000000
    0    2   -1    1    3   -0.023938   -0.000000
    0    2   -1    2    3   -0.012429    0.000000
    0    2   -1    3    3    0.017087   -0.000000
    0    2   -1    4    3    0.009490   -0.000000
    0    2   -1    5    3   -0.000270    0.000000
    0    2   -1    6    3    0.032004    0.000000
    0    2   -1    7    3   -0.034458    0.000000
    0    2   -1    1    4   -0.056248   -0.000000
    0    2   -1    2    4    0.018599   -0.000000
    0    2   -1    3    4   -0.018600    0.000000
    0    2   -1    4    4   -0.018337    0.000000
    0    2   -1    5    4    0.000270   -0.000000
    0    2   -1    6    4   -0.034458   -0.000000
    0    2   -1    7    4    0.032004    0.000000
    0    2   -1    1    5   -0.009913   -0.000000
    0    2   -1    2    5   -0.000722    0.000000
    0    2   -1    3    5    0.001008   -0.000000
    0    2   -1    4    5    0.003021   -0.000000
    0    2   -1    5    5    0.003665    0.000000
    0    2   -1    6    5   -0.001849    0.000000
    0    2   -1    7    5    0.007149    0.000000
    0    2   -1    1    6   -0.005472    0.000000
    0    2   -1    2    6    0.002315    0.000000
    0    2   -1    3    6   -0.005550    0.000000
    0    2   -1    4    6   -0.001381   -0.000000
    0    2   -1    5    6   -0.001850   -0.000000
    0    2   -1    6    6    0.003665    0.000000
    0    2   -1    7    6   -0.007149   -0.000000
    0    2   -1    1    7   -0.001361   -0.000000
    0    2   -1    2    7    0.004083   -0.000000
    0    2   -1    3    7   -0.006678   -0.000000
    0    2   -1    4    7    0.013937    0.000000
    0    2   -1    5    7   -0.029358   -0.000000
    0    2   -1    6    7    0.029358    0.000000
    0    2   -1    7    7   -0.036886   -0.000000
    0    2    0    1    1   -0.032479    0.000000
    0    2    0    2    1   -0.041579    0.000000
    0    2    0    3    1   -0.044725    0.000000
    0    2    0    4    1   -0.041580    0.000000
    0    2    0    5    1    0.001123    0.000000
    0    2    0    6    1   -0.085185    0.000000
    0    2    0    7    1    0.001123    0.000000
    0    2    0    1    2    0.041579    0.000000
    0    2    0    2    2    0.022300    0.000000
    0    2    0    3    2    0.045228   -0.000001
    0    2    0    4    2    0.000792   -0.000000
    0    2    0    5    2    0.032004    0.000000
    0    2    0    6    2   -0.000271    0.000000
    0    2    0    7    2    0.034458    0.000000
    0    2    0    1    3   -0.044725    0.000000
    0    2    0    2    3   -0.045225   -0.000000
    0    2    0    3    3   -0.004479   -0.000000
    0    2    0    4    3   -0.045226   -0.000000
    0    2    0    5    3    0.079350    0.000000
    0    2    0    6    3   -0.124659    0.000000
    0    2    0    7    3    0.079350    0.000000
    0    2    0    1    4    0.041579    0.000000
    0    2    0    2    4    0.000793   -0.000000
    0    2    0    3    4    0.045226   -0.000000
    0    2    0    4    4    0.022299   -0.000000
    0    2    0    5    4    0.034459    0.000000
    0    2    0    6    4   -0.000271   -0.000000
    0    2    0    7    4    0.032003   -0.000000
    0    2    0    1    5    0.007428    0.000000
    0    2    0    2    5   -0.002571   -0.000000
    0    2    0    3    5    0.013214    0.000000
    0    2    0    4    5   -0.001405    0.000000
    0    2    0    5    5    0.036185   -0.000000
    0    2    0    6    5   -0.030902    0.000000
    0    2    0    7    5    0.037512   -0.000000
    0    2    0    1    6    0.001761    0.000000
    0    2    0    2    6   -0.007663    0.000000
    0    2    0    3    6    0.015250   -0.000000
    0    2    0    4    6   -0.007663   -0.000000
    0    2    0    5    6    0.030902    0.000000
    0    2    0    6    6   -0.039950    0.000000
    0    2    0    7    6    0.030902    0.000000
    0    2    0    1    7    0.007428    0.000000
    0    2    0    2    7   -0.001405    0.000000
    0    2    0    3    7    0.013214    0.000000
    0    2    0    4    7   -0.002572   -0.000000
    0    2    0    5    7    0.037512    0.000000
    0    2    0    6    7   -0.030902    0.000000
    0    2    0    7    7    0.036185   -0.000000
    0    2    1    1    1   -0.001523   -0.000000
    0    2    1    2    1   -0.004137   -0.000000
    0    2    1    3    1   -0.000315   -0.000000
    0    2    1    4    1    0.000103   -0.000000
    0    2    1    5    1    0.001361   -0.000000
    0    2    1    6    1   -0.005472    0.000000
    0    2    1    7    1    0.009914   -0.000000
    0    2    1    1    2   -0.002774   -0.000000
    0    2    1    2    2   -0.002900   -0.000000
    0    2    1    3    2    0.002885    0.000000
    0    2    1    4    2   -0.004364    0.000000
    0    2    1    5    2    0.013937   -0.000000
    0    2    1    6    2    0.001381   -0.000000
    0    2    1    7    2    0.003020    0.000000
    0    2    1    1    3   -0.005170   -0.000000
    0    2    1    2    3   -0.002657    0.000000
    0    2    1    3    3   -0.005560    0.000000
    0    2    1    4    3   -0.004137    0.000000
    0    2    1    5    3    0.006678   -0.000000
    0    2    1    6    3   -0.005550    0.000000
    0    2    1    7    3   -0.001008   -0.000000
    0    2    1    1    4    0.002955    0.000000
    0    2    1    2    4    0.001866    0.000000
    0    2    1    3    4    0.002325    0.000000
    0    2    1    4    4   -0.003963    0.000000
    0    2    1    5    4    0.004083    0.000000
    0    2    1    6    4   -0.002314   -0.000000
    0    2    1    7    4   -0.000722    0.000000
    0    2    1    1    5    0.000525    0.000000
    0    2    1    2    5   -0.000421   -0.000000
    0    2    1    3    5   -0.000494   -0.000000
    0    2    1    4    5   -0.002226   -0.000000
    0    2    1    5    5    0.002858   -0.000000
    0    2    1    6    5   -0.000159   -0.000000
    0    2    1    7    5   -0.000098   -0.000000
    0    2    1    1    6    0.000130   -0.000000
    0    2    1    2    6   -0.000537    0.000000
    0    2    1    3    6    0.005646    0.000000
    0    2    1    4    6    0.000538   -0.000000
    0    2    1    5    6    0.006504   -0.000000
    0    2    1    6    6   -0.002737    0.000000
    0    2    1    7    6    0.001658   -0.000000
    0    2    1    1    7   -0.000524   -0.000000
    0    2    1    2    7   -0.002226   -0.000000
    0    2    1    3    7    0.000495    0.000000
    0    2    1    4    7   -0.000420    0.000000
    0    2    1    5    7    0.002904    0.000000
    0    2    1    6    7    0.000506   -0.000000
    0    2    1    7    7   -0.002519    0.000000
    0    2    2    1    1    0.000010   -0.000000
    0    2    2    2    1    0.000760   -0.000000
    0    2    2    3    1   -0.000761    0.000000
    0    2    2    4    1   -0.000760   -0.000000
    0    2    2    5    1    0.002046   -0.000000
    0    2    2    6    1    0.000218    0.000000
    0    2    2    7    1    0.000219    0.000000
    0    2    2    1    2    0.000171    0.000000
    0    2    2    2    2   -0.000632   -0.000000
    0    2    2    3    2    0.001763    0.000000
    0    2    2    4    2    0.001763    0.000000
    0    2    2    5    2    0.003093   -0.000000
    0    2    2    6    2    0.000797    0.000000
    0    2    2    7    2    0.000797    0.000000
    0    2    2    1    3   -0.000171   -0.000000
    0    2    2    2    3    0.001763    0.000000
    0    2    2    3    3   -0.000632    0.000000
    0    2    2    4    3   -0.001762   -0.000000
    0    2    2    5    3    0.000688   -0.000000
    0    2    2    6    3   -0.000236   -0.000000
    0    2    2    7    3    0.002289   -0.000000
    0    2    2    1    4   -0.000171   -0.000000
    0    2    2    2    4    0.001763    0.000000
    0    2    2    3    4   -0.001762   -0.000000
    0    2    2    4    4   -0.000632   -0.000000
    0    2    2    5    4    0.000688   -0.000000
    0    2    2    6    4    0.002289   -0.000000
    0    2    2    7    4   -0.000236    0.000000
    0    2    2    1    5   -0.000130   -0.000000
    0    2    2    2    5    0.005646    0.000000
    0    2    2    3    5   -0.000538    0.000000
    0    2    2    4    5   -0.000538    0.000000
    0    2    2    5    5    0.000055    0.000000
    0    2    2    6    5    0.001208   -0.000000
    0    2    2    7    5    0.001208    0.000000
    0    2    2    1    6   -0.000525    0.000000
    0    2    2    2    6   -0.000495    0.000000
    0    2    2    3    6   -0.000421    0.000000
    0    2    2    4    6    0.002226    0.000000
    0    2    2    5    6    0.001208    0.000000
    0    2    2    6    6    0.000056    0.000000
    0    2    2    7    6   -0.001208    0.000000
    0    2    2    1    7   -0.000525    0.000000
    0    2    2    2    7   -0.000495   -0.000000
    0    2    2    3    7    0.002226    0.000000
    0    2    2    4    7   -0.000421    0.000000
    0    2    2    5    7    0.001208   -0.000000
    0    2    2    6    7   -0.001208   -0.000000
    0    2    2    7    7    0.000055    0.000000
    0    3   -3    1    1   -0.010816    0.000000
    0    3   -3    2    1    0.003416    0.000000
    0    3   -3    3    1    0.000000   -0.000000
    0    3   -3    4    1   -0.000000    0.000000
    0    3   -3    5    1   -0.003857   -0.000000
    0    3   -3    6    1   -0.000908   -0.000000
    0    3   -3    7    1   -0.000909    0.000000
    0    3   -3    1    2    0.003416   -0.000000
    0    3   -3    2    2   -0.009984   -0.000000
    0    3   -3    3    2    0.000002    0.000000
    0    3   -3    4    2   -0.000002   -0.000000
    0    3   -3    5    2    0.001885   -0.000000
    0    3   -3    6    2   -0.002773    0.000000
    0    3   -3    7    2   -0.002774   -0.000000
    0    3   -3    1    3    0.000000    0.000000
    0    3   -3    2    3    0.000002   -0.000000
    0    3   -3    3    3    0.010050   -0.000000
    0    3   -3    4    3   -0.008131    0.000000
    0    3   -3    5    3    0.000103    0.000000
    0    3   -3    6    3   -0.000922   -0.000000
    0    3   -3    7    3    0.003245   -0.000000
    0    3   -3    1    4   -0.000000   -0.000000
    0    3   -3    2    4   -0.000002    0.000000
    0    3   -3    3    4   -0.008131   -0.000000
    0    3   -3    4    4    0.010050   -0.000000
    0    3   -3    5    4    0.000103    0.000000
    0    3   -3    6    4    0.003245   -0.000000
    0    3   -3    7    4   -0.000921   -0.000000
    0    3   -3    1    5   -0.003857    0.000000
    0    3   -3    2    5    0.001885    0.000000
    0    3   -3    3    5    0.000103   -0.000000
    0    3   -3    4    5    0.000103   -0.000000
    0    3   -3    5    5    0.008218   -0.000000
    0    3   -3    6    5   -0.000000    0.000000
    0    3   -3    7    5    0.000000   -0.000000
    0    3   -3    1    6   -0.000908    0.000000
    0    3   -3    2    6   -0.002773   -0.000000
    0    3   -3    3    6   -0.000922    0.000000
    0    3   -3    4    6    0.003245    0.000000
    0    3   -3    5    6   -0.000000   -0.000000
    0    3   -3    6    6   -0.003559   -0.000000
    0    3   -3    7    6    0.002075    0.000000
    0    3   -3    1    7   -0.000909   -0.000000
    0    3   -3    2    7   -0.002774    0.000000
    0    3   -3    3    7    0.003245    0.000000
    0    3   -3    4    7   -0.000921    0.000000
    0    3   -3    5    7    0.000000    0.000000
    0    3   -3    6    7    0.002075   -0.000000
    0    3   -3    7    7   -0.003559   -0.000000
    0    3   -2    1    1   -0.001523    0.000000
    0    3   -2    2    1    0.005170   -0.000000
    0    3   -2    3    1    0.002955    0.000000
    0    3   -2    4    1    0.002774   -0.000000
    0    3   -2    5    1   -0.001762    0.000000
    0    3   -2    6    1    0.007429    0.000000
    0    3   -2    7    1   -0.007429    0.000000
    0    3   -2    1    2    0.000315   -0.000000
    0    3   -2    2    2   -0.005560   -0.000000
    0    3   -2    3    2   -0.002326    0.000000
    0    3   -2    4    2    0.002886   -0.000001
    0    3   -2    5    2    0.015249   -0.000000
    0    3   -2    6    2   -0.013215    0.000000
    0    3   -2    7    2    0.013215    0.000000
    0    3   -2    1    3    0.000103    0.000000
    0    3   -2    2    3    0.004137    0.000000
    0    3   -2    3    3   -0.003964    0.000000
    0    3   -2    4    3    0.004364   -0.000000
    0    3   -2    5    3    0.007663   -0.000000
    0    3   -2    6    3   -0.002571    0.000000
    0    3   -2    7    3    0.001404    0.000000
    0    3   -2    1    4    0.004137   -0.000000
    0    3   -2    2    4   -0.002656   -0.000000
    0    3   -2    3    4   -0.001867   -0.000000
    0    3   -2    4    4   -0.002900    0.000000
    0    3   -2    5    4   -0.007663    0.000000
    0    3   -2    6    4    0.001404    0.000000
    0    3   -2    7    4   -0.002571    0.000000
    0    3   -2    1    5   -0.000219    0.000000
    0    3   -2    2    5   -0.000237    0.000000
    0    3   -2    3    5   -0.002289    0.000000
    0    3   -2    4    5    0.000797    0.000000
    0    3   -2    5    5   -0.002737   -0.000000
    0    3   -2    6    5   -0.000506    0.000000
    0    3   -2    7    5   -0.000160    0.000000
    0    3   -2    1    6    0.000218    0.000000
    0    3   -2    2    6   -0.002289    0.000000
    0    3   -2    3    6   -0.000236   -0.000000
    0    3   -2    4    6   -0.000797    0.000000
    0    3   -2    5    6   -0.001658   -0.000000
    0    3   -2    6    6   -0.002519   -0.000000
    0    3   -2    7    6    0.000098    0.000000
    0    3   -2    1    7   -0.002046   -0.000000
    0    3   -2    2    7    0.000688    0.000000
    0    3   -2    3    7   -0.000688   -0.000000
    0    3   -2    4    7    0.003093    0.000000
    0    3   -2    5    7    0.006504    0.000000
    0    3   -2    6    7   -0.002904    0.000000
    0    3   -2    7    7    0.002858    0.000000
    0    3   -1    1    1   -0.001523    0.000000
    0    3   -1    2    1   -0.002955    0.000000
    0    3   -1    3    1   -0.005170    0.000000
    0    3   -1    4    1    0.002774   -0.000000
    0    3   -1    5    1   -0.009710    0.000000
    0    3   -1    6    1    0.009710    0.000000
    0    3   -1    7    1   -0.017443   -0.000000
    0    3   -1    1    2   -0.000103    0.000000
    0    3   -1    2    2   -0.003964   -0.000000
    0    3   -1    3    2    0.004135    0.000000
    0    3   -1    4    2   -0.004364   -0.000000
    0    3   -1    5    2    0.003017   -0.000000
    0    3   -1    6    2   -0.010527   -0.000000
    0    3   -1    7    2    0.004178    0.000000
    0    3   -1    1    3   -0.000315    0.000000
    0    3   -1    2    3   -0.002326    0.000000
    0    3   -1    3    3   -0.005560   -0.000000
    0    3   -1    4    3   -0.002886   -0.000000
    0    3   -1    5    3   -0.010527   -0.000000
    0    3   -1    6    3    0.003017   -0.000000
    0    3   -1    7    3   -0.004177   -0.000000
    0    3   -1    1    4    0.004137   -0.000000
    0    3   -1    2    4    0.001866   -0.000000
    0    3   -1    3    4    0.002656   -0.000000
    0    3   -1    4    4   -0.002900    0.000000
    0    3   -1    5    4    0.004509    0.000000
    0    3   -1    6    4   -0.004509    0.000000
    0    3   -1    7    4    0.010498    0.000000
    0    3   -1    1    5    0.000909    0.000000
    0    3   -1    2    5   -0.000922    0.000000
    0    3   -1    3    5   -0.002773    0.000000
    0    3   -1    4    5   -0.003245   -0.000000
    0    3   -1    5    5   -0.002519   -0.000000
    0    3   -1    6    5   -0.001658    0.000000
    0    3   -1    7    5   -0.000098    0.000000
    0    3   -1    1    6    0.003856    0.000000
    0    3   -1    2    6    0.000103   -0.000000
    0    3   -1    3    6    0.001885   -0.000000
    0    3   -1    4    6   -0.000103    0.000000
    0    3   -1    5    6   -0.000506   -0.000000
    0    3   -1    6    6   -0.002737   -0.000000
    0    3   -1    7    6    0.000160   -0.000000
    0    3   -1    1    7   -0.000908   -0.000000
    0    3   -1    2    7   -0.003245   -0.000000
    0    3   -1    3    7    0.002774    0.000000
    0    3   -1    4    7   -0.000922    0.000000
    0    3   -1    5    7    0.002904   -0.000000
    0    3   -1    6    7   -0.006504   -0.000000
    0    3   -1    7    7    0.002858    0.000000
    0    3    0    1    1   -0.010816   -0.000000
    0    3    0    2    1    0.000000    0.000000
    0    3    0    3    1   -0.003416   -0.000000
    0    3    0    4    1    0.000000   -0.000000
    0    3    0    5    1   -0.007428    0.000000
    0    3    0    6    1    0.001761    0.000000
    0    3    0    7    1   -0.007429   -0.000000
    0    3    0    1    2    0.000000   -0.000000
    0    3    0    2    2    0.010050   -0.000000
    0    3    0    3    2    0.000001   -0.000000
    0    3    0    4    2    0.008133   -0.000000
    0    3    0    5    2   -0.002571    0.000000
    0    3    0    6    2    0.007663   -0.000000
    0    3    0    7    2   -0.001405   -0.000000
    0    3    0    1    3   -0.003416    0.000000
    0    3    0    2    3    0.000001    0.000000
    0    3    0    3    3   -0.009983   -0.000000
    0    3    0    4    3    0.000000    0.000000
    0    3    0    5    3   -0.013214    0.000000
    0    3    0    6    3    0.015250    0.000000
    0    3    0    7    3   -0.013214    0.000000
    0    3    0    1    4    0.000000    0.000000
    0    3    0    2    4    0.008133    0.000000
    0    3    0    3    4    0.000000   -0.000000
    0    3    0    4    4    0.010050   -0.000000
    0    3    0    5    4   -0.001405   -0.000000
    0    3    0    6    4    0.007663    0.000000
    0    3    0    7    4   -0.002572    0.000000
    0    3    0    1    5   -0.007428   -0.000000
    0    3    0    2    5   -0.002571   -0.000000
    0    3    0    3    5   -0.013214   -0.000000
    0    3    0    4    5   -0.001405    0.000000
    0    3    0    5    5   -0.003559   -0.000000
    0    3    0    6    5   -0.000000    0.000000
    0    3    0    7    5   -0.002075   -0.000000
    0    3    0    1    6    0.001761   -0.000000
    0    3    0    2    6    0.007663    0.000000
    0    3    0    3    6    0.015250   -0.000000
    0    3    0    4    6    0.007663   -0.000000
    0    3    0    5    6   -0.000000   -0.000000
    0    3    0    6    6    0.008218   -0.000000
    0    3    0    7    6    0.000000    0.000000
    0    3    0    1    7   -0.007429    0.000000
    0    3    0    2    7   -0.001405    0.000000
    0    3    0    3    7   -0.013214   -0.000000
    0    3    0    4    7   -0.002572   -0.000000
    0    3    0    5    7   -0.002075    0.000000
    0    3    0    6    7    0.000000   -0.000000
    0    3    0    7    7   -0.003559   -0.000000
    0    4   -2    1    1    0.000010    0.000000
    0    4   -2    2    1    0.000171   -0.000000
    0    4   -2    3    1   -0.000171    0.000000
    0    4   -2    4    1   -0.000171    0.000000
    0    4   -2    5    1   -0.000130    0.000000
    0    4   -2    6    1   -0.000525   -0.000000
    0    4   -2    7    1   -0.000525   -0.000000
    0    4   -2    1    2    0.000760    0.000000
    0    4   -2    2    2   -0.000632    0.000000
    0    4   -2    3    2    0.001763   -0.000000
    0    4   -2    4    2    0.001763   -0.000000
    0    4   -2    5    2    0.005646   -0.000000
    0    4   -2    6    2   -0.000495   -0.000000
    0    4   -2    7    2   -0.000495    0.000000
    0    4   -2    1    3   -0.000761   -0.000000
    0    4   -2    2    3    0.001763   -0.000000
    0    4   -2    3    3   -0.000632   -0.000000
    0    4   -2    4    3   -0.001762    0.000000
    0    4   -2    5    3   -0.000538   -0.000000
    0    4   -2    6    3   -0.000421   -0.000000
    0    4   -2    7    3    0.002226   -0.000000
    0    4   -2    1    4   -0.000760    0.000000
    0    4   -2    2    4    0.001763   -0.000000
    0    4   -2    3    4   -0.001762    0.000000
    0    4   -2    4    4   -0.000632    0.000000
    0    4   -2    5    4   -0.000538   -0.000000
    0    4   -2    6    4    0.002226   -0.000000
    0    4   -2    7    4   -0.000421   -0.000000
    0    4   -2    1    5    0.002046    0.000000
    0    4   -2    2    5    0.003093    0.000000
    0    4   -2    3    5    0.000688    0.000000
    0    4   -2    4    5    0.000688    0.000000
    0    4   -2    5    5    0.000055   -0.000000
    0    4   -2    6    5    0.001208   -0.000000
    0    4   -2    7    5    0.001208    0.000000
    0    4   -2    1    6    0.000218   -0.000000
    0    4   -2    2    6    0.000797   -0.000000
    0    4   -2    3    6   -0.000236    0.000000
    0    4   -2    4    6    0.002289    0.000000
    0    4   -2    5    6    0.001208    0.000000
    0    4   -2    6    6    0.000056   -0.000000
    0    4   -2    7    6   -0.001208    0.000000
    0    4   -2    1    7    0.000219   -0.000000
    0    4   -2    2    7    0.000797   -0.000000
    0    4   -2    3    7    0.002289    0.000000
    0    4   -2    4    7   -0.000236   -0.000000
    0    4   -2    5    7    0.001208   -0.000000
    0    4   -2    6    7   -0.001208   -0.000000
    0    4   -2    7    7    0.000055   -0.000000
    1   -4    1    1    1    0.000231   -0.000000
    1   -4    1    2    1   -0.000000    0.000000
    1   -4    1    3    1    0.002399    0.000000
    1   -4    1    4    1    0.000000    0.000000
    1   -4    1    5    1    0.001884    0.000000
    1   -4    1    6    1    0.003390    0.000000
    1   -4    1    7    1    0.001884    0.000000
    1   -4    1    1    2   -0.000000    0.000000
    1   -4    1    2    2    0.000277    0.000000
    1   -4    1    3    2   -0.000001    0.000000
    1   -4    1    4    2   -0.003849   -0.000000
    1   -4    1    5    2   -0.001480    0.000000
    1   -4    1    6    2   -0.002629   -0.000000
    1   -4    1    7    2    0.000983   -0.000000
    1   -4    1    1    3    0.004332    0.000000
    1   -4    1    2    3   -0.000001    0.000000
    1   -4    1    3    3    0.000499   -0.000000
    1   -4    1    4    3    0.000000   -0.000000
    1   -4    1    5    3   -0.000092    0.000000
    1   -4    1    6    3    0.002603   -0.000000
    1   -4    1    7    3   -0.000091    0.000000
    1   -4    1    1    4    0.000000   -0.000000
    1   -4    1    2    4   -0.003849   -0.000000
    1   -4    1    3    4    0.000000   -0.000001
    1   -4    1    4    4    0.000278    0.000000
    1   -4    1    5    4    0.000982    0.000000
    1   -4    1    6    4   -0.002629    0.000000
    1   -4    1    7    4   -0.001480    0.000000
    1   -4    1    1    5    0.000615   -0.000000
    1   -4    1    2    5   -0.002418   -0.000000
    1   -4    1    3    5    0.000226   -0.000000
    1   -4    1    4    5   -0.000226    0.000000
    1   -4    1    5    5   -0.001921    0.000000
    1   -4    1    6    5    0.000000   -0.000000
    1   -4    1    7    5   -0.001300   -0.000000
    1   -4    1    1    6   -0.000615    0.000000
    1   -4    1    2    6    0.000226   -0.000000
    1   -4    1    3    6   -0.002419   -0.000000
    1   -4    1    4    6    0.000226   -0.000000
    1   -4    1    5    6   -0.000000   -0.000000
    1   -4    1    6    6   -0.001702   -0.000000
    1   -4    1    7    6   -0.000000    0.000000
    1   -4    1    1    7    0.000616   -0.000000
    1   -4    1    2    7   -0.000226    0.000000
    1   -4    1    3    7    0.000226   -0.000000
    1   -4    1    4    7   -0.002419   -0.000000
    1   -4    1    5    7   -0.001300   -0.000000
    1   -4    1    6    7   -0.000000   -0.000000
    1   -4    1    7    7   -0.001921    0.000000
    1   -4    2    1    1    0.000231   -0.000000
    1   -4    2    2    1   -0.002399   -0.000000
    1   -4    2    3    1    0.000000    0.000000
    1   -4    2    4    1    0.000000   -0.000000
    1   -4    2    5    1    0.002714    0.000000
    1   -4    2    6    1   -0.002714   -0.000000
    1   -4    2    7    1   -0.002714   -0.000000
    1   -4    2    1    2   -0.004332   -0.000000
    1   -4    2    2    2    0.000500   -0.000000
    1   -4    2    3    2   -0.000000    0.000000
    1   -4    2    4    2   -0.000000   -0.000001
    1   -4    2    5    2   -0.000205    0.000000
    1   -4    2    6    2    0.000266   -0.000000
    1   -4    2    7    2    0.000266   -0.000000
    1   -4    2    1    3    0.000000    0.000000
    1   -4    2    2    3   -0.000001    0.000000
    1   -4    2    3    3    0.000278    0.000000
    1   -4    2    4    3    0.003848    0.000001
    1   -4    2    5    3    0.000266   -0.000000
    1   -4    2    6    3   -0.000205    0.000000
    1   -4    2    7    3   -0.000266    0.000000
    1   -4    2    1    4    0.000000    0.000000
    1   -4    2    2    4    0.000000   -0.000000
    1   -4    2    3    4    0.003848    0.000001
    1   -4    2    4    4    0.000277    0.000000
    1   -4    2    5    4    0.000266   -0.000000
    1   -4    2    6    4   -0.000266    0.000000
    1   -4    2    7    4   -0.000205    0.000000
    1   -4    2    1    5   -0.000130   -0.000000
    1   -4    2    2    5    0.005646    0.000000
    1   -4    2    3    5    0.000538   -0.000000
    1   -4    2    4    5    0.000538   -0.000000
    1   -4    2    5    5   -0.001702   -0.000000
    1   -4    2    6    5    0.000000   -0.000000
    1   -4    2    7    5   -0.000000    0.000000
    1   -4    2    1    6    0.000525    0.000000
    1   -4    2    2    6    0.000495    0.000000
    1   -4    2    3    6   -0.000421    0.000000
    1   -4    2    4    6    0.002226    0.000000
    1   -4    2    5    6   -0.000000   -0.000000
    1   -4    2    6    6   -0.001921    0.000000
    1   -4    2    7    6    0.001300    0.000000
    1   -4    2    1    7    0.000525   -0.000000
    1   -4    2    2    7    0.000495    0.000000
    1   -4    2    3    7    0.002226   -0.000000
    1   -4    2    4    7   -0.000420    0.000000
    1   -4    2    5    7   -0.000000    0.000000
    1   -4    2    6    7    0.001300    0.000000
    1   -4    2    7    7   -0.001921    0.000000
    1   -3   -1    1    1   -0.006844    0.000000
    1   -3   -1    2    1    0.001951   -0.000000
    1   -3   -1    3    1   -0.006129    0.000000
    1   -3   -1    4    1   -0.001951    0.000000
    1   -3   -1    5    1   -0.003167    0.000000
    1   -3   -1    6    1    0.001759    0.000000
    1   -3   -1    7    1   -0.003115    0.000000
    1   -3   -1    1    2   -0.001951   -0.000000
    1   -3   -1    2    2    0.000970    0.000000
    1   -3   -1    3    2    0.001291   -0.000000
    1   -3   -1    4    2   -0.002380    0.000000
    1   -3   -1    5    2    0.001750   -0.000000
    1   -3   -1    6    2    0.001373   -0.000000
    1   -3   -1    7    2    0.003793   -0.000000
    1   -3   -1    1    3   -0.006129   -0.000000
    1   -3   -1    2    3   -0.001290    0.000000
    1   -3   -1    3    3   -0.000759    0.000000
    1   -3   -1    4    3    0.001290   -0.000000
    1   -3   -1    5    3    0.000345    0.000000
    1   -3   -1    6    3   -0.002145   -0.000000
    1   -3   -1    7    3    0.001047    0.000000
    1   -3   -1    1    4    0.001951    0.000000
    1   -3   -1    2    4   -0.002380   -0.000000
    1   -3   -1    3    4   -0.001290   -0.000000
    1   -3   -1    4    4    0.000971    0.000000
    1   -3   -1    5    4    0.001018   -0.000000
    1   -3   -1    6    4   -0.001086   -0.000000
    1   -3   -1    7    4   -0.001183   -0.000000
    1   -3   -1    1    5   -0.003115   -0.000000
    1   -3   -1    2    5   -0.001183    0.000000
    1   -3   -1    3    5    0.001047    0.000000
    1   -3   -1    4    5    0.003793    0.000000
    1   -3   -1    5    5    0.002313    0.000000
    1   -3   -1    6    5   -0.000654   -0.000000
    1   -3   -1    7    5    0.000048    0.000000
    1   -3   -1    1    6    0.001758    0.000000
    1   -3   -1    2    6   -0.001086   -0.000000
    1   -3   -1    3    6   -0.002145    0.000000
    1   -3   -1    4    6    0.001373   -0.000000
    1   -3   -1    5    6    0.000655    0.000000
    1   -3   -1    6    6    0.000935   -0.000000
    1   -3   -1    7    6   -0.000655   -0.000000
    1   -3   -1    1    7   -0.003167   -0.000000
    1   -3   -1    2    7    0.001018    0.000000
    1   -3   -1    3    7    0.000345   -0.000000
    1   -3   -1    4    7    0.001750   -0.000000
    1   -3   -1    5    7    0.000048   -0.000000
    1   -3   -1    6    7    0.000655    0.000000
    1   -3   -1    7    7    0.002313    0.000000
    1   -3    0    1    1   -0.001523   -0.000000
    1   -3    0    2    1    0.004137    0.000000
    1   -3    0    3    1   -0.000315   -0.000000
    1   -3    0    4    1   -0.000103    0.000000
    1   -3    0    5    1   -0.000908    0.000000
    1   -3    0    6    1    0.003856    0.000000
    1   -3    0    7    1    0.000907    0.000000
    1   -3    0    1    2    0.002774    0.000000
    1   -3    0    2    2   -0.002900   -0.000000
    1   -3    0    3    2   -0.002884   -0.000001
    1   -3    0    4    2   -0.004363   -0.000000
    1   -3    0    5    2   -0.000922   -0.000000
    1   -3    0    6    2   -0.000103    0.000000
    1   -3    0    7    2   -0.003245    0.000000
    1   -3    0    1    3   -0.005170   -0.000000
    1   -3    0    2    3    0.002658   -0.000000
    1   -3    0    3    3   -0.005560    0.000000
    1   -3    0    4    3    0.004137   -0.000001
    1   -3    0    5    3    0.002773    0.000000
    1   -3    0    6    3    0.001885   -0.000000
    1   -3    0    7    3   -0.002773    0.000000
    1   -3    0    1    4   -0.002955   -0.000000
    1   -3    0    2    4    0.001867    0.000000
    1   -3    0    3    4   -0.002325   -0.000001
    1   -3    0    4    4   -0.003964    0.000000
    1   -3    0    5    4   -0.003245    0.000000
    1   -3    0    6    4    0.000103    0.000000
    1   -3    0    7    4   -0.000922   -0.000000
    1   -3    0    1    5   -0.017444    0.000001
    1   -3    0    2    5    0.010498   -0.000000
    1   -3    0    3    5   -0.004178    0.000000
    1   -3    0    4    5    0.004178   -0.000000
    1   -3    0    5    5    0.002858   -0.000000
    1   -3    0    6    5    0.000160   -0.000000
    1   -3    0    7    5   -0.000098   -0.000000
    1   -3    0    1    6    0.009710   -0.000000
    1   -3    0    2    6   -0.004509    0.000000
    1   -3    0    3    6    0.003018    0.000000
    1   -3    0    4    6   -0.010527    0.000000
    1   -3    0    5    6   -0.006504    0.000000
    1   -3    0    6    6   -0.002737    0.000000
    1   -3    0    7    6   -0.001658    0.000000
    1   -3    0    1    7   -0.009711    0.000000
    1   -3    0    2    7    0.004509   -0.000000
    1   -3    0    3    7   -0.010527    0.000000
    1   -3    0    4    7    0.003018    0.000000
    1   -3    0    5    7    0.002904    0.000000
    1   -3    0    6    7   -0.000506   -0.000000
    1   -3    0    7    7   -0.002519    0.000000
    1   -3    1    1    1    0.015198    0.000000
    1   -3    1    2    1   -0.007753   -0.000000
    1   -3    1    3    1    0.007753    0.000000
    1   -3    1    4    1   -0.007753   -0.000000
    1   -3    1    5    1   -0.001884   -0.000000
    1   -3    1    6    1    0.003390    0.000000
    1   -3    1    7    1   -0.001884   -0.000000
    1   -3    1    1    2    0.003794   -0.000000
    1   -3    1    2    2    0.005854    0.000000
    1   -3    1    3    2    0.005455    0.000001
    1   -3    1    4    2   -0.005455   -0.000001
    1   -3    1    5    2   -0.001480    0.000000
    1   -3    1    6    2    0.002629   -0.000000
    1   -3    1    7    2    0.000982   -0.000000
    1   -3    1    1    3   -0.003794    0.000000
    1   -3    1    2    3    0.005456    0.000001
    1   -3    1    3    3    0.005854    0.000000
    1   -3    1    4    3    0.005456    0.000001
    1   -3    1    5    3    0.000092   -0.000000
    1   -3    1    6    3    0.002603   -0.000000
    1   -3    1    7    3    0.000092   -0.000000
    1   -3    1    1    4    0.003794   -0.000000
    1   -3    1    2    4   -0.005456   -0.000000
    1   -3    1    3    4    0.005455    0.000001
    1   -3    1    4    4    0.005854    0.000000
    1   -3    1    5    4    0.000982   -0.000000
    1   -3    1    6    4    0.002629    0.000000
    1   -3    1    7    4   -0.001479    0.000000
    1   -3    1    1    5   -0.009710    0.000000
    1   -3    1    2    5    0.003018    0.000000
    1   -3    1    3    5   -0.004509    0.000000
    1   -3    1    4    5    0.010527   -0.000000
    1   -3    1    5    5    0.000122    0.000000
    1   -3    1    6    5    0.002054   -0.000000
    1   -3    1    7    5   -0.002054    0.000000
    1   -3    1    1    6    0.017443   -0.000000
    1   -3    1    2    6   -0.004178    0.000000
    1   -3    1    3    6    0.010498   -0.000000
    1   -3    1    4    6   -0.004178    0.000000
    1   -3    1    5    6    0.002055   -0.000000
    1   -3    1    6    6    0.000122    0.000000
    1   -3    1    7    6    0.002055   -0.000000
    1   -3    1    1    7   -0.009710    0.000000
    1   -3    1    2    7    0.010526   -0.000000
    1   -3    1    3    7   -0.004509   -0.000000
    1   -3    1    4    7    0.003017    0.000000
    1   -3    1    5    7   -0.002055    0.000000
    1   -3    1    6    7    0.002055    0.000000
    1   -3    1    7    7    0.000122    0.000000
    1   -3    2    1    1   -0.001523   -0.000000
    1   -3    2    2    1    0.000315    0.000000
    1   -3    2    3    1   -0.004137   -0.000000
    1   -3    2    4    1   -0.000103   -0.000000
    1   -3    2    5    1   -0.003390   -0.000000
    1   -3    2    6    1    0.001884    0.000000
    1   -3    2    7    1   -0.001884   -0.000000
    1   -3    2    1    2    0.005170    0.000000
    1   -3    2    2    2   -0.005560    0.000000
    1   -3    2    3    2    0.002655    0.000000
    1   -3    2    4    2   -0.004138    0.000001
    1   -3    2    5    2    0.002603   -0.000000
    1   -3    2    6    2    0.000092   -0.000000
    1   -3    2    7    2   -0.000091    0.000000
    1   -3    2    1    3   -0.002774   -0.000000
    1   -3    2    2    3   -0.002887    0.000000
    1   -3    2    3    3   -0.002900   -0.000000
    1   -3    2    4    3    0.004364    0.000001
    1   -3    2    5    3    0.002629   -0.000000
    1   -3    2    6    3   -0.001480    0.000000
    1   -3    2    7    3   -0.000982   -0.000000
    1   -3    2    1    4   -0.002955   -0.000000
    1   -3    2    2    4    0.002325    0.000001
    1   -3    2    3    4   -0.001867    0.000000
    1   -3    2    4    4   -0.003964    0.000000
    1   -3    2    5    4   -0.002629    0.000000
    1   -3    2    6    4   -0.000982   -0.000000
    1   -3    2    7    4   -0.001480    0.000000
    1   -3    2    1    5   -0.001758   -0.000000
    1   -3    2    2    5   -0.002145   -0.000000
    1   -3    2    3    5   -0.001086   -0.000000
    1   -3    2    4    5   -0.001374    0.000000
    1   -3    2    5    5   -0.002737    0.000000
    1   -3    2    6    5   -0.006504   -0.000000
    1   -3    2    7    5    0.001658   -0.000000
    1   -3    2    1    6    0.003115   -0.000000
    1   -3    2    2    6    0.001047   -0.000000
    1   -3    2    3    6   -0.001184    0.000000
    1   -3    2    4    6   -0.003793   -0.000000
    1   -3    2    5    6    0.000160    0.000000
    1   -3    2    6    6    0.002858   -0.000000
    1   -3    2    7    6    0.000098    0.000000
    1   -3    2    1    7   -0.003166   -0.000000
    1   -3    2    2    7   -0.000345    0.000000
    1   -3    2    3    7   -0.001018   -0.000000
    1   -3    2    4    7    0.001750   -0.000000
    1   -3    2    5    7    0.000506   -0.000000
    1   -3    2    6    7   -0.002904   -0.000000
    1   -3    2    7    7   -0.002519    0.000000
    1   -3    3    1    1   -0.006844   -0.000000
    1   -3    3    2    1    0.006129    0.000000
    1   -3    3    3    1   -0.001951    0.000000
    1   -3    3    4    1   -0.001951    0.000000
    1   -3    3    5    1   -0.003857   -0.000000
    1   -3    3    6    1    0.000909   -0.000000
    1   -3    3    7    1    0.000908   -0.000000
    1   -3    3    1    2    0.006129    0.000000
    1   -3    3    2    2   -0.000759   -0.000000
    1   -3    3    3    2   -0.001291   -0.000000
    1   -3    3    4    2   -0.001290    0.000000
    1   -3    3    5    2    0.001885   -0.000000
    1   -3    3    6    2    0.002774    0.000000
    1   -3    3    7    2    0.002773    0.000000
    1   -3    3    1    3    0.001951    0.000000
    1   -3    3    2    3    0.001291    0.000000
    1   -3    3    3    3    0.000970   -0.000000
    1   -3    3    4    3    0.002380   -0.000000
    1   -3    3    5    3   -0.000103    0.000000
    1   -3    3    6    3   -0.000921   -0.000000
    1   -3    3    7    3    0.003245   -0.000000
    1   -3    3    1    4    0.001951    0.000000
    1   -3    3    2    4    0.001291   -0.000000
    1   -3    3    3    4    0.002380   -0.000000
    1   -3    3    4    4    0.000970    0.000000
    1   -3    3    5    4   -0.000103   -0.000000
    1   -3    3    6    4    0.003245   -0.000000
    1   -3    3    7    4   -0.000922   -0.000000
    1   -3    3    1    5    0.001518    0.000000
    1   -3    3    2    5    0.000627   -0.000000
    1   -3    3    3    5    0.001457    0.000000
    1   -3    3    4    5    0.001457   -0.000000
    1   -3    3    5    5    0.000936    0.000000
    1   -3    3    6    5    0.000655   -0.000000
    1   -3    3    7    5    0.000655    0.000000
    1   -3    3    1    6    0.001219   -0.000000
    1   -3    3    2    6    0.000455   -0.000000
    1   -3    3    3    6    0.000103   -0.000000
    1   -3    3    4    6   -0.000249    0.000000
    1   -3    3    5    6   -0.000654    0.000000
    1   -3    3    6    6    0.002313   -0.000000
    1   -3    3    7    6   -0.000049    0.000000
    1   -3    3    1    7    0.001219   -0.000000
    1   -3    3    2    7    0.000456   -0.000000
    1   -3    3    3    7   -0.000250    0.000000
    1   -3    3    4    7    0.000102   -0.000001
    1   -3    3    5    7   -0.000655   -0.000000
    1   -3    3    6    7   -0.000048   -0.000000
    1   -3    3    7    7    0.002313   -0.000000
    1   -2   -2    1    1   -0.002326   -0.000000
    1   -2   -2    2    1    0.000735   -0.000000
    1   -2   -2    3    1   -0.001113   -0.000000
    1   -2   -2    4    1   -0.001113   -0.000000
    1   -2   -2    5    1    0.000165    0.000000
    1   -2   -2    6    1   -0.000164   -0.000000
    1   -2   -2    7    1   -0.000164   -0.000000
    1   -2   -2    1    2   -0.000242   -0.000000
    1   -2   -2    2    2   -0.000845   -0.000000
    1   -2   -2    3    2    0.001293    0.000000
    1   -2   -2    4    2    0.001293    0.000000
    1   -2   -2    5    2    0.000307    0.000000
    1   -2   -2    6    2    0.000571   -0.000000
    1   -2   -2    7    2    0.000571   -0.000000
    1   -2   -2    1    3   -0.002317   -0.000000
    1   -2   -2    2    3   -0.002066    0.000001
    1   -2   -2    3    3    0.000848    0.000000
    1   -2   -2    4    3   -0.000325    0.000001
    1   -2   -2    5    3    0.000571   -0.000000
    1   -2   -2    6    3    0.000307    0.000000
    1   -2   -2    7    3   -0.000570    0.000000
    1   -2   -2    1    4   -0.002317   -0.000000
    1   -2   -2    2    4   -0.002066    0.000001
    1   -2   -2    3    4   -0.000325    0.000001
    1   -2   -2    4    4    0.000848    0.000000
    1   -2   -2    5    4    0.000571   -0.000000
    1   -2   -2    6    4   -0.000571    0.000000
    1   -2   -2    7    4    0.000307    0.000001
    1   -2   -2    1    5    0.000781    0.000000
    1   -2   -2    2    5    0.001632   -0.000000
    1   -2   -2    3    5   -0.002231   -0.000000
    1   -2   -2    4    5   -0.002231   -0.000000
    1   -2   -2    5    5   -0.000598   -0.000000
    1   -2   -2    6    5   -0.000371   -0.000000
    1   -2   -2    7    5   -0.000371   -0.000000
    1   -2   -2    1    6    0.000531   -0.000000
    1   -2   -2    2    6    0.000369    0.000000
    1   -2   -2    3    6    0.000167    0.000000
    1   -2   -2    4    6    0.001467    0.000000
    1   -2   -2    5    6   -0.000104   -0.000000
    1   -2   -2    6    6   -0.000045    0.000000
    1   -2   -2    7    6    0.000303    0.000000
    1   -2   -2    1    7    0.000531   -0.000000
    1   -2   -2    2    7    0.000370    0.000000
    1   -2   -2    3    7    0.001467   -0.000000
    1   -2   -2    4    7    0.000167    0.000000
    1   -2   -2    5    7   -0.000104    0.000000
    1   -2   -2    6    7    0.000303   -0.000000
    1   -2   -2    7    7   -0.000045    0.000000
    1   -2   -1    1    1   -0.004299    0.000000
    1   -2   -1    2    1    0.000072   -0.000000
    1   -2   -1    3    1    0.001221    0.000000
    1   -2   -1    4    1    0.005894   -0.000000
    1   -2   -1    5    1    0.003115   -0.000000
    1   -2   -1    6    1    0.001758   -0.000000
    1   -2   -1    7    1    0.003167   -0.000000
    1   -2   -1    1    2   -0.000072   -0.000000
    1   -2   -1    2    2   -0.007715   -0.000000
    1   -2   -1    3    2    0.003343    0.000000
    1   -2   -1    4    2   -0.000121    0.000000
    1   -2   -1    5    2   -0.001184   -0.000000
    1   -2   -1    6    2    0.001087    0.000000
    1   -2   -1    7    2    0.001018   -0.000000
    1   -2   -1    1    3    0.001221    0.000000
    1   -2   -1    2    3   -0.003344    0.000000
    1   -2   -1    3    3   -0.007501   -0.000000
    1   -2   -1    4    3   -0.002605    0.000000
    1   -2   -1    5    3   -0.001047    0.000000
    1   -2   -1    6    3   -0.002145    0.000000
    1   -2   -1    7    3   -0.000345   -0.000000
    1   -2   -1    1    4   -0.005893   -0.000000
    1   -2   -1    2    4   -0.000121   -0.000000
    1   -2   -1    3    4    0.002605    0.000000
    1   -2   -1    4    4    0.002673    0.000000
    1   -2   -1    5    4    0.003793   -0.000000
    1   -2   -1    6    4   -0.001373   -0.000000
    1   -2   -1    7    4    0.001750    0.000000
    1   -2   -1    1    5    0.000518   -0.000000
    1   -2   -1    2    5   -0.012330    0.000000
    1   -2   -1    3    5    0.005461   -0.000000
    1   -2   -1    4    5   -0.005461    0.000000
    1   -2   -1    5    5    0.007267   -0.000000
    1   -2   -1    6    5   -0.002914    0.000000
    1   -2   -1    7    5    0.004993    0.000000
    1   -2   -1    1    6    0.001719   -0.000000
    1   -2   -1    2    6   -0.017679    0.000000
    1   -2   -1    3    6    0.001674    0.000000
    1   -2   -1    4    6    0.000952   -0.000000
    1   -2   -1    5    6    0.002914    0.000000
    1   -2   -1    6    6   -0.009590    0.000000
    1   -2   -1    7    6   -0.004027   -0.000000
    1   -2   -1    1    7   -0.001719    0.000000
    1   -2   -1    2    7    0.017680   -0.000000
    1   -2   -1    3    7    0.000952   -0.000000
    1   -2   -1    4    7    0.001674    0.000000
    1   -2   -1    5    7    0.004993   -0.000000
    1   -2   -1    6    7    0.004027   -0.000000
    1   -2   -1    7    7    0.006173   -0.000000
    1   -2    0    1    1   -0.003479   -0.000000
    1   -2    0    2    1   -0.056248    0.000000
    1   -2    0    3    1   -0.023938   -0.000000
    1   -2    0    4    1    0.023938    0.000000
    1   -2    0    5    1   -0.001361    0.000000
    1   -2    0    6    1   -0.005473   -0.000000
    1   -2    0    7    1   -0.009915    0.000000
    1   -2    0    1    2   -0.012965    0.000000
    1   -2    0    2    2   -0.018337   -0.000000
    1   -2    0    3    2    0.009491   -0.000000
    1   -2    0    4    2   -0.009490    0.000001
    1   -2    0    5    2    0.013937    0.000000
    1   -2    0    6    2   -0.001381   -0.000000
    1   -2    0    7    2    0.003020    0.000000
    1   -2    0    1    3    0.017715   -0.000000
    1   -2    0    2    3   -0.018599   -0.000001
    1   -2    0    3    3    0.017087    0.000000
    1   -2    0    4    3   -0.012426   -0.000001
    1   -2    0    5    3   -0.006679    0.000000
    1   -2    0    6    3   -0.005550    0.000000
    1   -2    0    7    3    0.001008    0.000000
    1   -2    0    1    4   -0.017715    0.000000
    1   -2    0    2    4    0.018600    0.000001
    1   -2    0    3    4   -0.012426   -0.000001
    1   -2    0    4    4    0.017087    0.000000
    1   -2    0    5    4    0.004082    0.000000
    1   -2    0    6    4    0.002315   -0.000000
    1   -2    0    7    4   -0.000723    0.000000
    1   -2    0    1    5    0.001123   -0.000000
    1   -2    0    2    5    0.032004   -0.000000
    1   -2    0    3    5   -0.034459    0.000000
    1   -2    0    4    5   -0.079350    0.000000
    1   -2    0    5    5   -0.036886    0.000000
    1   -2    0    6    5   -0.007149    0.000000
    1   -2    0    7    5    0.007149   -0.000000
    1   -2    0    1    6   -0.001123    0.000000
    1   -2    0    2    6   -0.034459   -0.000000
    1   -2    0    3    6    0.032003   -0.000000
    1   -2    0    4    6    0.079350   -0.000001
    1   -2    0    5    6    0.029358   -0.000000
    1   -2    0    6    6    0.003665   -0.000000
    1   -2    0    7    6   -0.001850    0.000000
    1   -2    0    1    7    0.085185    0.000000
    1   -2    0    2    7    0.000270    0.000000
    1   -2    0    3    7   -0.000271    0.000000
    1   -2    0    4    7   -0.124659   -0.000000
    1   -2    0    5    7   -0.029358    0.000000
    1   -2    0    6    7   -0.001850    0.000000
    1   -2    0    7    7    0.003665   -0.000000
    1   -2    1    1    1   -0.003478   -0.000000
    1   -2    1    2    1    0.023938    0.000000
    1   -2    1    3    1    0.056248   -0.000000
    1   -2    1    4    1    0.023938    0.000000
    1   -2    1    5    1    0.007655   -0.000000
    1   -2    1    6    1   -0.007655   -0.000000
    1   -2    1    7    1    0.007655   -0.000000
    1   -2    1    1    2   -0.017715    0.000000
    1   -2    1    2    2    0.017087    0.000000
    1   -2    1    3    2   -0.018600   -0.000000
    1   -2    1    4    2    0.012428    0.000001
    1   -2    1    5    2   -0.002827   -0.000000
    1   -2    1    6    2   -0.001472   -0.000000
    1   -2    1    7    2    0.001473    0.000000
    1   -2    1    1    3    0.012964   -0.000000
    1   -2    1    2    3    0.009489   -0.000000
    1   -2    1    3    3   -0.018337   -0.000000
    1   -2    1    4    3    0.009490    0.000000
    1   -2    1    5    3   -0.001472   -0.000000
    1   -2    1    6    3   -0.002827   -0.000000
    1   -2    1    7    3   -0.001472   -0.000000
    1   -2    1    1    4   -0.017715    0.000000
    1   -2    1    2    4    0.012428    0.000001
    1   -2    1    3    4   -0.018600   -0.000000
    1   -2    1    4    4    0.017087    0.000000
    1   -2    1    5    4    0.001472    0.000000
    1   -2    1    6    4   -0.001472   -0.000000
    1   -2    1    7    4   -0.002826   -0.000000
    1   -2    1    1    5   -0.001719   -0.000000
    1   -2    1    2    5    0.001674    0.000000
    1   -2    1    3    5   -0.017679    0.000000
    1   -2    1    4    5   -0.000951   -0.000000
    1   -2    1    5    5    0.003665   -0.000000
    1   -2    1    6    5    0.029359   -0.000000
    1   -2    1    7    5    0.001850   -0.000000
    1   -2    1    1    6   -0.000518    0.000000
    1   -2    1    2    6    0.005461   -0.000000
    1   -2    1    3    6   -0.012329    0.000001
    1   -2    1    4    6    0.005460   -0.000000
    1   -2    1    5    6   -0.007149    0.000000
    1   -2    1    6    6   -0.036886    0.000000
    1   -2    1    7    6   -0.007149    0.000000
    1   -2    1    1    7   -0.001718    0.000000
    1   -2    1    2    7   -0.000952    0.000000
    1   -2    1    3    7   -0.017679    0.000000
    1   -2    1    4    7    0.001674    0.000000
    1   -2    1    5    7    0.001850    0.000000
    1   -2    1    6    7    0.029358   -0.000000
    1   -2    1    7    7    0.003665   -0.000000
    1   -2    2    1    1   -0.004299   -0.000000
    1   -2    2    2    1   -0.001221   -0.000000
    1   -2    2    3    1   -0.000072    0.000000
    1   -2    2    4    1    0.005894   -0.000000
    1   -2    2    5    1    0.005472   -0.000000
    1   -2    2    6    1    0.001361   -0.000000
    1   -2    2    7    1   -0.009914   -0.000000
    1   -2    2    1    2   -0.001221   -0.000000
    1   -2    2    2    2   -0.007501    0.000000
    1   -2    2    3    2   -0.003344    0.000001
    1   -2    2    4    2    0.002605   -0.000000
    1   -2    2    5    2   -0.005550    0.000000
    1   -2    2    6    2   -0.006678    0.000000
    1   -2    2    7    2   -0.001009   -0.000000
    1   -2    2    1    3    0.000072    0.000000
    1   -2    2    2    3    0.003343    0.000001
    1   -2    2    3    3   -0.007715    0.000000
    1   -2    2    4    3    0.000120   -0.000000
    1   -2    2    5    3   -0.001380   -0.000000
    1   -2    2    6    3    0.013937   -0.000000
    1   -2    2    7    3   -0.003020   -0.000000
    1   -2    2    1    4   -0.005894   -0.000000
    1   -2    2    2    4   -0.002603   -0.000000
    1   -2    2    3    4    0.000120    0.000001
    1   -2    2    4    4    0.002673    0.000000
    1   -2    2    5    4   -0.002314   -0.000000
    1   -2    2    6    4   -0.004083   -0.000000
    1   -2    2    7    4   -0.000722   -0.000000
    1   -2    2    1    5   -0.000531    0.000000
    1   -2    2    2    5    0.000167    0.000000
    1   -2    2    3    5    0.000370   -0.000000
    1   -2    2    4    5   -0.001467    0.000000
    1   -2    2    5    5   -0.009590    0.000000
    1   -2    2    6    5    0.002914    0.000000
    1   -2    2    7    5    0.004027    0.000000
    1   -2    2    1    6   -0.000781   -0.000000
    1   -2    2    2    6   -0.002231   -0.000000
    1   -2    2    3    6    0.001632   -0.000000
    1   -2    2    4    6    0.002231    0.000000
    1   -2    2    5    6   -0.002914    0.000000
    1   -2    2    6    6    0.007267    0.000000
    1   -2    2    7    6   -0.004993   -0.000000
    1   -2    2    1    7    0.000531   -0.000000
    1   -2    2    2    7   -0.001467   -0.000000
    1   -2    2    3    7   -0.000370   -0.000000
    1   -2    2    4    7    0.000167    0.000000
    1   -2    2    5    7   -0.004027    0.000000
    1   -2    2    6    7   -0.004993    0.000000
    1   -2    2    7    7    0.006173    0.000000
    1   -2    3    1    1   -0.002326   -0.000000
    1   -2    3    2    1    0.001113    0.000000
    1   -2    3    3    1   -0.000735    0.000000
    1   -2    3    4    1   -0.001113   -0.000000
    1   -2    3    5    1   -0.001758    0.000000
    1   -2    3    6    1   -0.003115   -0.000000
    1   -2    3    7    1    0.003167   -0.000000
    1   -2    3    1    2    0.002318    0.000000
    1   -2    3    2    2    0.000848    0.000000
    1   -2    3    3    2   -0.002066    0.000001
    1   -2    3    4    2    0.000326   -0.000000
    1   -2    3    5    2   -0.002145   -0.000000
    1   -2    3    6    2   -0.001047    0.000000
    1   -2    3    7    2    0.000345    0.000000
    1   -2    3    1    3    0.000242    0.000000
    1   -2    3    2    3    0.001293    0.000000
    1   -2    3    3    3   -0.000845   -0.000000
    1   -2    3    4    3   -0.001294   -0.000001
    1   -2    3    5    3    0.001086    0.000000
    1   -2    3    6    3   -0.001184   -0.000000
    1   -2    3    7    3   -0.001018    0.000000
    1   -2    3    1    4   -0.002317   -0.000000
    1   -2    3    2    4    0.000326   -0.000000
    1   -2    3    3    4    0.002065   -0.000001
    1   -2    3    4    4    0.000848    0.000000
    1   -2    3    5    4    0.001373    0.000000
    1   -2    3    6    4   -0.003793    0.000000
    1   -2    3    7    4    0.001750    0.000000
    1   -2    3    1    5   -0.001220    0.000000
    1   -2    3    2    5    0.000102   -0.000000
    1   -2    3    3    5    0.000250    0.000000
    1   -2    3    4    5    0.000456   -0.000000
    1   -2    3    5    5   -0.000045    0.000000
    1   -2    3    6    5   -0.000104    0.000000
    1   -2    3    7    5   -0.000303   -0.000000
    1   -2    3    1    6    0.001219   -0.000000
    1   -2    3    2    6    0.000249   -0.000000
    1   -2    3    3    6    0.000102   -0.000000
    1   -2    3    4    6   -0.000456    0.000000
    1   -2    3    5    6   -0.000372   -0.000000
    1   -2    3    6    6   -0.000598   -0.000000
    1   -2    3    7    6    0.000371    0.000000
    1   -2    3    1    7   -0.001518   -0.000000
    1   -2    3    2    7    0.001457   -0.000000
    1   -2    3    3    7   -0.001458    0.000000
    1   -2    3    4    7    0.000626   -0.000000
    1   -2    3    5    7   -0.000303   -0.000000
    1   -2    3    6    7    0.000104    0.000000
    1   -2    3    7    7   -0.000045    0.000000
    1   -1   -3    1    1   -0.006844   -0.000000
    1   -1   -3    2    1    0.001951   -0.000000
    1   -1   -3    3    1   -0.001951    0.000000
    1   -1   -3    4    1   -0.006129    0.000000
    1   -1   -3    5    1   -0.003167    0.000000
    1   -1   -3    6    1   -0.003115   -0.000000
    1   -1   -3    7    1    0.001758   -0.000000
    1   -1   -3    1    2   -0.001951   -0.000000
    1   -1   -3    2    2    0.000971    0.000000
    1   -1   -3    3    2   -0.002380   -0.000000
    1   -1   -3    4    2    0.001290   -0.000000
    1   -1   -3    5    2    0.001750    0.000000
    1   -1   -3    6    2    0.003793   -0.000000
    1   -1   -3    7    2    0.001373    0.000000
    1   -1   -3    1    3    0.001951    0.000000
    1   -1   -3    2    3   -0.002380    0.000000
    1   -1   -3    3    3    0.000970    0.000000
    1   -1   -3    4    3   -0.001290   -0.000000
    1   -1   -3    5    3    0.001018   -0.000000
    1   -1   -3    6    3   -0.001184   -0.000000
    1   -1   -3    7    3   -0.001086    0.000000
    1   -1   -3    1    4   -0.006129   -0.000000
    1   -1   -3    2    4   -0.001290   -0.000000
    1   -1   -3    3    4    0.001291    0.000000
    1   -1   -3    4    4   -0.000759   -0.000000
    1   -1   -3    5    4    0.000345    0.000000
    1   -1   -3    6    4    0.001047    0.000000
    1   -1   -3    7    4   -0.002145   -0.000000
    1   -1   -3    1    5   -0.003115   -0.000000
    1   -1   -3    2    5   -0.001183    0.000000
    1   -1   -3    3    5    0.003793    0.000000
    1   -1   -3    4    5    0.001047    0.000000
    1   -1   -3    5    5    0.002313   -0.000000
    1   -1   -3    6    5    0.000048    0.000000
    1   -1   -3    7    5   -0.000655   -0.000000
    1   -1   -3    1    6   -0.003167   -0.000000
    1   -1   -3    2    6    0.001018    0.000000
    1   -1   -3    3    6    0.001750   -0.000000
    1   -1   -3    4    6    0.000345   -0.000000
    1   -1   -3    5    6    0.000048    0.000000
    1   -1   -3    6    6    0.002313   -0.000000
    1   -1   -3    7    6    0.000655    0.000000
    1   -1   -3    1    7    0.001758    0.000000
    1   -1   -3    2    7   -0.001086    0.000000
    1   -1   -3    3    7    0.001373   -0.000000
    1   -1   -3    4    7   -0.002145   -0.000000
    1   -1   -3    5    7    0.000655   -0.000000
    1   -1   -3    6    7   -0.000654    0.000000
    1   -1   -3    7    7    0.000935    0.000000
    1   -1   -2    1    1   -0.004299    0.000000
    1   -1   -2    2    1    0.000072   -0.000000
    1   -1   -2    3    1    0.005894   -0.000000
    1   -1   -2    4    1    0.001221    0.000000
    1   -1   -2    5    1    0.003115   -0.000000
    1   -1   -2    6    1    0.003166   -0.000000
    1   -1   -2    7    1    0.001758   -0.000000
    1   -1   -2    1    2   -0.000072   -0.000000
    1   -1   -2    2    2   -0.007715   -0.000000
    1   -1   -2    3    2   -0.000120    0.000001
    1   -1   -2    4    2    0.003344    0.000001
    1   -1   -2    5    2   -0.001183   -0.000000
    1   -1   -2    6    2    0.001018   -0.000000
    1   -1   -2    7    2    0.001086   -0.000000
    1   -1   -2    1    3   -0.005894   -0.000000
    1   -1   -2    2    3   -0.000120    0.000000
    1   -1   -2    3    3    0.002673   -0.000000
    1   -1   -2    4    3    0.002604    0.000001
    1   -1   -2    5    3    0.003793   -0.000000
    1   -1   -2    6    3    0.001750    0.000000
    1   -1   -2    7    3   -0.001373   -0.000000
    1   -1   -2    1    4    0.001221   -0.000000
    1   -1   -2    2    4   -0.003343    0.000001
    1   -1   -2    3    4   -0.002605    0.000001
    1   -1   -2    4    4   -0.007501    0.000000
    1   -1   -2    5    4   -0.001047    0.000000
    1   -1   -2    6    4   -0.000345   -0.000000
    1   -1   -2    7    4   -0.002145    0.000000
    1   -1   -2    1    5    0.000519   -0.000000
    1   -1   -2    2    5   -0.012329    0.000001
    1   -1   -2    3    5   -0.005460    0.000000
    1   -1   -2    4    5    0.005460   -0.000000
    1   -1   -2    5    5    0.007267    0.000000
    1   -1   -2    6    5    0.004993    0.000000
    1   -1   -2    7    5   -0.002914    0.000000
    1   -1   -2    1    6   -0.001719   -0.000000
    1   -1   -2    2    6    0.017679   -0.000000
    1   -1   -2    3    6    0.001674    0.000000
    1   -1   -2    4    6    0.000951   -0.000000
    1   -1   -2    5    6    0.004993   -0.000000
    1   -1   -2    6    6    0.006173    0.000000
    1   -1   -2    7    6    0.004027   -0.000000
    1   -1   -2    1    7    0.001719   -0.000000
    1   -1   -2    2    7   -0.017679    0.000000
    1   -1   -2    3    7    0.000952   -0.000000
    1   -1   -2    4    7    0.001675    0.000000
    1   -1   -2    5    7    0.002914    0.000000
    1   -1   -2    6    7   -0.004027   -0.000000
    1   -1   -2    7    7   -0.009590   -0.000000
    1   -1   -1    1    1   -0.176778    0.000000
    1   -1   -1    2    1    0.083306    0.000000
    1   -1   -1    3    1    0.000000   -0.000000
    1   -1   -1    4    1   -0.000000    0.000000
    1   -1   -1    5    1   -0.000519   -0.000000
    1   -1   -1    6    1    0.001719   -0.000000
    1   -1   -1    7    1    0.001719   -0.000000
    1   -1   -1    1    2   -0.083306    0.000000
    1   -1   -1    2    2    0.049803    0.000000
    1   -1   -1    3    2    0.000001   -0.000000
    1   -1   -1    4    2   -0.000000    0.000000
    1   -1   -1    5    2   -0.012329   -0.000001
    1   -1   -1    6    2    0.017679    0.000000
    1   -1   -1    7    2    0.017680    0.000000
    1   -1   -1    1    3    0.000000   -0.000000
    1   -1   -1    2    3    0.000000    0.000000
    1   -1   -1    3    3    0.009832   -0.000000
    1   -1   -1    4    3    0.000001   -0.000000
    1   -1   -1    5    3   -0.005461   -0.000000
    1   -1   -1    6    3    0.001674   -0.000000
    1   -1   -1    7    3   -0.000952    0.000000
    1   -1   -1    1    4   -0.000000   -0.000000
    1   -1   -1    2    4    0.000000    0.000000
    1   -1   -1    3    4    0.000000   -0.000001
    1   -1   -1    4    4    0.009832   -0.000000
    1   -1   -1    5    4   -0.005461   -0.000000
    1   -1   -1    6    4   -0.000952   -0.000000
    1   -1   -1    7    4    0.001675   -0.000000
    1   -1   -1    1    5   -0.033783    0.000000
    1   -1   -1    2    5   -0.077678   -0.000001
    1   -1   -1    3    5    0.102495   -0.000000
    1   -1   -1    4    5    0.102495    0.000000
    1   -1   -1    5    5    0.097450   -0.000000
    1   -1   -1    6    5    0.000000   -0.000000
    1   -1   -1    7    5   -0.000000    0.000000
    1   -1   -1    1    6   -0.041936   -0.000000
    1   -1   -1    2    6   -0.001820   -0.000000
    1   -1   -1    3    6    0.065831    0.000000
    1   -1   -1    4    6   -0.012541    0.000000
    1   -1   -1    5    6    0.000000    0.000000
    1   -1   -1    6    6    0.031337   -0.000000
    1   -1   -1    7    6    0.000000    0.000000
    1   -1   -1    1    7   -0.041935    0.000000
    1   -1   -1    2    7   -0.001820   -0.000000
    1   -1   -1    3    7   -0.012542   -0.000000
    1   -1   -1    4    7    0.065831    0.000000
    1   -1   -1    5    7    0.000000    0.000000
    1   -1   -1    6    7   -0.000000   -0.000000
    1   -1   -1    7    7    0.031337   -0.000000
    1   -1    0    1    1    0.253408    0.000000
    1   -1    0    2    1   -0.216010   -0.000000
    1   -1    0    3    1    0.216010    0.000000
    1   -1    0    4    1    0.000920   -0.000000
    1   -1    0    5    1    0.033782    0.000000
    1   -1    0    6    1    0.041936   -0.000000
    1   -1    0    7    1   -0.041936    0.000000
    1   -1    0    1    2    0.216010   -0.000000
    1   -1    0    2    2    0.059501   -0.000000
    1   -1    0    3    2    0.012789   -0.000001
    1   -1    0    4    2   -0.232773   -0.000001
    1   -1    0    5    2   -0.077677    0.000001
    1   -1    0    6    2   -0.001820    0.000000
    1   -1    0    7    2    0.001820   -0.000000
    1   -1    0    1    3   -0.216010    0.000000
    1   -1    0    2    3    0.012789   -0.000001
    1   -1    0    3    3    0.059501    0.000000
    1   -1    0    4    3    0.232774    0.000000
    1   -1    0    5    3    0.102495    0.000000
    1   -1    0    6    3    0.065830   -0.000000
    1   -1    0    7    3    0.012541    0.000000
    1   -1    0    1    4    0.000920    0.000000
    1   -1    0    2    4    0.232773   -0.000001
    1   -1    0    3    4   -0.232772    0.000000
    1   -1    0    4    4   -0.238001    0.000000
    1   -1    0    5    4   -0.102495    0.000000
    1   -1    0    6    4    0.012542    0.000000
    1   -1    0    7    4    0.065830   -0.000000
    1   -1    0    1    5    0.041935    0.000000
    1   -1    0    2    5    0.065830    0.000000
    1   -1    0    3    5   -0.001820   -0.000000
    1   -1    0    4    5    0.012541    0.000000
    1   -1    0    5    5    0.061688    0.000000
    1   -1    0    6    5   -0.129269    0.000000
    1   -1    0    7    5   -0.000034    0.000000
    1   -1    0    1    6    0.033783    0.000000
    1   -1    0    2    6    0.102496    0.000000
    1   -1    0    3    6   -0.077677   -0.000001
    1   -1    0    4    6   -0.102496   -0.000000
    1   -1    0    5    6   -0.129269   -0.000000
    1   -1    0    6    6    0.061688    0.000000
    1   -1    0    7    6    0.000034   -0.000000
    1   -1    0    1    7   -0.041936    0.000000
    1   -1    0    2    7    0.012542    0.000000
    1   -1    0    3    7    0.001819    0.000000
    1   -1    0    4    7    0.065830    0.000000
    1   -1    0    5    7    0.000034   -0.000000
    1   -1    0    6    7   -0.000034    0.000000
    1   -1    0    7    7   -0.134289   -0.000000
    1   -1    1    1    1   -0.176778   -0.000000
    1   -1    1    2    1   -0.000000   -0.000000
    1   -1    1    3    1   -0.083306   -0.000000
    1   -1    1    4    1    0.000000   -0.000000
    1   -1    1    5    1   -0.041936    0.000000
    1   -1    1    6    1   -0.033783   -0.000000
    1   -1    1    7    1   -0.041936    0.000000
    1   -1    1    1    2   -0.000000   -0.000000
    1   -1    1    2    2    0.009832   -0.000000
    1   -1    1    3    2   -0.000000   -0.000000
    1   -1    1    4    2    0.000000    0.000000
    1   -1    1    5    2    0.065830    0.000000
    1   -1    1    6    2    0.102496   -0.000000
    1   -1    1    7    2   -0.012542   -0.000000
    1   -1    1    1    3    0.083306   -0.000000
    1   -1    1    2    3    0.000000   -0.000000
    1   -1    1    3    3    0.049803   -0.000000
    1   -1    1    4    3    0.000000   -0.000000
    1   -1    1    5    3   -0.001820    0.000000
    1   -1    1    6    3   -0.077677    0.000001
    1   -1    1    7    3   -0.001819    0.000000
    1   -1    1    1    4    0.000000    0.000000
    1   -1    1    2    4    0.000000    0.000001
    1   -1    1    3    4    0.000000    0.000000
    1   -1    1    4    4    0.009832   -0.000000
    1   -1    1    5    4   -0.012542    0.000000
    1   -1    1    6    4    0.102496    0.000000
    1   -1    1    7    4    0.065830   -0.000000
    1   -1    1    1    5    0.001718   -0.000000
    1   -1    1    2    5    0.001675    0.000000
    1   -1    1    3    5    0.017679   -0.000000
    1   -1    1    4    5   -0.000952    0.000000
    1   -1    1    5    5    0.031337   -0.000000
    1   -1    1    6    5    0.000000   -0.000000
    1   -1    1    7    5    0.000000   -0.000000
    1   -1    1    1    6   -0.000518    0.000000
    1   -1    1    2    6   -0.005461    0.000000
    1   -1    1    3    6   -0.012329    0.000000
    1   -1    1    4    6   -0.005461   -0.000000
    1   -1    1    5    6    0.000000    0.000000
    1   -1    1    6    6    0.097450   -0.000000
    1   -1    1    7    6   -0.000000    0.000000
    1   -1    1    1    7    0.001718   -0.000000
    1   -1    1    2    7   -0.000952    0.000000
    1   -1    1    3    7    0.017679   -0.000000
    1   -1    1    4    7    0.001674    0.000000
    1   -1    1    5    7   -0.000000    0.000000
    1   -1    1    6    7    0.000000    0.000000
    1   -1    1    7    7    0.031337    0.000000
    1   -1    2    1    1   -0.004299    0.000000
    1   -1    2    2    1   -0.005894    0.000000
    1   -1    2    3    1   -0.000072    0.000000
    1   -1    2    4    1    0.001221    0.000000
    1   -1    2    5    1   -0.001718   -0.000000
    1   -1    2    6    1    0.000518    0.000000
    1   -1    2    7    1    0.001719   -0.000000
    1   -1    2    1    2    0.005894    0.000000
    1   -1    2    2    2    0.002673   -0.000000
    1   -1    2    3    2   -0.000121   -0.000000
    1   -1    2    4    2   -0.002604   -0.000000
    1   -1    2    5    2    0.001674   -0.000000
    1   -1    2    6    2   -0.005461    0.000000
    1   -1    2    7    2    0.000951    0.000000
    1   -1    2    1    3    0.000072    0.000000
    1   -1    2    2    3   -0.000121    0.000001
    1   -1    2    3    3   -0.007715   -0.000000
    1   -1    2    4    3   -0.003344   -0.000000
    1   -1    2    5    3    0.017680    0.000000
    1   -1    2    6    3   -0.012330   -0.000000
    1   -1    2    7    3   -0.017679   -0.000000
    1   -1    2    1    4    0.001221   -0.000000
    1   -1    2    2    4    0.002605   -0.000001
    1   -1    2    3    4    0.003343   -0.000000
    1   -1    2    4    4   -0.007501    0.000000
    1   -1    2    5    4    0.000952    0.000000
    1   -1    2    6    4    0.005461    0.000000
    1   -1    2    7    4    0.001674   -0.000000
    1   -1    2    1    5    0.003167    0.000000
    1   -1    2    2    5    0.001750   -0.000000
    1   -1    2    3    5    0.001018    0.000000
    1   -1    2    4    5   -0.000345    0.000000
    1   -1    2    5    5    0.006173    0.000000
    1   -1    2    6    5    0.004993   -0.000000
    1   -1    2    7    5   -0.004027    0.000000
    1   -1    2    1    6    0.003115    0.000000
    1   -1    2    2    6    0.003793    0.000000
    1   -1    2    3    6   -0.001184    0.000000
    1   -1    2    4    6   -0.001047    0.000000
    1   -1    2    5    6    0.004993    0.000000
    1   -1    2    6    6    0.007267    0.000000
    1   -1    2    7    6    0.002914   -0.000000
    1   -1    2    1    7    0.001758    0.000000
    1   -1    2    2    7   -0.001373    0.000000
    1   -1    2    3    7    0.001087   -0.000000
    1   -1    2    4    7   -0.002145    0.000000
    1   -1    2    5    7    0.004027    0.000000
    1   -1    2    6    7   -0.002914   -0.000000
    1   -1    2    7    7   -0.009590   -0.000000
    1   -1    3    1    1   -0.006844   -0.000000
    1   -1    3    2    1    0.001951   -0.000000
    1   -1    3    3    1   -0.001951    0.000000
    1   -1    3    4    1   -0.006129    0.000000
    1   -1    3    5    1   -0.003167    0.000000
    1   -1    3    6    1   -0.003115   -0.000000
    1   -1    3    7    1    0.001758   -0.000000
    1   -1    3    1    2   -0.001951   -0.000000
    1   -1    3    2    2    0.000971    0.000000
    1   -1    3    3    2   -0.002380   -0.000000
    1   -1    3    4    2    0.001290   -0.000000
    1   -1    3    5    2    0.001750    0.000000
    1   -1    3    6    2    0.003793   -0.000000
    1   -1    3    7    2    0.001373    0.000000
    1   -1    3    1    3    0.001951    0.000000
    1   -1    3    2    3   -0.002380    0.000000
    1   -1    3    3    3    0.000970    0.000000
    1   -1    3    4    3   -0.001290   -0.000000
    1   -1    3    5    3    0.001018   -0.000000
    1   -1    3    6    3   -0.001184   -0.000000
    1   -1    3    7    3   -0.001086    0.000000
    1   -1    3    1    4   -0.006129   -0.000000
    1   -1    3    2    4   -0.001290   -0.000000
    1   -1    3    3    4    0.001291    0.000000
    1   -1    3    4    4   -0.000759   -0.000000
    1   -1    3    5    4    0.000345    0.000000
    1   -1    3    6    4    0.001047    0.000000
    1   -1    3    7    4   -0.002145   -0.000000
    1   -1    3    1    5   -0.003115   -0.000000
    1   -1    3    2    5   -0.001183    0.000000
    1   -1    3    3    5    0.003793    0.000000
    1   -1    3    4    5    0.001047    0.000000
    1   -1    3    5    5    0.002313   -0.000000
    1   -1    3    6    5    0.000048    0.000000
    1   -1    3    7    5   -0.000655   -0.000000
    1   -1    3    1    6   -0.003167   -0.000000
    1   -1    3    2    6    0.001018    0.000000
    1   -1    3    3    6    0.001750   -0.000000
    1   -1    3    4    6    0.000345   -0.000000
    1   -1    3    5    6    0.000048    0.000000
    1   -1    3    6    6    0.002313   -0.000000
    1   -1    3    7    6    0.000655    0.000000
    1   -1    3    1    7    0.001758    0.000000
    1   -1    3    2    7   -0.001086    0.000000
    1   -1    3    3    7    0.001373   -0.000000
    1   -1    3    4    7   -0.002145   -0.000000
    1   -1    3    5    7    0.000655   -0.000000
    1   -1    3    6    7   -0.000654    0.000000
    1   -1    3    7    7    0.000935    0.000000
    1    0   -3    1    1   -0.001523   -0.000000
    1    0   -3    2    1    0.004137    0.000000
    1    0   -3    3    1   -0.000103   -0.000000
    1    0   -3    4    1   -0.000315   -0.000000
    1    0   -3    5    1   -0.000908   -0.000000
    1    0   -3    6    1    0.000909   -0.000000
    1    0   -3    7    1    0.003856    0.000000
    1    0   -3    1    2    0.002774    0.000000
    1    0   -3    2    2   -0.002900   -0.000000
    1    0   -3    3    2   -0.004364   -0.000000
    1    0   -3    4    2   -0.002886   -0.000000
    1    0   -3    5    2   -0.000922   -0.000000
    1    0   -3    6    2   -0.003245    0.000000
    1    0   -3    7    2   -0.000103    0.000000
    1    0   -3    1    3   -0.002955   -0.000000
    1    0   -3    2    3    0.001866    0.000000
    1    0   -3    3    3   -0.003964   -0.000000
    1    0   -3    4    3   -0.002327    0.000000
    1    0   -3    5    3   -0.003245    0.000000
    1    0   -3    6    3   -0.000922   -0.000000
    1    0   -3    7    3    0.000103    0.000000
    1    0   -3    1    4   -0.005170   -0.000000
    1    0   -3    2    4    0.002656   -0.000000
    1    0   -3    3    4    0.004135    0.000000
    1    0   -3    4    4   -0.005560    0.000000
    1    0   -3    5    4    0.002774   -0.000000
    1    0   -3    6    4   -0.002773   -0.000000
    1    0   -3    7    4    0.001885   -0.000000
    1    0   -3    1    5   -0.017442    0.000000
    1    0   -3    2    5    0.010498    0.000000
    1    0   -3    3    5    0.004178   -0.000000
    1    0   -3    4    5   -0.004177    0.000000
    1    0   -3    5    5    0.002858   -0.000000
    1    0   -3    6    5   -0.000098   -0.000000
    1    0   -3    7    5    0.000160    0.000000
    1    0   -3    1    6   -0.009710    0.000000
    1    0   -3    2    6    0.004509   -0.000000
    1    0   -3    3    6    0.003017    0.000000
    1    0   -3    4    6   -0.010527    0.000000
    1    0   -3    5    6    0.002903    0.000000
    1    0   -3    6    6   -0.002519    0.000000
    1    0   -3    7    6   -0.000506    0.000000
    1    0   -3    1    7    0.009710   -0.000000
    1    0   -3    2    7   -0.004510   -0.000000
    1    0   -3    3    7   -0.010527    0.000000
    1    0   -3    4    7    0.003017    0.000000
    1    0   -3    5    7   -0.006504    0.000000
    1    0   -3    6    7   -0.001658   -0.000000
    1    0   -3    7    7   -0.002737    0.000000
    1    0   -2    1    1   -0.003478   -0.000000
    1    0   -2    2    1   -0.056248    0.000000
    1    0   -2    3    1    0.023938    0.000000
    1    0   -2    4    1   -0.023938   -0.000000
    1    0   -2    5    1   -0.001361   -0.000000
    1    0   -2    6    1   -0.009914    0.000000
    1    0   -2    7    1   -0.005472    0.000000
    1    0   -2    1    2   -0.012964    0.000000
    1    0   -2    2    2   -0.018337   -0.000000
    1    0   -2    3    2   -0.009490    0.000000
    1    0   -2    4    2    0.009490   -0.000000
    1    0   -2    5    2    0.013937   -0.000000
    1    0   -2    6    2    0.003020    0.000000
    1    0   -2    7    2   -0.001380   -0.000000
    1    0   -2    1    3   -0.017715    0.000000
    1    0   -2    2    3    0.018599    0.000001
    1    0   -2    3    3    0.017087    0.000000
    1    0   -2    4    3   -0.012429   -0.000001
    1    0   -2    5    3    0.004083    0.000000
    1    0   -2    6    3   -0.000722    0.000000
    1    0   -2    7    3    0.002315   -0.000000
    1    0   -2    1    4    0.017715   -0.000000
    1    0   -2    2    4   -0.018600   -0.000000
    1    0   -2    3    4   -0.012429   -0.000001
    1    0   -2    4    4    0.017087    0.000000
    1    0   -2    5    4   -0.006678    0.000000
    1    0   -2    6    4    0.001009    0.000000
    1    0   -2    7    4   -0.005550    0.000000
    1    0   -2    1    5    0.001122   -0.000001
    1    0   -2    2    5    0.032004   -0.000000
    1    0   -2    3    5   -0.079349    0.000001
    1    0   -2    4    5   -0.034458   -0.000000
    1    0   -2    5    5   -0.036886    0.000000
    1    0   -2    6    5    0.007149   -0.000000
    1    0   -2    7    5   -0.007149    0.000000
    1    0   -2    1    6    0.085185   -0.000000
    1    0   -2    2    6    0.000271    0.000000
    1    0   -2    3    6   -0.124659   -0.000000
    1    0   -2    4    6   -0.000271   -0.000000
    1    0   -2    5    6   -0.029359    0.000000
    1    0   -2    6    6    0.003665   -0.000000
    1    0   -2    7    6   -0.001850    0.000000
    1    0   -2    1    7   -0.001122    0.000000
    1    0   -2    2    7   -0.034458    0.000000
    1    0   -2    3    7    0.079350   -0.000000
    1    0   -2    4    7    0.032004   -0.000000
    1    0   -2    5    7    0.029358   -0.000000
    1    0   -2    6    7   -0.001850    0.000000
    1    0   -2    7    7    0.003665   -0.000000
    1    0   -1    1    1    0.253408    0.000000
    1    0   -1    2    1   -0.216010   -0.000000
    1    0   -1    3    1    0.000920   -0.000000
    1    0   -1    4    1    0.216010    0.000000
    1    0   -1    5    1    0.033783    0.000000
    1    0   -1    6    1   -0.041936   -0.000000
    1    0   -1    7    1    0.041935   -0.000000
    1    0   -1    1    2    0.216010   -0.000000
    1    0   -1    2    2    0.059501   -0.000000
    1    0   -1    3    2   -0.232774   -0.000001
    1    0   -1    4    2    0.012789    0.000001
    1    0   -1    5    2   -0.077677    0.000001
    1    0   -1    6    2    0.001819   -0.000001
    1    0   -1    7    2   -0.001820    0.000000
    1    0   -1    1    3    0.000920    0.000000
    1    0   -1    2    3    0.232772   -0.000000
    1    0   -1    3    3   -0.238000   -0.000000
    1    0   -1    4    3   -0.232772    0.000001
    1    0   -1    5    3   -0.102496    0.000000
    1    0   -1    6    3    0.065830    0.000000
    1    0   -1    7    3    0.012542    0.000000
    1    0   -1    1    4   -0.216009    0.000000
    1    0   -1    2    4    0.012790    0.000001
    1    0   -1    3    4    0.232774    0.000001
    1    0   -1    4    4    0.059501    0.000000
    1    0   -1    5    4    0.102496   -0.000000
    1    0   -1    6    4    0.012542    0.000000
    1    0   -1    7    4    0.065830   -0.000000
    1    0   -1    1    5    0.041936    0.000000
    1    0   -1    2    5    0.065830    0.000000
    1    0   -1    3    5    0.012542   -0.000000
    1    0   -1    4    5   -0.001820   -0.000000
    1    0   -1    5    5    0.061688   -0.000000
    1    0   -1    6    5   -0.000034   -0.000000
    1    0   -1    7    5   -0.129269   -0.000000
    1    0   -1    1    6   -0.041936   -0.000000
    1    0   -1    2    6    0.012541   -0.000000
    1    0   -1    3    6    0.065830    0.000000
    1    0   -1    4    6    0.001820    0.000000
    1    0   -1    5    6    0.000034    0.000000
    1    0   -1    6    6   -0.134289    0.000000
    1    0   -1    7    6   -0.000034   -0.000000
    1    0   -1    1    7    0.033782   -0.000000
    1    0   -1    2    7    0.102496   -0.000000
    1    0   -1    3    7   -0.102495   -0.000000
    1    0   -1    4    7   -0.077678   -0.000001
    1    0   -1    5    7   -0.129269   -0.000000
    1    0   -1    6    7    0.000034    0.000000
    1    0   -1    7    7    0.061688   -0.000000
    1    0    0    1    1    0.253408   -0.000000
    1    0    0    2    1   -0.000920    0.000000
    1    0    0    3    1    0.216010    0.000000
    1    0    0    4    1    0.216010    0.000000
    1    0    0    5    1    1.241460   -0.000000
    1    0    0    6    1   -1.241461    0.000000
    1    0    0    7    1   -1.241461    0.000000
    1    0    0    1    2   -0.000920   -0.000000
    1    0    0    2    2   -0.238000    0.000000
    1    0    0    3    2    0.232774   -0.000001
    1    0    0    4    2    0.232772   -0.000001
    1    0    0    5    2    0.289764   -0.000000
    1    0    0    6    2   -1.149328    0.000000
    1    0    0    7    2   -1.149329   -0.000000
    1    0    0    1    3   -0.216010    0.000000
    1    0    0    2    3   -0.232772   -0.000001
    1    0    0    3    3    0.059501    0.000000
    1    0    0    4    3   -0.012788    0.000000
    1    0    0    5    3   -1.149328   -0.000000
    1    0    0    6    3    0.289764   -0.000001
    1    0    0    7    3    1.149328    0.000000
    1    0    0    1    4   -0.216010    0.000000
    1    0    0    2    4   -0.232773   -0.000001
    1    0    0    3    4   -0.012788    0.000000
    1    0    0    4    4    0.059501   -0.000000
    1    0    0    5    4   -1.149328   -0.000000
    1    0    0    6    4    1.149328   -0.000000
    1    0    0    7    4    0.289764   -0.000000
    1    0    0    1    5   -0.085185   -0.000000
    1    0    0    2    5   -0.124659   -0.000000
    1    0    0    3    5    0.000270    0.000000
    1    0    0    4    5    0.000270   -0.000000
    1    0    0    5    5   -0.134288   -0.000000
    1    0    0    6    5    0.000034   -0.000000
    1    0    0    7    5    0.000034    0.000000
    1    0    0    1    6   -0.001124    0.000000
    1    0    0    2    6   -0.079351    0.000001
    1    0    0    3    6    0.032003    0.000000
    1    0    0    4    6    0.034459    0.000000
    1    0    0    5    6   -0.000034    0.000000
    1    0    0    6    6    0.061688    0.000000
    1    0    0    7    6    0.129269    0.000000
    1    0    0    1    7   -0.001124    0.000001
    1    0    0    2    7   -0.079350    0.000000
    1    0    0    3    7    0.034458    0.000000
    1    0    0    4    7    0.032004   -0.000000
    1    0    0    5    7   -0.000033   -0.000000
    1    0    0    6    7    0.129269   -0.000000
    1    0    0    7    7    0.061688    0.000000
    1    0    1    1    1   -0.003479   -0.000000
    1    0    1    2    1   -0.023938   -0.000000
    1    0    1    3    1    0.056248   -0.000000
    1    0    1    4    1   -0.023938   -0.000000
    1    0    1    5    1    0.041936   -0.000000
    1    0    1    6    1   -0.033783    0.000000
    1    0    1    7    1    0.041935    0.000000
    1    0    1    1    2    0.017716   -0.000000
    1    0    1    2    2    0.017087    0.000000
    1    0    1    3    2    0.018601    0.000000
    1    0    1    4    2    0.012428   -0.000000
    1    0    1    5    2    0.065830   -0.000000
    1    0    1    6    2   -0.102496    0.000000
    1    0    1    7    2   -0.012542   -0.000000
    1    0    1    1    3    0.012965   -0.000000
    1    0    1    2    3   -0.009489   -0.000000
    1    0    1    3    3   -0.018337   -0.000000
    1    0    1    4    3   -0.009491    0.000000
    1    0    1    5    3    0.001820   -0.000000
    1    0    1    6    3   -0.077678    0.000001
    1    0    1    7    3    0.001820   -0.000000
    1    0    1    1    4    0.017715   -0.000000
    1    0    1    2    4    0.012428    0.000000
    1    0    1    3    4    0.018599    0.000001
    1    0    1    4    4    0.017087    0.000000
    1    0    1    5    4   -0.012542   -0.000000
    1    0    1    6    4   -0.102495    0.000000
    1    0    1    7    4    0.065831   -0.000000
    1    0    1    1    5    0.009711   -0.000000
    1    0    1    2    5    0.003018    0.000000
    1    0    1    3    5    0.004509   -0.000000
    1    0    1    4    5    0.010527   -0.000000
    1    0    1    5    5    0.003665   -0.000000
    1    0    1    6    5   -0.029358    0.000000
    1    0    1    7    5    0.001850   -0.000000
    1    0    1    1    6    0.017443   -0.000000
    1    0    1    2    6    0.004178   -0.000000
    1    0    1    3    6    0.010498   -0.000000
    1    0    1    4    6    0.004178   -0.000000
    1    0    1    5    6    0.007149   -0.000000
    1    0    1    6    6   -0.036886    0.000000
    1    0    1    7    6    0.007149   -0.000000
    1    0    1    1    7    0.009710   -0.000000
    1    0    1    2    7    0.010526   -0.000000
    1    0    1    3    7    0.004509    0.000000
    1    0    1    4    7    0.003018    0.000000
    1    0    1    5    7    0.001850    0.000000
    1    0    1    6    7   -0.029358    0.000000
    1    0    1    7    7    0.003665   -0.000000
    1    0    2    1    1   -0.001523   -0.000000
    1    0    2    2    1    0.000103    0.000000
    1    0    2    3    1   -0.004137   -0.000000
    1    0    2    4    1   -0.000315   -0.000000
    1    0    2    5    1    0.009914   -0.000000
    1    0    2    6    1    0.001361    0.000000
    1    0    2    7    1   -0.005472    0.000000
    1    0    2    1    2    0.002955    0.000000
    1    0    2    2    2   -0.003963    0.000000
    1    0    2    3    2    0.001866    0.000000
    1    0    2    4    2    0.002325    0.000001
    1    0    2    5    2   -0.000722   -0.000000
    1    0    2    6    2    0.004083    0.000000
    1    0    2    7    2   -0.002314   -0.000000
    1    0    2    1    3   -0.002774   -0.000000
    1    0    2    2    3   -0.004364   -0.000000
    1    0    2    3    3   -0.002900   -0.000000
    1    0    2    4    3    0.002885    0.000000
    1    0    2    5    3    0.003020    0.000000
    1    0    2    6    3    0.013937    0.000000
    1    0    2    7    3    0.001381   -0.000000
    1    0    2    1    4   -0.005170   -0.000000
    1    0    2    2    4   -0.004137    0.000001
    1    0    2    3    4   -0.002657    0.000000
    1    0    2    4    4   -0.005560    0.000000
    1    0    2    5    4   -0.001008   -0.000000
    1    0    2    6    4    0.006678   -0.000000
    1    0    2    7    4   -0.005550    0.000000
    1    0    2    1    5   -0.000524   -0.000000
    1    0    2    2    5   -0.000420    0.000000
    1    0    2    3    5   -0.002226   -0.000000
    1    0    2    4    5    0.000495    0.000000
    1    0    2    5    5   -0.002519    0.000000
    1    0    2    6    5    0.002904    0.000000
    1    0    2    7    5    0.000506    0.000000
    1    0    2    1    6    0.000525   -0.000000
    1    0    2    2    6   -0.002226   -0.000000
    1    0    2    3    6   -0.000421    0.000000
    1    0    2    4    6   -0.000494   -0.000000
    1    0    2    5    6   -0.000098   -0.000000
    1    0    2    6    6    0.002858   -0.000000
    1    0    2    7    6   -0.000159   -0.000000
    1    0    2    1    7    0.000130    0.000000
    1    0    2    2    7    0.000538   -0.000000
    1    0    2    3    7   -0.000538    0.000000
    1    0    2    4    7    0.005646    0.000000
    1    0    2    5    7    0.001658   -0.000000
    1    0    2    6    7    0.006504   -0.000000
    1    0    2    7    7   -0.002737    0.000000
    1    1   -4    1    1    0.000231   -0.000000
    1    1   -4    2    1    0.000000    0.000000
    1    1   -4    3    1    0.000000   -0.000000
    1    1   -4    4    1    0.002399    0.000000
    1    1   -4    5    1    0.001884    0.000000
    1    1   -4    6    1    0.001884    0.000000
    1    1   -4    7    1    0.003390    0.000000
    1    1   -4    1    2    0.000000   -0.000000
    1    1   -4    2    2    0.000278    0.000000
    1    1   -4    3    2   -0.003849   -0.000000
    1    1   -4    4    2   -0.000000   -0.000000
    1    1   -4    5    2   -0.001479    0.000000
    1    1   -4    6    2    0.000982    0.000000
    1    1   -4    7    2   -0.002629    0.000000
    1    1   -4    1    3    0.000000    0.000000
    1    1   -4    2    3   -0.003848   -0.000001
    1    1   -4    3    3    0.000277    0.000000
    1    1   -4    4    3   -0.000001    0.000000
    1    1   -4    5    3    0.000982   -0.000000
    1    1   -4    6    3   -0.001480    0.000000
    1    1   -4    7    3   -0.002629   -0.000000
    1    1   -4    1    4    0.004332    0.000000
    1    1   -4    2    4    0.000000   -0.000000
    1    1   -4    3    4   -0.000001    0.000000
    1    1   -4    4    4    0.000499   -0.000000
    1    1   -4    5    4   -0.000091    0.000000
    1    1   -4    6    4   -0.000092    0.000000
    1    1   -4    7    4    0.002603   -0.000000
    1    1   -4    1    5    0.000616   -0.000000
    1    1   -4    2    5   -0.002419   -0.000000
    1    1   -4    3    5   -0.000226    0.000000
    1    1   -4    4    5    0.000226    0.000000
    1    1   -4    5    5   -0.001921    0.000000
    1    1   -4    6    5   -0.001301   -0.000000
    1    1   -4    7    5   -0.000000    0.000000
    1    1   -4    1    6    0.000615   -0.000000
    1    1   -4    2    6   -0.000226    0.000000
    1    1   -4    3    6   -0.002419   -0.000000
    1    1   -4    4    6    0.000226   -0.000000
    1    1   -4    5    6   -0.001300   -0.000000
    1    1   -4    6    6   -0.001921    0.000000
    1    1   -4    7    6    0.000000   -0.000000
    1    1   -4    1    7   -0.000615    0.000000
    1    1   -4    2    7    0.000226   -0.000000
    1    1   -4    3    7    0.000226   -0.000000
    1    1   -4    4    7   -0.002419   -0.000000
    1    1   -4    5    7    0.000000    0.000000
    1    1   -4    6    7   -0.000000    0.000000
    1    1   -4    7    7   -0.001702   -0.000000
    1    1   -3    1    1    0.015198    0.000000
    1    1   -3    2    1   -0.007753   -0.000000
    1    1   -3    3    1   -0.007753   -0.000000
    1    1   -3    4    1    0.007753    0.000000
    1    1   -3    5    1   -0.001884   -0.000000
    1    1   -3    6    1   -0.001884    0.000000
    1    1   -3    7    1    0.003390    0.000000
    1    1   -3    1    2    0.003794   -0.000000
    1    1   -3    2    2    0.005854    0.000000
    1    1   -3    3    2   -0.005456   -0.000001
    1    1   -3    4    2    0.005456    0.000001
    1    1   -3    5    2   -0.001479    0.000000
    1    1   -3    6    2    0.000982    0.000000
    1    1   -3    7    2    0.002629   -0.000000
    1    1   -3    1    3    0.003793   -0.000000
    1    1   -3    2    3   -0.005455   -0.000001
    1    1   -3    3    3    0.005854    0.000000
    1    1   -3    4    3    0.005455    0.000001
    1    1   -3    5    3    0.000982   -0.000000
    1    1   -3    6    3   -0.001480    0.000000
    1    1   -3    7    3    0.002629   -0.000000
    1    1   -3    1    4   -0.003794    0.000000
    1    1   -3    2    4    0.005456    0.000000
    1    1   -3    3    4    0.005456    0.000001
    1    1   -3    4    4    0.005854    0.000000
    1    1   -3    5    4    0.000092   -0.000000
    1    1   -3    6    4    0.000092   -0.000000
    1    1   -3    7    4    0.002603   -0.000000
    1    1   -3    1    5   -0.009710    0.000000
    1    1   -3    2    5    0.003017    0.000000
    1    1   -3    3    5    0.010527   -0.000000
    1    1   -3    4    5   -0.004509   -0.000000
    1    1   -3    5    5    0.000122    0.000000
    1    1   -3    6    5   -0.002055    0.000000
    1    1   -3    7    5    0.002055    0.000000
    1    1   -3    1    6   -0.009710   -0.000000
    1    1   -3    2    6    0.010527   -0.000000
    1    1   -3    3    6    0.003018    0.000000
    1    1   -3    4    6   -0.004509    0.000000
    1    1   -3    5    6   -0.002054    0.000000
    1    1   -3    6    6    0.000122    0.000000
    1    1   -3    7    6    0.002055   -0.000000
    1    1   -3    1    7    0.017443   -0.000000
    1    1   -3    2    7   -0.004178    0.000000
    1    1   -3    3    7   -0.004178    0.000000
    1    1   -3    4    7    0.010498   -0.000000
    1    1   -3    5    7    0.002055   -0.000000
    1    1   -3    6    7    0.002055   -0.000000
    1    1   -3    7    7    0.000122    0.000000
    1    1   -2    1    1   -0.003479   -0.000000
    1    1   -2    2    1    0.023938    0.000000
    1    1   -2    3    1    0.023938    0.000000
    1    1   -2    4    1    0.056248   -0.000000
    1    1   -2    5    1    0.007655   -0.000000
    1    1   -2    6    1    0.007655   -0.000000
    1    1   -2    7    1   -0.007655    0.000000
    1    1   -2    1    2   -0.017715    0.000000
    1    1   -2    2    2    0.017087    0.000000
    1    1   -2    3    2    0.012427    0.000001
    1    1   -2    4    2   -0.018600   -0.000000
    1    1   -2    5    2   -0.002826   -0.000000
    1    1   -2    6    2    0.001472    0.000000
    1    1   -2    7    2   -0.001472   -0.000000
    1    1   -2    1    3   -0.017715    0.000000
    1    1   -2    2    3    0.012428    0.000001
    1    1   -2    3    3    0.017087    0.000000
    1    1   -2    4    3   -0.018599   -0.000000
    1    1   -2    5    3    0.001473    0.000000
    1    1   -2    6    3   -0.002827   -0.000000
    1    1   -2    7    3   -0.001472   -0.000000
    1    1   -2    1    4    0.012965   -0.000000
    1    1   -2    2    4    0.009490    0.000000
    1    1   -2    3    4    0.009490   -0.000000
    1    1   -2    4    4   -0.018337   -0.000000
    1    1   -2    5    4   -0.001472   -0.000000
    1    1   -2    6    4   -0.001472   -0.000000
    1    1   -2    7    4   -0.002827   -0.000000
    1    1   -2    1    5   -0.001718    0.000000
    1    1   -2    2    5    0.001674    0.000000
    1    1   -2    3    5   -0.000952    0.000000
    1    1   -2    4    5   -0.017680   -0.000000
    1    1   -2    5    5    0.003665   -0.000000
    1    1   -2    6    5    0.001850   -0.000000
    1    1   -2    7    5    0.029358   -0.000000
    1    1   -2    1    6   -0.001719   -0.000000
    1    1   -2    2    6   -0.000951   -0.000000
    1    1   -2    3    6    0.001674    0.000000
    1    1   -2    4    6   -0.017679    0.000000
    1    1   -2    5    6    0.001850   -0.000000
    1    1   -2    6    6    0.003665   -0.000000
    1    1   -2    7    6    0.029359   -0.000000
    1    1   -2    1    7   -0.000518    0.000000
    1    1   -2    2    7    0.005460   -0.000000
    1    1   -2    3    7    0.005461   -0.000000
    1    1   -2    4    7   -0.012329    0.000001
    1    1   -2    5    7   -0.007149    0.000000
    1    1   -2    6    7   -0.007150    0.000000
    1    1   -2    7    7   -0.036886    0.000000
    1    1   -1    1    1   -0.176778   -0.000000
    1    1   -1    2    1    0.000000   -0.000000
    1    1   -1    3    1   -0.000000    0.000000
    1    1   -1    4    1   -0.083306   -0.000000
    1    1   -1    5    1   -0.041936    0.000000
    1    1   -1    6    1   -0.041936   -0.000000
    1    1   -1    7    1   -0.033783   -0.000000
    1    1   -1    1    2    0.000000    0.000000
    1    1   -1    2    2    0.009832   -0.000000
    1    1   -1    3    2    0.000001    0.000001
    1    1   -1    4    2    0.000001    0.000000
    1    1   -1    5    2    0.065830   -0.000000
    1    1   -1    6    2   -0.012542    0.000000
    1    1   -1    7    2    0.102495    0.000000
    1    1   -1    1    3   -0.000000    0.000000
    1    1   -1    2    3    0.000000   -0.000000
    1    1   -1    3    3    0.009832    0.000000
    1    1   -1    4    3   -0.000001    0.000000
    1    1   -1    5    3   -0.012542   -0.000000
    1    1   -1    6    3    0.065831    0.000000
    1    1   -1    7    3    0.102496   -0.000000
    1    1   -1    1    4    0.083306   -0.000000
    1    1   -1    2    4    0.000000   -0.000000
    1    1   -1    3    4    0.000000    0.000000
    1    1   -1    4    4    0.049803   -0.000000
    1    1   -1    5    4   -0.001820    0.000000
    1    1   -1    6    4   -0.001820    0.000000
    1    1   -1    7    4   -0.077677    0.000001
    1    1   -1    1    5    0.001718   -0.000000
    1    1   -1    2    5    0.001674    0.000000
    1    1   -1    3    5   -0.000952    0.000000
    1    1   -1    4    5    0.017680    0.000000
    1    1   -1    5    5    0.031337    0.000000
    1    1   -1    6    5    0.000000    0.000000
    1    1   -1    7    5    0.000000    0.000000
    1    1   -1    1    6    0.001719    0.000000
    1    1   -1    2    6   -0.000952    0.000000
    1    1   -1    3    6    0.001675    0.000000
    1    1   -1    4    6    0.017679   -0.000000
    1    1   -1    5    6   -0.000000   -0.000000
    1    1   -1    6    6    0.031337   -0.000000
    1    1   -1    7    6   -0.000000   -0.000000
    1    1   -1    1    7   -0.000519    0.000000
    1    1   -1    2    7   -0.005461    0.000000
    1    1   -1    3    7   -0.005461    0.000000
    1    1   -1    4    7   -0.012329    0.000001
    1    1   -1    5    7   -0.000000   -0.000000
    1    1   -1    6    7    0.000000    0.000000
    1    1   -1    7    7    0.097450    0.000000
    1    1    0    1    1   -0.003479   -0.000000
    1    1    0    2    1   -0.023938    0.000000
    1    1    0    3    1   -0.023938   -0.000000
    1    1    0    4    1    0.056248   -0.000000
    1    1    0    5    1    0.041935   -0.000000
    1    1    0    6    1    0.041936    0.000000
    1    1    0    7    1   -0.033783    0.000000
    1    1    0    1    2    0.017715   -0.000000
    1    1    0    2    2    0.017087    0.000000
    1    1    0    3    2    0.012428    0.000000
    1    1    0    4    2    0.018599    0.000001
    1    1    0    5    2    0.065831   -0.000000
    1    1    0    6    2   -0.012542   -0.000000
    1    1    0    7    2   -0.102495   -0.000000
    1    1    0    1    3    0.017716   -0.000000
    1    1    0    2    3    0.012429    0.000000
    1    1    0    3    3    0.017087    0.000000
    1    1    0    4    3    0.018600   -0.000000
    1    1    0    5    3   -0.012541    0.000000
    1    1    0    6    3    0.065830   -0.000000
    1    1    0    7    3   -0.102496    0.000000
    1    1    0    1    4    0.012965   -0.000000
    1    1    0    2    4   -0.009490    0.000000
    1    1    0    3    4   -0.009490   -0.000001
    1    1    0    4    4   -0.018337   -0.000000
    1    1    0    5    4    0.001820   -0.000000
    1    1    0    6    4    0.001819   -0.000000
    1    1    0    7    4   -0.077677    0.000001
    1    1    0    1    5    0.009710   -0.000000
    1    1    0    2    5    0.003017    0.000000
    1    1    0    3    5    0.010526    0.000000
    1    1    0    4    5    0.004509    0.000000
    1    1    0    5    5    0.003665   -0.000000
    1    1    0    6    5    0.001850    0.000000
    1    1    0    7    5   -0.029358    0.000000
    1    1    0    1    6    0.009710   -0.000000
    1    1    0    2    6    0.010527   -0.000000
    1    1    0    3    6    0.003018    0.000000
    1    1    0    4    6    0.004509   -0.000000
    1    1    0    5    6    0.001850   -0.000000
    1    1    0    6    6    0.003665   -0.000000
    1    1    0    7    6   -0.029358    0.000000
    1    1    0    1    7    0.017443   -0.000000
    1    1    0    2    7    0.004178   -0.000000
    1    1    0    3    7    0.004178   -0.000000
    1    1    0    4    7    0.010498   -0.000000
    1    1    0    5    7    0.007149   -0.000000
    1    1    0    6    7    0.007149   -0.000000
    1    1    0    7    7   -0.036886    0.000000
    1    1    1    1    1    0.015198    0.000000
    1    1    1    2    1    0.007753    0.000000
    1    1    1    3    1    0.007753    0.000000
    1    1    1    4    1    0.007753    0.000000
    1    1    1    5    1   -0.007655    0.000000
    1    1    1    6    1   -0.007655    0.000000
    1    1    1    7    1   -0.007655    0.000000
    1    1    1    1    2   -0.003794    0.000000
    1    1    1    2    2    0.005854    0.000000
    1    1    1    3    2   -0.005456   -0.000001
    1    1    1    4    2   -0.005456   -0.000001
    1    1    1    5    2   -0.002826   -0.000000
    1    1    1    6    2    0.001472    0.000000
    1    1    1    7    2    0.001473    0.000000
    1    1    1    1    3   -0.003793    0.000000
    1    1    1    2    3   -0.005455   -0.000001
    1    1    1    3    3    0.005854    0.000000
    1    1    1    4    3   -0.005456   -0.000000
    1    1    1    5    3    0.001472    0.000000
    1    1    1    6    3   -0.002827   -0.000000
    1    1    1    7    3    0.001472    0.000000
    1    1    1    1    4   -0.003793    0.000000
    1    1    1    2    4   -0.005456   -0.000001
    1    1    1    3    4   -0.005456   -0.000001
    1    1    1    4    4    0.005854    0.000000
    1    1    1    5    4    0.001472    0.000000
    1    1    1    6    4    0.001472    0.000000
    1    1    1    7    4   -0.002827   -0.000000
    1    1    1    1    5   -0.000615    0.000000
    1    1    1    2    5   -0.002419   -0.000000
    1    1    1    3    5   -0.000226    0.000000
    1    1    1    4    5   -0.000226   -0.000000
    1    1    1    5    5    0.000122    0.000000
    1    1    1    6    5   -0.002055    0.000000
    1    1    1    7    5   -0.002054   -0.000000
    1    1    1    1    6   -0.000615    0.000000
    1    1    1    2    6   -0.000226    0.000000
    1    1    1    3    6   -0.002418   -0.000000
    1    1    1    4    6   -0.000226    0.000000
    1    1    1    5    6   -0.002054    0.000000
    1    1    1    6    6    0.000122    0.000000
    1    1    1    7    6   -0.002055    0.000000
    1    1    1    1    7   -0.000615    0.000000
    1    1    1    2    7   -0.000226    0.000000
    1    1    1    3    7   -0.000226    0.000000
    1    1    1    4    7   -0.002419   -0.000000
    1    1    1    5    7   -0.002055    0.000000
    1    1    1    6    7   -0.002054    0.000000
    1    1    1    7    7    0.000122    0.000000
    1    1    2    1    1    0.000231   -0.000000
    1    1    2    2    1    0.000000    0.000000
    1    1    2    3    1    0.000000   -0.000000
    1    1    2    4    1    0.002399    0.000000
    1    1    2    5    1    0.001884    0.000000
    1    1    2    6    1    0.001884    0.000000
    1    1    2    7    1    0.003390    0.000000
    1    1    2    1    2    0.000000   -0.000000
    1    1    2    2    2    0.000278    0.000000
    1    1    2    3    2   -0.003849   -0.000000
    1    1    2    4    2   -0.000000   -0.000000
    1    1    2    5    2   -0.001479    0.000000
    1    1    2    6    2    0.000982    0.000000
    1    1    2    7    2   -0.002629    0.000000
    1    1    2    1    3    0.000000    0.000000
    1    1    2    2    3   -0.003848   -0.000001
    1    1    2    3    3    0.000277    0.000000
    1    1    2    4    3   -0.000001    0.000000
    1    1    2    5    3    0.000982   -0.000000
    1    1    2    6    3   -0.001480    0.000000
    1    1    2    7    3   -0.002629   -0.000000
    1    1    2    1    4    0.004332    0.000000
    1    1    2    2    4    0.000000   -0.000000
    1    1    2    3    4   -0.000001    0.000000
    1    1    2    4    4    0.000499   -0.000000
    1    1    2    5    4   -0.000091    0.000000
    1    1    2    6    4   -0.000092    0.000000
    1    1    2    7    4    0.002603   -0.000000
    1    1    2    1    5    0.000616   -0.000000
    1    1    2    2    5   -0.002419   -0.000000
    1    1    2    3    5   -0.000226    0.000000
    1    1    2    4    5    0.000226    0.000000
    1    1    2    5    5   -0.001921    0.000000
    1    1    2    6    5   -0.001301   -0.000000
    1    1    2    7    5   -0.000000    0.000000
    1    1    2    1    6    0.000615   -0.000000
    1    1    2    2    6   -0.000226    0.000000
    1    1    2    3    6   -0.002419   -0.000000
    1    1    2    4    6    0.000226   -0.000000
    1    1    2    5    6   -0.001300   -0.000000
    1    1    2    6    6   -0.001921    0.000000
    1    1    2    7    6    0.000000   -0.000000
    1    1    2    1    7   -0.000615    0.000000
    1    1    2    2    7    0.000226   -0.000000
    1    1    2    3    7    0.000226   -0.000000
    1    1    2    4    7   -0.002419   -0.000000
    1    1    2    5    7    0.000000    0.000000
    1    1    2    6    7   -0.000000    0.000000
    1    1    2    7    7   -0.001702   -0.000000
    1    2   -4    1    1    0.000231   -0.000000
    1    2   -4    2    1   -0.002399   -0.000000
    1    2   -4    3    1    0.000000    0.000000
    1    2   -4    4    1    0.000000   -0.000000
    1    2   -4    5    1    0.002714    0.000000
    1    2   -4    6    1   -0.002714   -0.000000
    1    2   -4    7    1   -0.002714   -0.000000
    1    2   -4    1    2   -0.004332   -0.000000
    1    2   -4    2    2    0.000500   -0.000000
    1    2   -4    3    2   -0.000000    0.000000
    1    2   -4    4    2   -0.000000   -0.000001
    1    2   -4    5    2   -0.000205    0.000000
    1    2   -4    6    2    0.000266   -0.000000
    1    2   -4    7    2    0.000266   -0.000000
    1    2   -4    1    3    0.000000    0.000000
    1    2   -4    2    3   -0.000001    0.000000
    1    2   -4    3    3    0.000278    0.000000
    1    2   -4    4    3    0.003848    0.000001
    1    2   -4    5    3    0.000266   -0.000000
    1    2   -4    6    3   -0.000205    0.000000
    1    2   -4    7    3   -0.000266    0.000000
    1    2   -4    1    4    0.000000    0.000000
    1    2   -4    2    4    0.000000   -0.000000
    1    2   -4    3    4    0.003848    0.000001
    1    2   -4    4    4    0.000277    0.000000
    1    2   -4    5    4    0.000266   -0.000000
    1    2   -4    6    4   -0.000266    0.000000
    1    2   -4    7    4   -0.000205    0.000000
    1    2   -4    1    5   -0.000130   -0.000000
    1    2   -4    2    5    0.005646    0.000000
    1    2   -4    3    5    0.000538   -0.000000
    1    2   -4    4    5    0.000538   -0.000000
    1    2   -4    5    5   -0.001702   -0.000000
    1    2   -4    6    5    0.000000   -0.000000
    1    2   -4    7    5   -0.000000    0.000000
    1    2   -4    1    6    0.000525    0.000000
    1    2   -4    2    6    0.000495    0.000000
    1    2   -4    3    6   -0.000421    0.000000
    1    2   -4    4    6    0.002226    0.000000
    1    2   -4    5    6   -0.000000   -0.000000
    1    2   -4    6    6   -0.001921    0.000000
    1    2   -4    7    6    0.001300    0.000000
    1    2   -4    1    7    0.000525   -0.000000
    1    2   -4    2    7    0.000495    0.000000
    1    2   -4    3    7    0.002226   -0.000000
    1    2   -4    4    7   -0.000420    0.000000
    1    2   -4    5    7   -0.000000    0.000000
    1    2   -4    6    7    0.001300    0.000000
    1    2   -4    7    7   -0.001921    0.000000
    1    2   -3    1    1   -0.001523   -0.000000
    1    2   -3    2    1    0.000315    0.000000
    1    2   -3    3    1   -0.000103   -0.000000
    1    2   -3    4    1   -0.004137   -0.000000
    1    2   -3    5    1   -0.003390   -0.000000
    1    2   -3    6    1   -0.001884    0.000000
    1    2   -3    7    1    0.001884    0.000000
    1    2   -3    1    2    0.005170    0.000000
    1    2   -3    2    2   -0.005560    0.000000
    1    2   -3    3    2   -0.004137    0.000000
    1    2   -3    4    2    0.002656    0.000000
    1    2   -3    5    2    0.002603   -0.000000
    1    2   -3    6    2   -0.000092    0.000000
    1    2   -3    7    2    0.000092   -0.000000
    1    2   -3    1    3   -0.002955   -0.000000
    1    2   -3    2    3    0.002325    0.000000
    1    2   -3    3    3   -0.003963    0.000000
    1    2   -3    4    3   -0.001865   -0.000000
    1    2   -3    5    3   -0.002629    0.000000
    1    2   -3    6    3   -0.001480    0.000000
    1    2   -3    7    3   -0.000982    0.000000
    1    2   -3    1    4   -0.002774   -0.000000
    1    2   -3    2    4   -0.002886   -0.000000
    1    2   -3    3    4    0.004364   -0.000000
    1    2   -3    4    4   -0.002900   -0.000000
    1    2   -3    5    4    0.002629   -0.000000
    1    2   -3    6    4   -0.000982    0.000000
    1    2   -3    7    4   -0.001480    0.000000
    1    2   -3    1    5   -0.001758   -0.000000
    1    2   -3    2    5   -0.002145    0.000000
    1    2   -3    3    5   -0.001373    0.000000
    1    2   -3    4    5   -0.001086    0.000000
    1    2   -3    5    5   -0.002737    0.000000
    1    2   -3    6    5    0.001658    0.000000
    1    2   -3    7    5   -0.006504    0.000000
    1    2   -3    1    6   -0.003167   -0.000000
    1    2   -3    2    6   -0.000345    0.000000
    1    2   -3    3    6    0.001750    0.000000
    1    2   -3    4    6   -0.001018   -0.000000
    1    2   -3    5    6    0.000506   -0.000000
    1    2   -3    6    6   -0.002519    0.000000
    1    2   -3    7    6   -0.002903    0.000000
    1    2   -3    1    7    0.003115    0.000000
    1    2   -3    2    7    0.001047    0.000000
    1    2   -3    3    7   -0.003793   -0.000000
    1    2   -3    4    7   -0.001184    0.000000
    1    2   -3    5    7    0.000160   -0.000000
    1    2   -3    6    7    0.000098    0.000000
    1    2   -3    7    7    0.002858   -0.000000
    1    2   -2    1    1   -0.004299   -0.000000
    1    2   -2    2    1   -0.001221    0.000000
    1    2   -2    3    1    0.005894   -0.000000
    1    2   -2    4    1   -0.000072    0.000000
    1    2   -2    5    1    0.005472   -0.000000
    1    2   -2    6    1   -0.009914    0.000000
    1    2   -2    7    1    0.001361   -0.000000
    1    2   -2    1    2   -0.001221    0.000000
    1    2   -2    2    2   -0.007501    0.000000
    1    2   -2    3    2    0.002604   -0.000000
    1    2   -2    4    2   -0.003343    0.000001
    1    2   -2    5    2   -0.005550    0.000000
    1    2   -2    6    2   -0.001008   -0.000000
    1    2   -2    7    2   -0.006678    0.000000
    1    2   -2    1    3   -0.005894   -0.000000
    1    2   -2    2    3   -0.002605   -0.000000
    1    2   -2    3    3    0.002673   -0.000000
    1    2   -2    4    3    0.000120   -0.000001
    1    2   -2    5    3   -0.002314    0.000000
    1    2   -2    6    3   -0.000722    0.000000
    1    2   -2    7    3   -0.004082   -0.000000
    1    2   -2    1    4    0.000072    0.000000
    1    2   -2    2    4    0.003344    0.000001
    1    2   -2    3    4    0.000120   -0.000001
    1    2   -2    4    4   -0.007715   -0.000000
    1    2   -2    5    4   -0.001381    0.000000
    1    2   -2    6    4   -0.003021   -0.000000
    1    2   -2    7    4    0.013936   -0.000000
    1    2   -2    1    5   -0.000531    0.000000
    1    2   -2    2    5    0.000167   -0.000000
    1    2   -2    3    5   -0.001467   -0.000000
    1    2   -2    4    5    0.000369    0.000000
    1    2   -2    5    5   -0.009590   -0.000000
    1    2   -2    6    5    0.004027   -0.000000
    1    2   -2    7    5    0.002914   -0.000000
    1    2   -2    1    6    0.000531    0.000000
    1    2   -2    2    6   -0.001467   -0.000000
    1    2   -2    3    6    0.000167    0.000000
    1    2   -2    4    6   -0.000369    0.000000
    1    2   -2    5    6   -0.004027    0.000000
    1    2   -2    6    6    0.006173    0.000000
    1    2   -2    7    6   -0.004993    0.000000
    1    2   -2    1    7   -0.000781   -0.000000
    1    2   -2    2    7   -0.002231   -0.000000
    1    2   -2    3    7    0.002231    0.000000
    1    2   -2    4    7    0.001632   -0.000000
    1    2   -2    5    7   -0.002914    0.000000
    1    2   -2    6    7   -0.004993   -0.000000
    1    2   -2    7    7    0.007267    0.000000
    1    2   -1    1    1   -0.004299    0.000000
    1    2   -1    2    1   -0.005894    0.000000
    1    2   -1    3    1    0.001221    0.000000
    1    2   -1    4    1   -0.000072    0.000000
    1    2   -1    5    1   -0.001719    0.000000
    1    2   -1    6    1    0.001719    0.000000
    1    2   -1    7    1    0.000519    0.000000
    1    2   -1    1    2    0.005894    0.000000
    1    2   -1    2    2    0.002673    0.000000
    1    2   -1    3    2   -0.002604   -0.000001
    1    2   -1    4    2   -0.000121   -0.000001
    1    2   -1    5    2    0.001674   -0.000000
    1    2   -1    6    2    0.000952    0.000000
    1    2   -1    7    2   -0.005461   -0.000000
    1    2   -1    1    3    0.001221    0.000000
    1    2   -1    2    3    0.002604   -0.000000
    1    2   -1    3    3   -0.007501   -0.000000
    1    2   -1    4    3    0.003344   -0.000001
    1    2   -1    5    3    0.000951   -0.000000
    1    2   -1    6    3    0.001674   -0.000000
    1    2   -1    7    3    0.005460    0.000000
    1    2   -1    1    4    0.000072    0.000000
    1    2   -1    2    4   -0.000120   -0.000001
    1    2   -1    3    4   -0.003343   -0.000001
    1    2   -1    4    4   -0.007715    0.000000
    1    2   -1    5    4    0.017679    0.000000
    1    2   -1    6    4   -0.017679    0.000000
    1    2   -1    7    4   -0.012329   -0.000001
    1    2   -1    1    5    0.003166    0.000000
    1    2   -1    2    5    0.001750   -0.000000
    1    2   -1    3    5   -0.000345    0.000000
    1    2   -1    4    5    0.001018    0.000000
    1    2   -1    5    5    0.006173   -0.000000
    1    2   -1    6    5   -0.004027   -0.000000
    1    2   -1    7    5    0.004993   -0.000000
    1    2   -1    1    6    0.001758    0.000000
    1    2   -1    2    6   -0.001373    0.000000
    1    2   -1    3    6   -0.002145   -0.000000
    1    2   -1    4    6    0.001086    0.000000
    1    2   -1    5    6    0.004027    0.000000
    1    2   -1    6    6   -0.009590    0.000000
    1    2   -1    7    6   -0.002914    0.000000
    1    2   -1    1    7    0.003115    0.000000
    1    2   -1    2    7    0.003793    0.000000
    1    2   -1    3    7   -0.001047   -0.000000
    1    2   -1    4    7   -0.001183    0.000000
    1    2   -1    5    7    0.004993    0.000000
    1    2   -1    6    7    0.002914   -0.000000
    1    2   -1    7    7    0.007267   -0.000000
    1    2    0    1    1   -0.001523   -0.000000
    1    2    0    2    1    0.000103   -0.000000
    1    2    0    3    1   -0.000315   -0.000000
    1    2    0    4    1   -0.004137   -0.000000
    1    2    0    5    1    0.009914    0.000000
    1    2    0    6    1   -0.005473    0.000000
    1    2    0    7    1    0.001360    0.000000
    1    2    0    1    2    0.002955    0.000000
    1    2    0    2    2   -0.003964   -0.000000
    1    2    0    3    2    0.002327    0.000000
    1    2    0    4    2    0.001867   -0.000000
    1    2    0    5    2   -0.000722    0.000000
    1    2    0    6    2   -0.002315   -0.000000
    1    2    0    7    2    0.004082    0.000000
    1    2    0    1    3   -0.005170   -0.000000
    1    2    0    2    3   -0.004135    0.000000
    1    2    0    3    3   -0.005560    0.000000
    1    2    0    4    3   -0.002655   -0.000001
    1    2    0    5    3   -0.001009   -0.000000
    1    2    0    6    3   -0.005550    0.000000
    1    2    0    7    3    0.006678   -0.000000
    1    2    0    1    4   -0.002774   -0.000000
    1    2    0    2    4   -0.004363   -0.000000
    1    2    0    3    4    0.002886    0.000000
    1    2    0    4    4   -0.002900   -0.000000
    1    2    0    5    4    0.003020    0.000000
    1    2    0    6    4    0.001381    0.000000
    1    2    0    7    4    0.013937   -0.000000
    1    2    0    1    5   -0.000525    0.000000
    1    2    0    2    5   -0.000421    0.000000
    1    2    0    3    5    0.000495    0.000000
    1    2    0    4    5   -0.002226   -0.000000
    1    2    0    5    5   -0.002519    0.000000
    1    2    0    6    5    0.000506    0.000000
    1    2    0    7    5    0.002903    0.000000
    1    2    0    1    6    0.000129   -0.000000
    1    2    0    2    6    0.000537   -0.000000
    1    2    0    3    6    0.005646    0.000000
    1    2    0    4    6   -0.000538    0.000000
    1    2    0    5    6    0.001658   -0.000000
    1    2    0    6    6   -0.002737    0.000000
    1    2    0    7    6    0.006504   -0.000000
    1    2    0    1    7    0.000524    0.000000
    1    2    0    2    7   -0.002226   -0.000000
    1    2    0    3    7   -0.000495    0.000000
    1    2    0    4    7   -0.000421    0.000000
    1    2    0    5    7   -0.000098   -0.000000
    1    2    0    6    7   -0.000160    0.000000
    1    2    0    7    7    0.002858   -0.000000
    1    2    1    1    1    0.000231   -0.000000
    1    2    1    2    1   -0.000000    0.000000
    1    2    1    3    1    0.002399    0.000000
    1    2    1    4    1    0.000000    0.000000
    1    2    1    5    1    0.001884    0.000000
    1    2    1    6    1    0.003390    0.000000
    1    2    1    7    1    0.001884    0.000000
    1    2    1    1    2   -0.000000    0.000000
    1    2    1    2    2    0.000277    0.000000
    1    2    1    3    2   -0.000001    0.000000
    1    2    1    4    2   -0.003849   -0.000000
    1    2    1    5    2   -0.001480    0.000000
    1    2    1    6    2   -0.002629   -0.000000
    1    2    1    7    2    0.000983   -0.000000
    1    2    1    1    3    0.004332    0.000000
    1    2    1    2    3   -0.000001    0.000000
    1    2    1    3    3    0.000499   -0.000000
    1    2    1    4    3    0.000000   -0.000000
    1    2    1    5    3   -0.000092    0.000000
    1    2    1    6    3    0.002603   -0.000000
    1    2    1    7    3   -0.000091    0.000000
    1    2    1    1    4    0.000000   -0.000000
    1    2    1    2    4   -0.003849   -0.000000
    1    2    1    3    4    0.000000   -0.000001
    1    2    1    4    4    0.000278    0.000000
    1    2    1    5    4    0.000982    0.000000
    1    2    1    6    4   -0.002629    0.000000
    1    2    1    7    4   -0.001480    0.000000
    1    2    1    1    5    0.000615   -0.000000
    1    2    1    2    5   -0.002418   -0.000000
    1    2    1    3    5    0.000226   -0.000000
    1    2    1    4    5   -0.000226    0.000000
    1    2    1    5    5   -0.001921    0.000000
    1    2    1    6    5    0.000000   -0.000000
    1    2    1    7    5   -0.001300   -0.000000
    1    2    1    1    6   -0.000615    0.000000
    1    2    1    2    6    0.000226   -0.000000
    1    2    1    3    6   -0.002419   -0.000000
    1    2    1    4    6    0.000226   -0.000000
    1    2    1    5    6   -0.000000   -0.000000
    1    2    1    6    6   -0.001702   -0.000000
    1    2    1    7    6   -0.000000    0.000000
    1    2    1    1    7    0.000616   -0.000000
    1    2    1    2    7   -0.000226    0.000000
    1    2    1    3    7    0.000226   -0.000000
    1    2    1    4    7   -0.002419   -0.000000
    1    2    1    5    7   -0.001300   -0.000000
    1    2    1    6    7   -0.000000   -0.000000
    1    2    1    7    7   -0.001921    0.000000
    1    3   -3    1    1   -0.006844   -0.000000
    1    3   -3    2    1    0.006129    0.000000
    1    3   -3    3    1   -0.001951    0.000000
    1    3   -3    4    1   -0.001951    0.000000
    1    3   -3    5    1   -0.003857   -0.000000
    1    3   -3    6    1    0.000909   -0.000000
    1    3   -3    7    1    0.000908   -0.000000
    1    3   -3    1    2    0.006129    0.000000
    1    3   -3    2    2   -0.000759   -0.000000
    1    3   -3    3    2   -0.001291   -0.000000
    1    3   -3    4    2   -0.001290    0.000000
    1    3   -3    5    2    0.001885   -0.000000
    1    3   -3    6    2    0.002774    0.000000
    1    3   -3    7    2    0.002773    0.000000
    1    3   -3    1    3    0.001951    0.000000
    1    3   -3    2    3    0.001291    0.000000
    1    3   -3    3    3    0.000970   -0.000000
    1    3   -3    4    3    0.002380   -0.000000
    1    3   -3    5    3   -0.000103    0.000000
    1    3   -3    6    3   -0.000921   -0.000000
    1    3   -3    7    3    0.003245   -0.000000
    1    3   -3    1    4    0.001951    0.000000
    1    3   -3    2    4    0.001291   -0.000000
    1    3   -3    3    4    0.002380   -0.000000
    1    3   -3    4    4    0.000970    0.000000
    1    3   -3    5    4   -0.000103   -0.000000
    1    3   -3    6    4    0.003245   -0.000000
    1    3   -3    7    4   -0.000922   -0.000000
    1    3   -3    1    5    0.001518    0.000000
    1    3   -3    2    5    0.000627   -0.000000
    1    3   -3    3    5    0.001457    0.000000
    1    3   -3    4    5    0.001457   -0.000000
    1    3   -3    5    5    0.000936    0.000000
    1    3   -3    6    5    0.000655   -0.000000
    1    3   -3    7    5    0.000655    0.000000
    1    3   -3    1    6    0.001219   -0.000000
    1    3   -3    2    6    0.000455   -0.000000
    1    3   -3    3    6    0.000103   -0.000000
    1    3   -3    4    6   -0.000249    0.000000
    1    3   -3    5    6   -0.000654    0.000000
    1    3   -3    6    6    0.002313   -0.000000
    1    3   -3    7    6   -0.000049    0.000000
    1    3   -3    1    7    0.001219   -0.000000
    1    3   -3    2    7    0.000456   -0.000000
    1    3   -3    3    7   -0.000250    0.000000
    1    3   -3    4    7    0.000102   -0.000001
    1    3   -3    5    7   -0.000655   -0.000000
    1    3   -3    6    7   -0.000048   -0.000000
    1    3   -3    7    7    0.002313   -0.000000
    1    3   -2    1    1   -0.002326   -0.000000
    1    3   -2    2    1    0.001113    0.000000
    1    3   -2    3    1   -0.001113   -0.000000
    1    3   -2    4    1   -0.000735    0.000000
    1    3   -2    5    1   -0.001758    0.000000
    1    3   -2    6    1    0.003167   -0.000000
    1    3   -2    7    1   -0.003115    0.000000
    1    3   -2    1    2    0.002317   -0.000000
    1    3   -2    2    2    0.000848    0.000000
    1    3   -2    3    2    0.000325   -0.000001
    1    3   -2    4    2   -0.002066    0.000000
    1    3   -2    5    2   -0.002145    0.000000
    1    3   -2    6    2    0.000345    0.000000
    1    3   -2    7    2   -0.001047    0.000000
    1    3   -2    1    3   -0.002317   -0.000000
    1    3   -2    2    3    0.000325   -0.000001
    1    3   -2    3    3    0.000848    0.000000
    1    3   -2    4    3    0.002065   -0.000000
    1    3   -2    5    3    0.001374    0.000000
    1    3   -2    6    3    0.001750    0.000000
    1    3   -2    7    3   -0.003793    0.000000
    1    3   -2    1    4    0.000242    0.000000
    1    3   -2    2    4    0.001293   -0.000000
    1    3   -2    3    4   -0.001294    0.000000
    1    3   -2    4    4   -0.000845   -0.000000
    1    3   -2    5    4    0.001086   -0.000000
    1    3   -2    6    4   -0.001018    0.000000
    1    3   -2    7    4   -0.001184   -0.000000
    1    3   -2    1    5   -0.001219   -0.000000
    1    3   -2    2    5    0.000102   -0.000000
    1    3   -2    3    5    0.000456   -0.000000
    1    3   -2    4    5    0.000250    0.000000
    1    3   -2    5    5   -0.000045    0.000000
    1    3   -2    6    5   -0.000303    0.000000
    1    3   -2    7    5   -0.000104    0.000000
    1    3   -2    1    6   -0.001517    0.000000
    1    3   -2    2    6    0.001458    0.000000
    1    3   -2    3    6    0.000627    0.000000
    1    3   -2    4    6   -0.001458   -0.000000
    1    3   -2    5    6   -0.000303   -0.000000
    1    3   -2    6    6   -0.000045    0.000000
    1    3   -2    7    6    0.000104   -0.000000
    1    3   -2    1    7    0.001220   -0.000000
    1    3   -2    2    7    0.000250    0.000000
    1    3   -2    3    7   -0.000455    0.000000
    1    3   -2    4    7    0.000102   -0.000000
    1    3   -2    5    7   -0.000371    0.000000
    1    3   -2    6    7    0.000372    0.000000
    1    3   -2    7    7   -0.000598   -0.000000
    1    3   -1    1    1   -0.006844    0.000000
    1    3   -1    2    1    0.001951   -0.000000
    1    3   -1    3    1   -0.006129    0.000000
    1    3   -1    4    1   -0.001951    0.000000
    1    3   -1    5    1   -0.003167    0.000000
    1    3   -1    6    1    0.001759    0.000000
    1    3   -1    7    1   -0.003115    0.000000
    1    3   -1    1    2   -0.001951   -0.000000
    1    3   -1    2    2    0.000970    0.000000
    1    3   -1    3    2    0.001291   -0.000000
    1    3   -1    4    2   -0.002380    0.000000
    1    3   -1    5    2    0.001750   -0.000000
    1    3   -1    6    2    0.001373   -0.000000
    1    3   -1    7    2    0.003793   -0.000000
    1    3   -1    1    3   -0.006129   -0.000000
    1    3   -1    2    3   -0.001290    0.000000
    1    3   -1    3    3   -0.000759    0.000000
    1    3   -1    4    3    0.001290   -0.000000
    1    3   -1    5    3    0.000345    0.000000
    1    3   -1    6    3   -0.002145   -0.000000
    1    3   -1    7    3    0.001047    0.000000
    1    3   -1    1    4    0.001951    0.000000
    1    3   -1    2    4   -0.002380   -0.000000
    1    3   -1    3    4   -0.001290   -0.000000
    1    3   -1    4    4    0.000971    0.000000
    1    3   -1    5    4    0.001018   -0.000000
    1    3   -1    6    4   -0.001086   -0.000000
    1    3   -1    7    4   -0.001183   -0.000000
    1    3   -1    1    5   -0.003115   -0.000000
    1    3   -1    2    5   -0.001183    0.000000
    1    3   -1    3    5    0.001047    0.000000
    1    3   -1    4    5    0.003793    0.000000
    1    3   -1    5    5    0.002313    0.000000
    1    3   -1    6    5   -0.000654   -0.000000
    1    3   -1    7    5    0.000048    0.000000
    1    3   -1    1    6    0.001758    0.000000
    1    3   -1    2    6   -0.001086   -0.000000
    1    3   -1    3    6   -0.002145    0.000000
    1    3   -1    4    6    0.001373   -0.000000
    1    3   -1    5    6    0.000655    0.000000
    1    3   -1    6    6    0.000935   -0.000000
    1    3   -1    7    6   -0.000655   -0.000000
    1    3   -1    1    7   -0.003167   -0.000000
    1    3   -1    2    7    0.001018    0.000000
    1    3   -1    3    7    0.000345   -0.000000
    1    3   -1    4    7    0.001750   -0.000000
    1    3   -1    5    7    0.000048   -0.000000
    1    3   -1    6    7    0.000655    0.000000
    1    3   -1    7    7    0.002313    0.000000
    2   -4    0    1    1    0.000010   -0.000000
    2   -4    0    2    1   -0.000760    0.000000
    2   -4    0    3    1   -0.000760   -0.000000
    2   -4    0    4    1    0.000760    0.000000
    2   -4    0    5    1    0.000219   -0.000000
    2   -4    0    6    1    0.000218    0.000000
    2   -4    0    7    1    0.002046   -0.000000
    2   -4    0    1    2   -0.000170   -0.000000
    2   -4    0    2    2   -0.000632    0.000000
    2   -4    0    3    2   -0.001762   -0.000000
    2   -4    0    4    2    0.001764    0.000000
    2   -4    0    5    2   -0.000236    0.000000
    2   -4    0    6    2    0.002289   -0.000000
    2   -4    0    7    2    0.000687    0.000000
    2   -4    0    1    3   -0.000171   -0.000000
    2   -4    0    2    3   -0.001762   -0.000000
    2   -4    0    3    3   -0.000632   -0.000000
    2   -4    0    4    3    0.001762    0.000000
    2   -4    0    5    3    0.002289   -0.000000
    2   -4    0    6    3   -0.000236    0.000000
    2   -4    0    7    3    0.000688   -0.000000
    2   -4    0    1    4    0.000170    0.000000
    2   -4    0    2    4    0.001764    0.000000
    2   -4    0    3    4    0.001762    0.000000
    2   -4    0    4    4   -0.000632   -0.000000
    2   -4    0    5    4    0.000797    0.000000
    2   -4    0    6    4    0.000797   -0.000000
    2   -4    0    7    4    0.003093   -0.000000
    2   -4    0    1    5   -0.000525    0.000000
    2   -4    0    2    5   -0.000421    0.000000
    2   -4    0    3    5    0.002226    0.000000
    2   -4    0    4    5   -0.000495   -0.000000
    2   -4    0    5    5    0.000055    0.000000
    2   -4    0    6    5   -0.001208   -0.000000
    2   -4    0    7    5    0.001208    0.000000
    2   -4    0    1    6   -0.000525   -0.000000
    2   -4    0    2    6    0.002225    0.000000
    2   -4    0    3    6   -0.000420    0.000000
    2   -4    0    4    6   -0.000495    0.000000
    2   -4    0    5    6   -0.001208    0.000000
    2   -4    0    6    6    0.000056    0.000000
    2   -4    0    7    6    0.001208   -0.000000
    2   -4    0    1    7   -0.000130   -0.000000
    2   -4    0    2    7   -0.000538    0.000000
    2   -4    0    3    7   -0.000538    0.000000
    2   -4    0    4    7    0.005646    0.000000
    2   -4    0    5    7    0.001208   -0.000000
    2   -4    0    6    7    0.001208    0.000000
    2   -4    0    7    7    0.000055    0.000000
    2   -4    1    1    1    0.000231   -0.000000
    2   -4    1    2    1    0.000000    0.000000
    2   -4    1    3    1    0.000000   -0.000000
    2   -4    1    4    1   -0.002399   -0.000000
    2   -4    1    5    1   -0.002714   -0.000000
    2   -4    1    6    1   -0.002714   -0.000000
    2   -4    1    7    1    0.002714    0.000000
    2   -4    1    1    2    0.000000   -0.000000
    2   -4    1    2    2    0.000278    0.000000
    2   -4    1    3    2    0.003848    0.000001
    2   -4    1    4    2   -0.000001    0.000000
    2   -4    1    5    2   -0.000205    0.000000
    2   -4    1    6    2   -0.000266    0.000000
    2   -4    1    7    2    0.000266   -0.000000
    2   -4    1    1    3    0.000000    0.000000
    2   -4    1    2    3    0.003849    0.000000
    2   -4    1    3    3    0.000278    0.000000
    2   -4    1    4    3    0.000000   -0.000000
    2   -4    1    5    3   -0.000266    0.000000
    2   -4    1    6    3   -0.000205    0.000000
    2   -4    1    7    3    0.000266   -0.000000
    2   -4    1    1    4   -0.004332   -0.000000
    2   -4    1    2    4   -0.000001    0.000000
    2   -4    1    3    4   -0.000000   -0.000000
    2   -4    1    4    4    0.000500   -0.000000
    2   -4    1    5    4    0.000266   -0.000000
    2   -4    1    6    4    0.000266   -0.000000
    2   -4    1    7    4   -0.000205    0.000000
    2   -4    1    1    5    0.000525    0.000000
    2   -4    1    2    5   -0.000421    0.000000
    2   -4    1    3    5    0.002226    0.000000
    2   -4    1    4    5    0.000495    0.000000
    2   -4    1    5    5   -0.001921    0.000000
    2   -4    1    6    5    0.001300    0.000000
    2   -4    1    7    5   -0.000000   -0.000000
    2   -4    1    1    6    0.000525   -0.000000
    2   -4    1    2    6    0.002226    0.000000
    2   -4    1    3    6   -0.000421    0.000000
    2   -4    1    4    6    0.000495    0.000000
    2   -4    1    5    6    0.001301    0.000000
    2   -4    1    6    6   -0.001921    0.000000
    2   -4    1    7    6   -0.000000   -0.000000
    2   -4    1    1    7   -0.000130    0.000000
    2   -4    1    2    7    0.000538   -0.000000
    2   -4    1    3    7    0.000537   -0.000000
    2   -4    1    4    7    0.005646    0.000000
    2   -4    1    5    7    0.000000    0.000000
    2   -4    1    6    7   -0.000000    0.000000
    2   -4    1    7    7   -0.001702   -0.000000
    2   -4    2    1    1    0.000010   -0.000000
    2   -4    2    2    1    0.000760    0.000000
    2   -4    2    3    1    0.000760   -0.000000
    2   -4    2    4    1    0.000760   -0.000000
    2   -4    2    5    1    0.002715    0.000000
    2   -4    2    6    1    0.002714    0.000000
    2   -4    2    7    1    0.002715    0.000000
    2   -4    2    1    2    0.000170    0.000000
    2   -4    2    2    2   -0.000632    0.000000
    2   -4    2    3    2   -0.001763   -0.000000
    2   -4    2    4    2   -0.001763   -0.000000
    2   -4    2    5    2   -0.000205    0.000000
    2   -4    2    6    2   -0.000266    0.000000
    2   -4    2    7    2   -0.000266    0.000000
    2   -4    2    1    3    0.000171    0.000000
    2   -4    2    2    3   -0.001763   -0.000000
    2   -4    2    3    3   -0.000632   -0.000000
    2   -4    2    4    3   -0.001763   -0.000000
    2   -4    2    5    3   -0.000266    0.000000
    2   -4    2    6    3   -0.000205    0.000000
    2   -4    2    7    3   -0.000266    0.000000
    2   -4    2    1    4    0.000171    0.000000
    2   -4    2    2    4   -0.001763   -0.000000
    2   -4    2    3    4   -0.001762   -0.000000
    2   -4    2    4    4   -0.000632   -0.000000
    2   -4    2    5    4   -0.000266    0.000000
    2   -4    2    6    4   -0.000266   -0.000000
    2   -4    2    7    4   -0.000205    0.000000
    2   -4    2    1    5    0.000165    0.000000
    2   -4    2    2    5    0.000307   -0.000001
    2   -4    2    3    5   -0.000571    0.000000
    2   -4    2    4    5   -0.000571   -0.000000
    2   -4    2    5    5    0.000055    0.000000
    2   -4    2    6    5   -0.001208   -0.000000
    2   -4    2    7    5   -0.001208   -0.000000
    2   -4    2    1    6    0.000164   -0.000000
    2   -4    2    2    6   -0.000571   -0.000000
    2   -4    2    3    6    0.000307   -0.000000
    2   -4    2    4    6   -0.000571    0.000000
    2   -4    2    5    6   -0.001208    0.000000
    2   -4    2    6    6    0.000055    0.000000
    2   -4    2    7    6   -0.001208    0.000000
    2   -4    2    1    7    0.000165   -0.000000
    2   -4    2    2    7   -0.000571   -0.000000
    2   -4    2    3    7   -0.000571   -0.000000
    2   -4    2    4    7    0.000307   -0.000001
    2   -4    2    5    7   -0.001208    0.000000
    2   -4    2    6    7   -0.001208   -0.000000
    2   -4    2    7    7    0.000055    0.000000
    2   -3   -2    1    1    0.000728    0.000000
    2   -3   -2    2    1   -0.000278    0.000000
    2   -3   -2    3    1   -0.000727    0.000000
    2   -3   -2    4    1    0.000278   -0.000000
    2   -3   -2    5    1   -0.000549   -0.000000
    2   -3   -2    6    1    0.000549    0.000000
    2   -3   -2    7    1   -0.000299   -0.000000
    2   -3   -2    1    2    0.000278    0.000000
    2   -3   -2    2    2   -0.000646    0.000000
    2   -3   -2    3    2   -0.001013    0.000000
    2   -3   -2    4    2    0.001579   -0.000001
    2   -3   -2    5    2    0.000594   -0.000000
    2   -3   -2    6    2   -0.000108    0.000000
    2   -3   -2    7    2    0.000609    0.000000
    2   -3   -2    1    3   -0.000727    0.000000
    2   -3   -2    2    3    0.001013    0.000000
    2   -3   -2    3    3   -0.002544   -0.000000
    2   -3   -2    4    3   -0.001013   -0.000000
    2   -3   -2    5    3   -0.000108    0.000000
    2   -3   -2    6    3    0.000594   -0.000000
    2   -3   -2    7    3   -0.000610   -0.000000
    2   -3   -2    1    4   -0.000278   -0.000000
    2   -3   -2    2    4    0.001579   -0.000001
    2   -3   -2    3    4    0.001013   -0.000000
    2   -3   -2    4    4   -0.000646    0.000000
    2   -3   -2    5    4    0.000840    0.000000
    2   -3   -2    6    4   -0.000840    0.000000
    2   -3   -2    7    4    0.001868    0.000000
    2   -3   -2    1    5   -0.000299    0.000000
    2   -3   -2    2    5    0.001867   -0.000000
    2   -3   -2    3    5   -0.000609    0.000000
    2   -3   -2    4    5    0.000609   -0.000000
    2   -3   -2    5    5    0.000785   -0.000000
    2   -3   -2    6    5   -0.000029    0.000000
    2   -3   -2    7    5    0.001361    0.000000
    2   -3   -2    1    6    0.000549    0.000000
    2   -3   -2    2    6   -0.000840    0.000000
    2   -3   -2    3    6    0.000594   -0.000000
    2   -3   -2    4    6   -0.000108    0.000000
    2   -3   -2    5    6    0.000029    0.000000
    2   -3   -2    6    6   -0.000902    0.000000
    2   -3   -2    7    6   -0.000029   -0.000000
    2   -3   -2    1    7   -0.000549    0.000000
    2   -3   -2    2    7    0.000840   -0.000000
    2   -3   -2    3    7   -0.000108   -0.000000
    2   -3   -2    4    7    0.000594    0.000000
    2   -3   -2    5    7    0.001361    0.000000
    2   -3   -2    6    7    0.000029   -0.000000
    2   -3   -2    7    7    0.000785   -0.000000
    2   -3   -1    1    1   -0.002326    0.000000
    2   -3   -1    2    1    0.000242   -0.000000
    2   -3   -1    3    1   -0.002317    0.000000
    2   -3   -1    4    1    0.002318   -0.000000
    2   -3   -1    5    1    0.001219    0.000000
    2   -3   -1    6    1   -0.001517    0.000000
    2   -3   -1    7    1   -0.001220   -0.000000
    2   -3   -1    1    2   -0.000735   -0.000000
    2   -3   -1    2    2   -0.000845    0.000000
    2   -3   -1    3    2    0.002066    0.000000
    2   -3   -1    4    2   -0.002066   -0.000000
    2   -3   -1    5    2    0.000102    0.000000
    2   -3   -1    6    2   -0.001458   -0.000000
    2   -3   -1    7    2    0.000250   -0.000000
    2   -3   -1    1    3   -0.001113    0.000000
    2   -3   -1    2    3   -0.001293   -0.000000
    2   -3   -1    3    3    0.000848   -0.000000
    2   -3   -1    4    3    0.000326    0.000001
    2   -3   -1    5    3   -0.000456   -0.000000
    2   -3   -1    6    3    0.000626    0.000000
    2   -3   -1    7    3    0.000456    0.000000
    2   -3   -1    1    4    0.001113   -0.000000
    2   -3   -1    2    4    0.001293   -0.000000
    2   -3   -1    3    4    0.000326    0.000001
    2   -3   -1    4    4    0.000848   -0.000000
    2   -3   -1    5    4    0.000249   -0.000000
    2   -3   -1    6    4    0.001457    0.000000
    2   -3   -1    7    4    0.000102    0.000000
    2   -3   -1    1    5   -0.003115    0.000000
    2   -3   -1    2    5   -0.001183    0.000000
    2   -3   -1    3    5   -0.003793   -0.000000
    2   -3   -1    4    5   -0.001047    0.000000
    2   -3   -1    5    5   -0.000598    0.000000
    2   -3   -1    6    5    0.000104    0.000000
    2   -3   -1    7    5   -0.000104   -0.000000
    2   -3   -1    1    6    0.003167    0.000000
    2   -3   -1    2    6   -0.001018   -0.000000
    2   -3   -1    3    6    0.001750   -0.000000
    2   -3   -1    4    6    0.000345   -0.000000
    2   -3   -1    5    6    0.000372   -0.000000
    2   -3   -1    6    6   -0.000045   -0.000000
    2   -3   -1    7    6   -0.000303    0.000000
    2   -3   -1    1    7   -0.001758   -0.000000
    2   -3   -1    2    7    0.001087    0.000000
    2   -3   -1    3    7    0.001373    0.000000
    2   -3   -1    4    7   -0.002145    0.000000
    2   -3   -1    5    7   -0.000372    0.000000
    2   -3   -1    6    7   -0.000303    0.000000
    2   -3   -1    7    7   -0.000045   -0.000000
    2   -3    0    1    1   -0.001523   -0.000000
    2   -3    0    2    1    0.004137    0.000000
    2   -3    0    3    1    0.000103    0.000000
    2   -3    0    4    1    0.000315    0.000000
    2   -3    0    5    1   -0.002046    0.000000
    2   -3    0    6    1    0.000218   -0.000000
    2   -3    0    7    1   -0.000219    0.000000
    2   -3    0    1    2    0.002774    0.000000
    2   -3    0    2    2   -0.002900   -0.000000
    2   -3    0    3    2    0.004364    0.000000
    2   -3    0    4    2    0.002886    0.000000
    2   -3    0    5    2    0.003093   -0.000001
    2   -3    0    6    2   -0.000797    0.000000
    2   -3    0    7    2    0.000797    0.000000
    2   -3    0    1    3    0.002955    0.000000
    2   -3    0    2    3   -0.001866   -0.000000
    2   -3    0    3    3   -0.003963    0.000000
    2   -3    0    4    3   -0.002325   -0.000001
    2   -3    0    5    3   -0.000688    0.000000
    2   -3    0    6    3   -0.000237    0.000000
    2   -3    0    7    3   -0.002289    0.000000
    2   -3    0    1    4    0.005170    0.000000
    2   -3    0    2    4   -0.002656   -0.000000
    2   -3    0    3    4    0.004137   -0.000001
    2   -3    0    4    4   -0.005560    0.000000
    2   -3    0    5    4    0.000688   -0.000000
    2   -3    0    6    4   -0.002289    0.000000
    2   -3    0    7    4   -0.000237    0.000000
    2   -3    0    1    5   -0.007428    0.000000
    2   -3    0    2    5   -0.002572   -0.000000
    2   -3    0    3    5    0.001405   -0.000000
    2   -3    0    4    5    0.013214    0.000000
    2   -3    0    5    5    0.002858   -0.000000
    2   -3    0    6    5    0.000098    0.000000
    2   -3    0    7    5   -0.000160    0.000000
    2   -3    0    1    6    0.007428    0.000000
    2   -3    0    2    6    0.001405   -0.000000
    2   -3    0    3    6   -0.002572   -0.000000
    2   -3    0    4    6   -0.013214   -0.000000
    2   -3    0    5    6   -0.002904   -0.000000
    2   -3    0    6    6   -0.002519    0.000000
    2   -3    0    7    6   -0.000506    0.000000
    2   -3    0    1    7   -0.001762    0.000000
    2   -3    0    2    7   -0.007663   -0.000000
    2   -3    0    3    7    0.007663   -0.000000
    2   -3    0    4    7    0.015249   -0.000000
    2   -3    0    5    7    0.006504   -0.000000
    2   -3    0    6    7   -0.001658    0.000000
    2   -3    0    7    7   -0.002737    0.000000
    2   -3    1    1    1   -0.001523   -0.000000
    2   -3    1    2    1   -0.000103    0.000000
    2   -3    1    3    1   -0.004137   -0.000000
    2   -3    1    4    1    0.000315    0.000000
    2   -3    1    5    1   -0.001884    0.000000
    2   -3    1    6    1    0.001884    0.000000
    2   -3    1    7    1   -0.003390   -0.000000
    2   -3    1    1    2   -0.002955   -0.000000
    2   -3    1    2    2   -0.003964   -0.000000
    2   -3    1    3    2   -0.001866   -0.000000
    2   -3    1    4    2    0.002326    0.000000
    2   -3    1    5    2   -0.001480    0.000000
    2   -3    1    6    2   -0.000982    0.000000
    2   -3    1    7    2   -0.002629    0.000000
    2   -3    1    1    3   -0.002774   -0.000000
    2   -3    1    2    3    0.004364   -0.000000
    2   -3    1    3    3   -0.002900   -0.000000
    2   -3    1    4    3   -0.002886   -0.000000
    2   -3    1    5    3   -0.000982    0.000000
    2   -3    1    6    3   -0.001480    0.000000
    2   -3    1    7    3    0.002629   -0.000000
    2   -3    1    1    4    0.005170    0.000000
    2   -3    1    2    4   -0.004136    0.000000
    2   -3    1    3    4    0.002656   -0.000000
    2   -3    1    4    4   -0.005560    0.000000
    2   -3    1    5    4   -0.000092    0.000000
    2   -3    1    6    4    0.000092   -0.000000
    2   -3    1    7    4    0.002603   -0.000000
    2   -3    1    1    5   -0.003167   -0.000000
    2   -3    1    2    5    0.001750   -0.000000
    2   -3    1    3    5   -0.001018   -0.000000
    2   -3    1    4    5   -0.000345    0.000000
    2   -3    1    5    5   -0.002519    0.000000
    2   -3    1    6    5   -0.002904   -0.000000
    2   -3    1    7    5    0.000506   -0.000000
    2   -3    1    1    6    0.003115    0.000000
    2   -3    1    2    6   -0.003793   -0.000000
    2   -3    1    3    6   -0.001183    0.000000
    2   -3    1    4    6    0.001047   -0.000000
    2   -3    1    5    6    0.000098    0.000000
    2   -3    1    6    6    0.002858   -0.000000
    2   -3    1    7    6    0.000160   -0.000000
    2   -3    1    1    7   -0.001758   -0.000000
    2   -3    1    2    7   -0.001374    0.000000
    2   -3    1    3    7   -0.001086    0.000000
    2   -3    1    4    7   -0.002145    0.000000
    2   -3    1    5    7    0.001658   -0.000000
    2   -3    1    6    7   -0.006504    0.000000
    2   -3    1    7    7   -0.002737    0.000000
    2   -3    2    1    1   -0.002326    0.000000
    2   -3    2    2    1    0.002317   -0.000000
    2   -3    2    3    1   -0.000242    0.000000
    2   -3    2    4    1    0.002317   -0.000000
    2   -3    2    5    1   -0.000219    0.000000
    2   -3    2    6    1    0.002047   -0.000000
    2   -3    2    7    1   -0.000218   -0.000000
    2   -3    2    1    2    0.001113   -0.000000
    2   -3    2    2    2    0.000848   -0.000000
    2   -3    2    3    2   -0.001294    0.000000
    2   -3    2    4    2   -0.000325   -0.000000
    2   -3    2    5    2   -0.000237    0.000000
    2   -3    2    6    2   -0.000688   -0.000000
    2   -3    2    7    2    0.002289   -0.000000
    2   -3    2    1    3    0.000735    0.000000
    2   -3    2    2    3    0.002066    0.000001
    2   -3    2    3    3   -0.000845    0.000000
    2   -3    2    4    3    0.002065    0.000000
    2   -3    2    5    3   -0.000797    0.000000
    2   -3    2    6    3    0.003093   -0.000000
    2   -3    2    7    3   -0.000797   -0.000000
    2   -3    2    1    4    0.001113   -0.000000
    2   -3    2    2    4   -0.000326    0.000000
    2   -3    2    3    4   -0.001294   -0.000000
    2   -3    2    4    4    0.000848   -0.000000
    2   -3    2    5    4    0.002289   -0.000000
    2   -3    2    6    4   -0.000688    0.000000
    2   -3    2    7    4   -0.000236    0.000000
    2   -3    2    1    5   -0.000549    0.000000
    2   -3    2    2    5    0.000593    0.000000
    2   -3    2    3    5   -0.000840    0.000000
    2   -3    2    4    5    0.000108    0.000000
    2   -3    2    5    5   -0.000045   -0.000000
    2   -3    2    6    5    0.000371   -0.000000
    2   -3    2    7    5    0.000303   -0.000000
    2   -3    2    1    6    0.000299   -0.000000
    2   -3    2    2    6   -0.000609    0.000000
    2   -3    2    3    6    0.001868   -0.000000
    2   -3    2    4    6   -0.000609    0.000000
    2   -3    2    5    6    0.000104   -0.000000
    2   -3    2    6    6   -0.000598    0.000000
    2   -3    2    7    6    0.000104    0.000000
    2   -3    2    1    7   -0.000549   -0.000000
    2   -3    2    2    7    0.000108   -0.000000
    2   -3    2    3    7   -0.000840    0.000000
    2   -3    2    4    7    0.000593    0.000000
    2   -3    2    5    7    0.000303    0.000000
    2   -3    2    6    7    0.000371    0.000000
    2   -3    2    7    7   -0.000045   -0.000000
    2   -3    3    1    1    0.000728   -0.000000
    2   -3    3    2    1    0.000727    0.000000
    2   -3    3    3    1    0.000278   -0.000000
    2   -3    3    4    1    0.000278   -0.000000
    2   -3    3    5    1    0.001518   -0.000000
    2   -3    3    6    1   -0.001219   -0.000000
    2   -3    3    7    1   -0.001219   -0.000000
    2   -3    3    1    2    0.000727    0.000000
    2   -3    3    2    2   -0.002544    0.000000
    2   -3    3    3    2    0.001013    0.000001
    2   -3    3    4    2    0.001014    0.000001
    2   -3    3    5    2    0.000627   -0.000000
    2   -3    3    6    2   -0.000456   -0.000000
    2   -3    3    7    2   -0.000456   -0.000000
    2   -3    3    1    3   -0.000278   -0.000000
    2   -3    3    2    3   -0.001014    0.000001
    2   -3    3    3    3   -0.000646   -0.000000
    2   -3    3    4    3   -0.001580   -0.000000
    2   -3    3    5    3   -0.001457   -0.000000
    2   -3    3    6    3    0.000102    0.000000
    2   -3    3    7    3   -0.000249   -0.000000
    2   -3    3    1    4   -0.000278   -0.000000
    2   -3    3    2    4   -0.001013    0.000001
    2   -3    3    3    4   -0.001580   -0.000001
    2   -3    3    4    4   -0.000646    0.000000
    2   -3    3    5    4   -0.001457    0.000000
    2   -3    3    6    4   -0.000250   -0.000000
    2   -3    3    7    4    0.000102    0.000000
    2   -3    3    1    5   -0.000732    0.000000
    2   -3    3    2    5   -0.000732    0.000000
    2   -3    3    3    5   -0.000947   -0.000000
    2   -3    3    4    5   -0.000947    0.000000
    2   -3    3    5    5   -0.000902   -0.000000
    2   -3    3    6    5    0.000029   -0.000000
    2   -3    3    7    5    0.000029    0.000000
    2   -3    3    1    6    0.000732    0.000000
    2   -3    3    2    6   -0.000948   -0.000000
    2   -3    3    3    6   -0.000731    0.000001
    2   -3    3    4    6    0.000948    0.000000
    2   -3    3    5    6   -0.000029    0.000000
    2   -3    3    6    6    0.000785    0.000000
    2   -3    3    7    6   -0.001361    0.000000
    2   -3    3    1    7    0.000732   -0.000000
    2   -3    3    2    7   -0.000947   -0.000000
    2   -3    3    3    7    0.000948   -0.000000
    2   -3    3    4    7   -0.000732    0.000000
    2   -3    3    5    7   -0.000029    0.000000
    2   -3    3    6    7   -0.001361   -0.000000
    2   -3    3    7    7    0.000785    0.000000
    2   -2   -3    1    1    0.000728    0.000000
    2   -2   -3    2    1   -0.000278    0.000000
    2   -2   -3    3    1    0.000278   -0.000000
    2   -2   -3    4    1   -0.000727   -0.000000
    2   -2   -3    5    1   -0.000549   -0.000000
    2   -2   -3    6    1   -0.000299   -0.000000
    2   -2   -3    7    1    0.000549   -0.000000
    2   -2   -3    1    2    0.000279    0.000000
    2   -2   -3    2    2   -0.000646   -0.000000
    2   -2   -3    3    2    0.001579    0.000001
    2   -2   -3    4    2   -0.001013    0.000001
    2   -2   -3    5    2    0.000594   -0.000000
    2   -2   -3    6    2    0.000609    0.000000
    2   -2   -3    7    2   -0.000108   -0.000000
    2   -2   -3    1    3   -0.000278   -0.000000
    2   -2   -3    2    3    0.001579    0.000001
    2   -2   -3    3    3   -0.000646   -0.000000
    2   -2   -3    4    3    0.001013   -0.000000
    2   -2   -3    5    3    0.000840    0.000000
    2   -2   -3    6    3    0.001868    0.000000
    2   -2   -3    7    3   -0.000840   -0.000000
    2   -2   -3    1    4   -0.000727   -0.000000
    2   -2   -3    2    4    0.001013    0.000001
    2   -2   -3    3    4   -0.001013    0.000000
    2   -2   -3    4    4   -0.002544    0.000000
    2   -2   -3    5    4   -0.000108   -0.000000
    2   -2   -3    6    4   -0.000609   -0.000000
    2   -2   -3    7    4    0.000594   -0.000000
    2   -2   -3    1    5   -0.000299   -0.000000
    2   -2   -3    2    5    0.001868    0.000000
    2   -2   -3    3    5    0.000609   -0.000000
    2   -2   -3    4    5   -0.000610    0.000000
    2   -2   -3    5    5    0.000785    0.000000
    2   -2   -3    6    5    0.001361    0.000000
    2   -2   -3    7    5   -0.000029    0.000000
    2   -2   -3    1    6   -0.000549    0.000000
    2   -2   -3    2    6    0.000840   -0.000000
    2   -2   -3    3    6    0.000594    0.000000
    2   -2   -3    4    6   -0.000108   -0.000000
    2   -2   -3    5    6    0.001361   -0.000000
    2   -2   -3    6    6    0.000785    0.000000
    2   -2   -3    7    6    0.000029   -0.000000
    2   -2   -3    1    7    0.000549   -0.000000
    2   -2   -3    2    7   -0.000840    0.000000
    2   -2   -3    3    7   -0.000108   -0.000000
    2   -2   -3    4    7    0.000594    0.000000
    2   -2   -3    5    7    0.000029    0.000000
    2   -2   -3    6    7   -0.000029   -0.000000
    2   -2   -3    7    7   -0.000902   -0.000000
    2   -2   -2    1    1   -0.003769    0.000000
    2   -2   -2    2    1    0.002055    0.000000
    2   -2   -2    3    1   -0.000000    0.000000
    2   -2   -2    4    1   -0.000000    0.000000
    2   -2   -2    5    1    0.000299    0.000000
    2   -2   -2    6    1    0.000549    0.000000
    2   -2   -2    7    1    0.000549    0.000000
    2   -2   -2    1    2   -0.002055    0.000000
    2   -2   -2    2    2   -0.000612    0.000000
    2   -2   -2    3    2    0.000001   -0.000000
    2   -2   -2    4    2   -0.000000   -0.000000
    2   -2   -2    5    2    0.001868   -0.000000
    2   -2   -2    6    2    0.000840   -0.000000
    2   -2   -2    7    2    0.000840    0.000000
    2   -2   -2    1    3    0.000000    0.000000
    2   -2   -2    2    3    0.000000    0.000000
    2   -2   -2    3    3    0.002230   -0.000000
    2   -2   -2    4    3    0.000001   -0.000001
    2   -2   -2    5    3    0.000609    0.000000
    2   -2   -2    6    3    0.000594   -0.000001
    2   -2   -2    7    3    0.000108    0.000000
    2   -2   -2    1    4   -0.000000   -0.000000
    2   -2   -2    2    4    0.000000   -0.000000
    2   -2   -2    3    4    0.000000   -0.000001
    2   -2   -2    4    4    0.002230   -0.000000
    2   -2   -2    5    4    0.000609    0.000000
    2   -2   -2    6    4    0.000108   -0.000000
    2   -2   -2    7    4    0.000594   -0.000000
    2   -2   -2    1    5    0.000781    0.000000
    2   -2   -2    2    5    0.001632   -0.000000
    2   -2   -2    3    5    0.002231    0.000000
    2   -2   -2    4    5    0.002231    0.000000
    2   -2   -2    5    5    0.002816   -0.000000
    2   -2   -2    6    5    0.000000   -0.000000
    2   -2   -2    7    5   -0.000000   -0.000000
    2   -2   -2    1    6   -0.000531    0.000000
    2   -2   -2    2    6   -0.000370    0.000000
    2   -2   -2    3    6    0.000167    0.000000
    2   -2   -2    4    6    0.001467    0.000000
    2   -2   -2    5    6    0.000000    0.000000
    2   -2   -2    6    6    0.000541   -0.000000
    2   -2   -2    7    6    0.000000    0.000000
    2   -2   -2    1    7   -0.000531    0.000000
    2   -2   -2    2    7   -0.000370   -0.000000
    2   -2   -2    3    7    0.001467   -0.000000
    2   -2   -2    4    7    0.000167    0.000000
    2   -2   -2    5    7    0.000000   -0.000000
    2   -2   -2    6    7   -0.000000   -0.000000
    2   -2   -2    7    7    0.000541    0.000000
    2   -2   -1    1    1   -0.004299    0.000000
    2   -2   -1    2    1    0.000072   -0.000000
    2   -2   -1    3    1   -0.005894    0.000000
    2   -2   -1    4    1   -0.001221   -0.000000
    2   -2   -1    5    1   -0.000781    0.000000
    2   -2   -1    6    1    0.000532    0.000000
    2   -2   -1    7    1   -0.000531   -0.000000
    2   -2   -1    1    2   -0.000072    0.000000
    2   -2   -1    2    2   -0.007715   -0.000000
    2   -2   -1    3    2    0.000120   -0.000001
    2   -2   -1    4    2   -0.003344   -0.000001
    2   -2   -1    5    2    0.001632    0.000000
    2   -2   -1    6    2   -0.000370    0.000000
    2   -2   -1    7    2    0.000370   -0.000000
    2   -2   -1    1    3    0.005894    0.000000
    2   -2   -1    2    3    0.000120   -0.000000
    2   -2   -1    3    3    0.002673    0.000000
    2   -2   -1    4    3    0.002604    0.000000
    2   -2   -1    5    3    0.002231   -0.000000
    2   -2   -1    6    3    0.000167   -0.000000
    2   -2   -1    7    3   -0.001467    0.000000
    2   -2   -1    1    4   -0.001221    0.000000
    2   -2   -1    2    4    0.003343   -0.000001
    2   -2   -1    3    4   -0.002604    0.000000
    2   -2   -1    4    4   -0.007501    0.000000
    2   -2   -1    5    4   -0.002231    0.000000
    2   -2   -1    6    4   -0.001467    0.000000
    2   -2   -1    7    4    0.000167   -0.000000
    2   -2   -1    1    5    0.001361    0.000000
    2   -2   -1    2    5    0.013937   -0.000000
    2   -2   -1    3    5   -0.004083    0.000000
    2   -2   -1    4    5   -0.006678   -0.000000
    2   -2   -1    5    5    0.007267    0.000000
    2   -2   -1    6    5   -0.004993   -0.000000
    2   -2   -1    7    5    0.002914   -0.000000
    2   -2   -1    1    6   -0.009914    0.000000
    2   -2   -1    2    6   -0.003020    0.000000
    2   -2   -1    3    6   -0.000722   -0.000000
    2   -2   -1    4    6   -0.001008    0.000000
    2   -2   -1    5    6   -0.004993    0.000000
    2   -2   -1    6    6    0.006173    0.000000
    2   -2   -1    7    6    0.004027   -0.000000
    2   -2   -1    1    7    0.005472    0.000000
    2   -2   -1    2    7   -0.001381    0.000000
    2   -2   -1    3    7   -0.002315    0.000000
    2   -2   -1    4    7   -0.005550   -0.000000
    2   -2   -1    5    7   -0.002914   -0.000000
    2   -2   -1    6    7   -0.004027   -0.000000
    2   -2   -1    7    7   -0.009590   -0.000000
    2   -2    0    1    1   -0.032479   -0.000000
    2   -2    0    2    1    0.041579   -0.000000
    2   -2    0    3    1   -0.041580    0.000000
    2   -2    0    4    1    0.044725    0.000000
    2   -2    0    5    1   -0.001361    0.000000
    2   -2    0    6    1    0.009914   -0.000000
    2   -2    0    7    1    0.005472    0.000000
    2   -2    0    1    2   -0.041579   -0.000000
    2   -2    0    2    2    0.022300   -0.000000
    2   -2    0    3    2   -0.000790   -0.000000
    2   -2    0    4    2    0.045227   -0.000000
    2   -2    0    5    2    0.013937    0.000000
    2   -2    0    6    2   -0.003020   -0.000000
    2   -2    0    7    2    0.001381   -0.000000
    2   -2    0    1    3    0.041580    0.000000
    2   -2    0    2    3   -0.000791    0.000000
    2   -2    0    3    3    0.022299    0.000000
    2   -2    0    4    3   -0.045226    0.000000
    2   -2    0    5    3   -0.004083   -0.000000
    2   -2    0    6    3   -0.000722    0.000000
    2   -2    0    7    3    0.002315   -0.000000
    2   -2    0    1    4    0.044725   -0.000000
    2   -2    0    2    4   -0.045226   -0.000000
    2   -2    0    3    4    0.045227    0.000001
    2   -2    0    4    4   -0.004480    0.000000
    2   -2    0    5    4    0.006678   -0.000000
    2   -2    0    6    4    0.001008    0.000000
    2   -2    0    7    4   -0.005550    0.000000
    2   -2    0    1    5    0.009914    0.000000
    2   -2    0    2    5   -0.000722   -0.000000
    2   -2    0    3    5   -0.003020    0.000000
    2   -2    0    4    5    0.001008   -0.000000
    2   -2    0    5    5    0.036185   -0.000000
    2   -2    0    6    5   -0.037512   -0.000000
    2   -2    0    7    5   -0.030902    0.000000
    2   -2    0    1    6   -0.001361    0.000000
    2   -2    0    2    6   -0.004083    0.000000
    2   -2    0    3    6    0.013937    0.000000
    2   -2    0    4    6    0.006678    0.000000
    2   -2    0    5    6   -0.037512    0.000000
    2   -2    0    6    6    0.036185   -0.000000
    2   -2    0    7    6    0.030902   -0.000000
    2   -2    0    1    7    0.005472    0.000000
    2   -2    0    2    7    0.002314   -0.000000
    2   -2    0    3    7    0.001380   -0.000000
    2   -2    0    4    7   -0.005550   -0.000000
    2   -2    0    5    7    0.030902    0.000000
    2   -2    0    6    7   -0.030902   -0.000000
    2   -2    0    7    7   -0.039950   -0.000000
    2   -2    1    1    1   -0.004299    0.000000
    2   -2    1    2    1    0.005894   -0.000000
    2   -2    1    3    1   -0.000072    0.000000
    2   -2    1    4    1   -0.001221    0.000000
    2   -2    1    5    1   -0.009914    0.000000
    2   -2    1    6    1    0.001361   -0.000000
    2   -2    1    7    1    0.005472   -0.000000
    2   -2    1    1    2   -0.005894   -0.000000
    2   -2    1    2    2    0.002673    0.000000
    2   -2    1    3    2    0.000120   -0.000000
    2   -2    1    4    2   -0.002605   -0.000000
    2   -2    1    5    2   -0.000722    0.000000
    2   -2    1    6    2   -0.004083   -0.000000
    2   -2    1    7    2   -0.002314   -0.000000
    2   -2    1    1    3    0.000072    0.000000
    2   -2    1    2    3    0.000120   -0.000000
    2   -2    1    3    3   -0.007715    0.000000
    2   -2    1    4    3    0.003344    0.000000
    2   -2    1    5    3   -0.003020   -0.000000
    2   -2    1    6    3    0.013937   -0.000000
    2   -2    1    7    3   -0.001381    0.000000
    2   -2    1    1    4   -0.001221    0.000000
    2   -2    1    2    4    0.002604   -0.000001
    2   -2    1    3    4   -0.003343    0.000000
    2   -2    1    4    4   -0.007501    0.000000
    2   -2    1    5    4   -0.001008   -0.000000
    2   -2    1    6    4   -0.006678    0.000000
    2   -2    1    7    4   -0.005550    0.000000
    2   -2    1    1    5    0.000531   -0.000000
    2   -2    1    2    5    0.000167    0.000000
    2   -2    1    3    5   -0.000369    0.000000
    2   -2    1    4    5   -0.001467   -0.000000
    2   -2    1    5    5    0.006173    0.000000
    2   -2    1    6    5   -0.004993    0.000000
    2   -2    1    7    5   -0.004027    0.000000
    2   -2    1    1    6   -0.000780   -0.000000
    2   -2    1    2    6    0.002231    0.000000
    2   -2    1    3    6    0.001632   -0.000000
    2   -2    1    4    6   -0.002231   -0.000000
    2   -2    1    5    6   -0.004993   -0.000000
    2   -2    1    6    6    0.007267    0.000000
    2   -2    1    7    6   -0.002914    0.000000
    2   -2    1    1    7   -0.000531    0.000000
    2   -2    1    2    7   -0.001466   -0.000000
    2   -2    1    3    7    0.000369    0.000000
    2   -2    1    4    7    0.000167    0.000000
    2   -2    1    5    7    0.004027   -0.000000
    2   -2    1    6    7    0.002914    0.000000
    2   -2    1    7    7   -0.009590   -0.000000
    2   -2    2    1    1   -0.003769   -0.000000
    2   -2    2    2    1   -0.000000    0.000000
    2   -2    2    3    1   -0.002055   -0.000000
    2   -2    2    4    1    0.000000   -0.000000
    2   -2    2    5    1   -0.000531   -0.000000
    2   -2    2    6    1    0.000781   -0.000000
    2   -2    2    7    1   -0.000531   -0.000000
    2   -2    2    1    2   -0.000000    0.000000
    2   -2    2    2    2    0.002230    0.000000
    2   -2    2    3    2   -0.000000    0.000000
    2   -2    2    4    2    0.000000    0.000001
    2   -2    2    5    2    0.000167    0.000000
    2   -2    2    6    2    0.002231   -0.000000
    2   -2    2    7    2    0.001467   -0.000000
    2   -2    2    1    3    0.002055   -0.000000
    2   -2    2    2    3    0.000000    0.000000
    2   -2    2    3    3   -0.000612   -0.000000
    2   -2    2    4    3    0.000000   -0.000000
    2   -2    2    5    3   -0.000370    0.000000
    2   -2    2    6    3    0.001632    0.000000
    2   -2    2    7    3   -0.000370    0.000000
    2   -2    2    1    4   -0.000000    0.000000
    2   -2    2    2    4    0.000000    0.000001
    2   -2    2    3    4    0.000001    0.000000
    2   -2    2    4    4    0.002230   -0.000000
    2   -2    2    5    4    0.001466   -0.000000
    2   -2    2    6    4    0.002231   -0.000000
    2   -2    2    7    4    0.000167   -0.000000
    2   -2    2    1    5    0.000549   -0.000000
    2   -2    2    2    5    0.000594   -0.000000
    2   -2    2    3    5    0.000840   -0.000000
    2   -2    2    4    5    0.000108   -0.000000
    2   -2    2    5    5    0.000541   -0.000000
    2   -2    2    6    5   -0.000000   -0.000000
    2   -2    2    7    5    0.000000   -0.000000
    2   -2    2    1    6    0.000299   -0.000000
    2   -2    2    2    6    0.000609   -0.000000
    2   -2    2    3    6    0.001868   -0.000000
    2   -2    2    4    6    0.000609   -0.000000
    2   -2    2    5    6   -0.000000    0.000000
    2   -2    2    6    6    0.002816   -0.000000
    2   -2    2    7    6   -0.000000   -0.000000
    2   -2    2    1    7    0.000549   -0.000000
    2   -2    2    2    7    0.000108    0.000000
    2   -2    2    3    7    0.000840    0.000000
    2   -2    2    4    7    0.000594    0.000000
    2   -2    2    5    7   -0.000000    0.000000
    2   -2    2    6    7    0.000000   -0.000000
    2   -2    2    7    7    0.000541    0.000000
    2   -2    3    1    1    0.000728    0.000000
    2   -2    3    2    1   -0.000278    0.000000
    2   -2    3    3    1    0.000278   -0.000000
    2   -2    3    4    1   -0.000727   -0.000000
    2   -2    3    5    1   -0.000549   -0.000000
    2   -2    3    6    1   -0.000299   -0.000000
    2   -2    3    7    1    0.000549   -0.000000
    2   -2    3    1    2    0.000279    0.000000
    2   -2    3    2    2   -0.000646   -0.000000
    2   -2    3    3    2    0.001579    0.000001
    2   -2    3    4    2   -0.001013    0.000001
    2   -2    3    5    2    0.000594   -0.000000
    2   -2    3    6    2    0.000609    0.000000
    2   -2    3    7    2   -0.000108   -0.000000
    2   -2    3    1    3   -0.000278   -0.000000
    2   -2    3    2    3    0.001579    0.000001
    2   -2    3    3    3   -0.000646   -0.000000
    2   -2    3    4    3    0.001013   -0.000000
    2   -2    3    5    3    0.000840    0.000000
    2   -2    3    6    3    0.001868    0.000000
    2   -2    3    7    3   -0.000840   -0.000000
    2   -2    3    1    4   -0.000727   -0.000000
    2   -2    3    2    4    0.001013    0.000001
    2   -2    3    3    4   -0.001013    0.000000
    2   -2    3    4    4   -0.002544    0.000000
    2   -2    3    5    4   -0.000108   -0.000000
    2   -2    3    6    4   -0.000609   -0.000000
    2   -2    3    7    4    0.000594   -0.000000
    2   -2    3    1    5   -0.000299   -0.000000
    2   -2    3    2    5    0.001868    0.000000
    2   -2    3    3    5    0.000609   -0.000000
    2   -2    3    4    5   -0.000610    0.000000
    2   -2    3    5    5    0.000785    0.000000
    2   -2    3    6    5    0.001361    0.000000
    2   -2    3    7    5   -0.000029    0.000000
    2   -2    3    1    6   -0.000549    0.000000
    2   -2    3    2    6    0.000840   -0.000000
    2   -2    3    3    6    0.000594    0.000000
    2   -2    3    4    6   -0.000108   -0.000000
    2   -2    3    5    6    0.001361   -0.000000
    2   -2    3    6    6    0.000785    0.000000
    2   -2    3    7    6    0.000029   -0.000000
    2   -2    3    1    7    0.000549   -0.000000
    2   -2    3    2    7   -0.000840    0.000000
    2   -2    3    3    7   -0.000108   -0.000000
    2   -2    3    4    7    0.000594    0.000000
    2   -2    3    5    7    0.000029    0.000000
    2   -2    3    6    7   -0.000029   -0.000000
    2   -2    3    7    7   -0.000902   -0.000000
    2   -1   -3    1    1   -0.002326    0.000000
    2   -1   -3    2    1    0.000242   -0.000000
    2   -1   -3    3    1    0.002317   -0.000000
    2   -1   -3    4    1   -0.002317    0.000000
    2   -1   -3    5    1    0.001220    0.000000
    2   -1   -3    6    1   -0.001219    0.000000
    2   -1   -3    7    1   -0.001518   -0.000000
    2   -1   -3    1    2   -0.000735   -0.000000
    2   -1   -3    2    2   -0.000845    0.000000
    2   -1   -3    3    2   -0.002066    0.000000
    2   -1   -3    4    2    0.002066   -0.000000
    2   -1   -3    5    2    0.000102    0.000000
    2   -1   -3    6    2    0.000249    0.000000
    2   -1   -3    7    2   -0.001457    0.000000
    2   -1   -3    1    3    0.001113   -0.000000
    2   -1   -3    2    3    0.001293    0.000000
    2   -1   -3    3    3    0.000848   -0.000000
    2   -1   -3    4    3    0.000325    0.000001
    2   -1   -3    5    3    0.000250   -0.000000
    2   -1   -3    6    3    0.000102    0.000000
    2   -1   -3    7    3    0.001458   -0.000000
    2   -1   -3    1    4   -0.001113    0.000000
    2   -1   -3    2    4   -0.001294   -0.000000
    2   -1   -3    3    4    0.000325    0.000001
    2   -1   -3    4    4    0.000848   -0.000000
    2   -1   -3    5    4   -0.000455   -0.000000
    2   -1   -3    6    4    0.000456    0.000000
    2   -1   -3    7    4    0.000627   -0.000000
    2   -1   -3    1    5   -0.003115   -0.000000
    2   -1   -3    2    5   -0.001184    0.000000
    2   -1   -3    3    5   -0.001047    0.000000
    2   -1   -3    4    5   -0.003793   -0.000000
    2   -1   -3    5    5   -0.000598    0.000000
    2   -1   -3    6    5   -0.000104   -0.000000
    2   -1   -3    7    5    0.000104    0.000000
    2   -1   -3    1    6   -0.001758   -0.000000
    2   -1   -3    2    6    0.001087    0.000000
    2   -1   -3    3    6   -0.002145   -0.000000
    2   -1   -3    4    6    0.001374   -0.000000
    2   -1   -3    5    6   -0.000371    0.000000
    2   -1   -3    6    6   -0.000045   -0.000000
    2   -1   -3    7    6   -0.000303   -0.000000
    2   -1   -3    1    7    0.003167    0.000000
    2   -1   -3    2    7   -0.001018   -0.000000
    2   -1   -3    3    7    0.000345   -0.000000
    2   -1   -3    4    7    0.001750   -0.000000
    2   -1   -3    5    7    0.000371   -0.000000
    2   -1   -3    6    7   -0.000303    0.000000
    2   -1   -3    7    7   -0.000045   -0.000000
    2   -1   -2    1    1   -0.004299   -0.000000
    2   -1   -2    2    1    0.000072   -0.000000
    2   -1   -2    3    1   -0.001221   -0.000000
    2   -1   -2    4    1   -0.005894    0.000000
    2   -1   -2    5    1   -0.000781    0.000000
    2   -1   -2    6    1   -0.000531   -0.000000
    2   -1   -2    7    1    0.000531   -0.000000
    2   -1   -2    1    2   -0.000072   -0.000000
    2   -1   -2    2    2   -0.007715    0.000000
    2   -1   -2    3    2   -0.003343   -0.000000
    2   -1   -2    4    2    0.000120   -0.000000
    2   -1   -2    5    2    0.001632    0.000000
    2   -1   -2    6    2    0.000369   -0.000000
    2   -1   -2    7    2   -0.000370    0.000000
    2   -1   -2    1    3   -0.001221   -0.000000
    2   -1   -2    2    3    0.003344   -0.000000
    2   -1   -2    3    3   -0.007501    0.000000
    2   -1   -2    4    3   -0.002605    0.000001
    2   -1   -2    5    3   -0.002231    0.000000
    2   -1   -2    6    3    0.000167   -0.000000
    2   -1   -2    7    3   -0.001467    0.000000
    2   -1   -2    1    4    0.005894    0.000000
    2   -1   -2    2    4    0.000120    0.000000
    2   -1   -2    3    4    0.002603    0.000001
    2   -1   -2    4    4    0.002673    0.000000
    2   -1   -2    5    4    0.002231   -0.000000
    2   -1   -2    6    4   -0.001467    0.000000
    2   -1   -2    7    4    0.000167   -0.000000
    2   -1   -2    1    5    0.001361    0.000000
    2   -1   -2    2    5    0.013936    0.000000
    2   -1   -2    3    5   -0.006678   -0.000000
    2   -1   -2    4    5   -0.004082    0.000000
    2   -1   -2    5    5    0.007267    0.000000
    2   -1   -2    6    5    0.002914   -0.000000
    2   -1   -2    7    5   -0.004993   -0.000000
    2   -1   -2    1    6    0.005472    0.000000
    2   -1   -2    2    6   -0.001380   -0.000000
    2   -1   -2    3    6   -0.005550   -0.000000
    2   -1   -2    4    6   -0.002315    0.000000
    2   -1   -2    5    6   -0.002914   -0.000000
    2   -1   -2    6    6   -0.009590   -0.000000
    2   -1   -2    7    6   -0.004027   -0.000000
    2   -1   -2    1    7   -0.009914   -0.000000
    2   -1   -2    2    7   -0.003021    0.000000
    2   -1   -2    3    7   -0.001008    0.000000
    2   -1   -2    4    7   -0.000722   -0.000000
    2   -1   -2    5    7   -0.004993    0.000000
    2   -1   -2    6    7    0.004027   -0.000000
    2   -1   -2    7    7    0.006173    0.000000
    2   -1   -1    1    1   -0.003479    0.000000
    2   -1   -1    2    1    0.012965    0.000000
    2   -1   -1    3    1   -0.017715   -0.000000
    2   -1   -1    4    1   -0.017715   -0.000000
    2   -1   -1    5    1   -0.000518   -0.000000
    2   -1   -1    6    1   -0.001718   -0.000000
    2   -1   -1    7    1   -0.001719    0.000000
    2   -1   -1    1    2    0.056248    0.000000
    2   -1   -1    2    2   -0.018338    0.000000
    2   -1   -1    3    2   -0.018600    0.000000
    2   -1   -1    4    2   -0.018599    0.000000
    2   -1   -1    5    2   -0.012329   -0.000001
    2   -1   -1    6    2   -0.017680   -0.000000
    2   -1   -1    7    2   -0.017679   -0.000000
    2   -1   -1    1    3    0.023938   -0.000000
    2   -1   -1    2    3    0.009490   -0.000000
    2   -1   -1    3    3    0.017087   -0.000000
    2   -1   -1    4    3    0.012428   -0.000000
    2   -1   -1    5    3    0.005461    0.000000
    2   -1   -1    6    3    0.001674   -0.000000
    2   -1   -1    7    3   -0.000951    0.000000
    2   -1   -1    1    4    0.023938   -0.000000
    2   -1   -1    2    4    0.009490   -0.000000
    2   -1   -1    3    4    0.012427   -0.000001
    2   -1   -1    4    4    0.017087   -0.000000
    2   -1   -1    5    4    0.005461    0.000000
    2   -1   -1    6    4   -0.000952   -0.000000
    2   -1   -1    7    4    0.001674   -0.000000
    2   -1   -1    1    5   -0.007655   -0.000000
    2   -1   -1    2    5   -0.002827    0.000000
    2   -1   -1    3    5   -0.001472    0.000000
    2   -1   -1    4    5   -0.001472    0.000000
    2   -1   -1    5    5   -0.036886   -0.000000
    2   -1   -1    6    5    0.029358    0.000000
    2   -1   -1    7    5    0.029358    0.000000
    2   -1   -1    1    6    0.007655    0.000000
    2   -1   -1    2    6   -0.001472    0.000000
    2   -1   -1    3    6   -0.002826    0.000000
    2   -1   -1    4    6    0.001473   -0.000000
    2   -1   -1    5    6   -0.007149   -0.000000
    2   -1   -1    6    6    0.003665    0.000000
    2   -1   -1    7    6    0.001850    0.000000
    2   -1   -1    1    7    0.007655    0.000000
    2   -1   -1    2    7   -0.001472    0.000000
    2   -1   -1    3    7    0.001472   -0.000000
    2   -1   -1    4    7   -0.002827    0.000000
    2   -1   -1    5    7   -0.007149   -0.000000
    2   -1   -1    6    7    0.001850    0.000000
    2   -1   -1    7    7    0.003665    0.000000
    2   -1    0    1    1   -0.003479    0.000000
    2   -1    0    2    1    0.017715    0.000000
    2   -1    0    3    1   -0.012964   -0.000000
    2   -1    0    4    1   -0.017715   -0.000000
    2   -1    0    5    1   -0.001123   -0.000000
    2   -1    0    6    1    0.001123    0.000000
    2   -1    0    7    1    0.085185    0.000000
    2   -1    0    1    2   -0.023938    0.000000
    2   -1    0    2    2    0.017087   -0.000000
    2   -1    0    3    2    0.009490   -0.000000
    2   -1    0    4    2   -0.012429    0.000000
    2   -1    0    5    2    0.032004    0.000000
    2   -1    0    6    2   -0.034458    0.000000
    2   -1    0    7    2   -0.000270    0.000000
    2   -1    0    1    3   -0.056248   -0.000000
    2   -1    0    2    3   -0.018600    0.000000
    2   -1    0    3    3   -0.018337    0.000000
    2   -1    0    4    3    0.018599   -0.000000
    2   -1    0    5    3   -0.034458   -0.000000
    2   -1    0    6    3    0.032003    0.000000
    2   -1    0    7    3    0.000270   -0.000000
    2   -1    0    1    4    0.023938   -0.000000
    2   -1    0    2    4   -0.012429    0.000000
    2   -1    0    3    4   -0.009490    0.000000
    2   -1    0    4    4    0.017087   -0.000000
    2   -1    0    5    4    0.079350    0.000000
    2   -1    0    6    4   -0.079350   -0.000000
    2   -1    0    7    4   -0.124659    0.000000
    2   -1    0    1    5   -0.005472   -0.000000
    2   -1    0    2    5   -0.005550   -0.000000
    2   -1    0    3    5   -0.001380   -0.000000
    2   -1    0    4    5    0.002314   -0.000000
    2   -1    0    5    5    0.003665    0.000000
    2   -1    0    6    5   -0.007149   -0.000000
    2   -1    0    7    5   -0.001850   -0.000000
    2   -1    0    1    6   -0.001361    0.000000
    2   -1    0    2    6   -0.006678   -0.000000
    2   -1    0    3    6    0.013937    0.000000
    2   -1    0    4    6    0.004083   -0.000000
    2   -1    0    5    6    0.029359    0.000000
    2   -1    0    6    6   -0.036886   -0.000000
    2   -1    0    7    6   -0.029358   -0.000000
    2   -1    0    1    7   -0.009913   -0.000000
    2   -1    0    2    7    0.001009   -0.000000
    2   -1    0    3    7    0.003020   -0.000000
    2   -1    0    4    7   -0.000722   -0.000000
    2   -1    0    5    7   -0.001850   -0.000000
    2   -1    0    6    7    0.007149    0.000000
    2   -1    0    7    7    0.003665    0.000000
    2   -1    1    1    1   -0.004299    0.000000
    2   -1    1    2    1    0.001221    0.000000
    2   -1    1    3    1   -0.000072    0.000000
    2   -1    1    4    1   -0.005894    0.000000
    2   -1    1    5    1    0.001719    0.000000
    2   -1    1    6    1    0.000519    0.000000
    2   -1    1    7    1   -0.001719    0.000000
    2   -1    1    1    2    0.001221   -0.000000
    2   -1    1    2    2   -0.007501   -0.000000
    2   -1    1    3    2    0.003344   -0.000001
    2   -1    1    4    2    0.002604   -0.000001
    2   -1    1    5    2    0.001675   -0.000000
    2   -1    1    6    2    0.005460    0.000000
    2   -1    1    7    2    0.000951    0.000000
    2   -1    1    1    3    0.000072    0.000000
    2   -1    1    2    3   -0.003343   -0.000001
    2   -1    1    3    3   -0.007715   -0.000000
    2   -1    1    4    3   -0.000120   -0.000000
    2   -1    1    5    3   -0.017680    0.000000
    2   -1    1    6    3   -0.012329   -0.000001
    2   -1    1    7    3    0.017679    0.000000
    2   -1    1    1    4    0.005894    0.000000
    2   -1    1    2    4   -0.002604   -0.000001
    2   -1    1    3    4   -0.000120   -0.000001
    2   -1    1    4    4    0.002673    0.000000
    2   -1    1    5    4    0.000952    0.000000
    2   -1    1    6    4   -0.005460   -0.000000
    2   -1    1    7    4    0.001674   -0.000000
    2   -1    1    1    5    0.001758    0.000000
    2   -1    1    2    5   -0.002145    0.000000
    2   -1    1    3    5    0.001086    0.000000
    2   -1    1    4    5   -0.001373    0.000000
    2   -1    1    5    5   -0.009590    0.000000
    2   -1    1    6    5   -0.002914   -0.000000
    2   -1    1    7    5    0.004027    0.000000
    2   -1    1    1    6    0.003115    0.000000
    2   -1    1    2    6   -0.001047    0.000000
    2   -1    1    3    6   -0.001183    0.000000
    2   -1    1    4    6    0.003793    0.000000
    2   -1    1    5    6    0.002914   -0.000000
    2   -1    1    6    6    0.007267   -0.000000
    2   -1    1    7    6    0.004993    0.000000
    2   -1    1    1    7    0.003166    0.000000
    2   -1    1    2    7   -0.000345    0.000000
    2   -1    1    3    7    0.001018    0.000000
    2   -1    1    4    7    0.001750   -0.000000
    2   -1    1    5    7   -0.004027    0.000000
    2   -1    1    6    7    0.004993   -0.000000
    2   -1    1    7    7    0.006173   -0.000000
    2   -1    2    1    1   -0.002326    0.000000
    2   -1    2    2    1   -0.002317    0.000000
    2   -1    2    3    1   -0.000242    0.000000
    2   -1    2    4    1   -0.002317    0.000000
    2   -1    2    5    1    0.000531    0.000000
    2   -1    2    6    1    0.000781    0.000000
    2   -1    2    7    1    0.000531    0.000000
    2   -1    2    1    2   -0.001113    0.000000
    2   -1    2    2    2    0.000848   -0.000000
    2   -1    2    3    2    0.001294   -0.000000
    2   -1    2    4    2   -0.000326   -0.000001
    2   -1    2    5    2    0.000167   -0.000000
    2   -1    2    6    2   -0.002231    0.000000
    2   -1    2    7    2    0.001467   -0.000000
    2   -1    2    1    3    0.000735    0.000000
    2   -1    2    2    3   -0.002066   -0.000001
    2   -1    2    3    3   -0.000845    0.000000
    2   -1    2    4    3   -0.002066   -0.000001
    2   -1    2    5    3    0.000370   -0.000000
    2   -1    2    6    3    0.001632    0.000000
    2   -1    2    7    3    0.000369   -0.000000
    2   -1    2    1    4   -0.001113    0.000000
    2   -1    2    2    4   -0.000326   -0.000001
    2   -1    2    3    4    0.001293   -0.000000
    2   -1    2    4    4    0.000848   -0.000000
    2   -1    2    5    4    0.001467    0.000000
    2   -1    2    6    4   -0.002231    0.000000
    2   -1    2    7    4    0.000167   -0.000000
    2   -1    2    1    5   -0.000164    0.000000
    2   -1    2    2    5    0.000307   -0.000001
    2   -1    2    3    5    0.000571    0.000000
    2   -1    2    4    5   -0.000570   -0.000000
    2   -1    2    5    5   -0.000045   -0.000000
    2   -1    2    6    5   -0.000372    0.000000
    2   -1    2    7    5    0.000303   -0.000000
    2   -1    2    1    6    0.000164    0.000000
    2   -1    2    2    6    0.000571    0.000000
    2   -1    2    3    6    0.000307   -0.000001
    2   -1    2    4    6    0.000571    0.000000
    2   -1    2    5    6   -0.000104   -0.000000
    2   -1    2    6    6   -0.000598    0.000000
    2   -1    2    7    6   -0.000104    0.000000
    2   -1    2    1    7   -0.000164   -0.000000
    2   -1    2    2    7   -0.000571   -0.000000
    2   -1    2    3    7    0.000571    0.000000
    2   -1    2    4    7    0.000307   -0.000000
    2   -1    2    5    7    0.000303    0.000000
    2   -1    2    6    7   -0.000372    0.000000
    2   -1    2    7    7   -0.000045   -0.000000
    2    0   -4    1    1    0.000010   -0.000000
    2    0   -4    2    1   -0.000760   -0.000000
    2    0   -4    3    1    0.000760    0.000000
    2    0   -4    4    1   -0.000760    0.000000
    2    0   -4    5    1    0.000219   -0.000000
    2    0   -4    6    1    0.002046   -0.000000
    2    0   -4    7    1    0.000218   -0.000000
    2    0   -4    1    2   -0.000171   -0.000000
    2    0   -4    2    2   -0.000632   -0.000000
    2    0   -4    3    2    0.001763    0.000000
    2    0   -4    4    2   -0.001762   -0.000000
    2    0   -4    5    2   -0.000237    0.000000
    2    0   -4    6    2    0.000688   -0.000000
    2    0   -4    7    2    0.002289   -0.000000
    2    0   -4    1    3    0.000170    0.000000
    2    0   -4    2    3    0.001763    0.000000
    2    0   -4    3    3   -0.000632    0.000000
    2    0   -4    4    3    0.001763    0.000000
    2    0   -4    5    3    0.000797   -0.000000
    2    0   -4    6    3    0.003093   -0.000000
    2    0   -4    7    3    0.000797   -0.000000
    2    0   -4    1    4   -0.000171   -0.000000
    2    0   -4    2    4   -0.001762   -0.000000
    2    0   -4    3    4    0.001763    0.000000
    2    0   -4    4    4   -0.000632    0.000000
    2    0   -4    5    4    0.002289   -0.000000
    2    0   -4    6    4    0.000687   -0.000000
    2    0   -4    7    4   -0.000236   -0.000000
    2    0   -4    1    5   -0.000525   -0.000000
    2    0   -4    2    5   -0.000420   -0.000000
    2    0   -4    3    5   -0.000495   -0.000000
    2    0   -4    4    5    0.002226    0.000000
    2    0   -4    5    5    0.000056    0.000000
    2    0   -4    6    5    0.001208   -0.000000
    2    0   -4    7    5   -0.001208   -0.000000
    2    0   -4    1    6   -0.000130    0.000000
    2    0   -4    2    6   -0.000538    0.000000
    2    0   -4    3    6    0.005646    0.000000
    2    0   -4    4    6   -0.000538    0.000000
    2    0   -4    5    6    0.001208    0.000000
    2    0   -4    6    6    0.000055    0.000000
    2    0   -4    7    6    0.001208   -0.000000
    2    0   -4    1    7   -0.000525   -0.000000
    2    0   -4    2    7    0.002226    0.000000
    2    0   -4    3    7   -0.000495   -0.000000
    2    0   -4    4    7   -0.000420    0.000000
    2    0   -4    5    7   -0.001208    0.000000
    2    0   -4    6    7    0.001208    0.000000
    2    0   -4    7    7    0.000056    0.000000
    2    0   -3    1    1   -0.001523   -0.000000
    2    0   -3    2    1    0.004137    0.000000
    2    0   -3    3    1    0.000315    0.000000
    2    0   -3    4    1    0.000103   -0.000000
    2    0   -3    5    1   -0.002046   -0.000000
    2    0   -3    6    1   -0.000219    0.000000
    2    0   -3    7    1    0.000218   -0.000000
    2    0   -3    1    2    0.002774    0.000000
    2    0   -3    2    2   -0.002900   -0.000000
    2    0   -3    3    2    0.002887    0.000001
    2    0   -3    4    2    0.004365    0.000000
    2    0   -3    5    2    0.003093   -0.000000
    2    0   -3    6    2    0.000797   -0.000000
    2    0   -3    7    2   -0.000797    0.000000
    2    0   -3    1    3    0.005170    0.000000
    2    0   -3    2    3   -0.002656    0.000000
    2    0   -3    3    3   -0.005560    0.000000
    2    0   -3    4    3    0.004136   -0.000000
    2    0   -3    5    3    0.000688   -0.000000
    2    0   -3    6    3   -0.000237    0.000000
    2    0   -3    7    3   -0.002289   -0.000000
    2    0   -3    1    4    0.002955    0.000000
    2    0   -3    2    4   -0.001867    0.000000
    2    0   -3    3    4   -0.002326   -0.000000
    2    0   -3    4    4   -0.003964   -0.000000
    2    0   -3    5    4   -0.000688    0.000000
    2    0   -3    6    4   -0.002289   -0.000000
    2    0   -3    7    4   -0.000236    0.000000
    2    0   -3    1    5   -0.007429   -0.000000
    2    0   -3    2    5   -0.002572   -0.000000
    2    0   -3    3    5    0.013215    0.000000
    2    0   -3    4    5    0.001404   -0.000000
    2    0   -3    5    5    0.002858   -0.000000
    2    0   -3    6    5   -0.000160   -0.000000
    2    0   -3    7    5    0.000098    0.000000
    2    0   -3    1    6   -0.001762   -0.000000
    2    0   -3    2    6   -0.007663   -0.000000
    2    0   -3    3    6    0.015249    0.000000
    2    0   -3    4    6    0.007663   -0.000000
    2    0   -3    5    6    0.006504   -0.000000
    2    0   -3    6    6   -0.002737    0.000000
    2    0   -3    7    6   -0.001658    0.000000
    2    0   -3    1    7    0.007429   -0.000000
    2    0   -3    2    7    0.001404   -0.000000
    2    0   -3    3    7   -0.013215   -0.000000
    2    0   -3    4    7   -0.002571   -0.000000
    2    0   -3    5    7   -0.002904   -0.000000
    2    0   -3    6    7   -0.000506   -0.000000
    2    0   -3    7    7   -0.002519    0.000000
    2    0   -2    1    1   -0.032479    0.000000
    2    0   -2    2    1    0.041579   -0.000000
    2    0   -2    3    1    0.044725    0.000000
    2    0   -2    4    1   -0.041579    0.000000
    2    0   -2    5    1   -0.001361    0.000000
    2    0   -2    6    1    0.005472   -0.000000
    2    0   -2    7    1    0.009914   -0.000000
    2    0   -2    1    2   -0.041580   -0.000000
    2    0   -2    2    2    0.022299    0.000000
    2    0   -2    3    2    0.045224   -0.000000
    2    0   -2    4    2   -0.000790    0.000000
    2    0   -2    5    2    0.013938   -0.000000
    2    0   -2    6    2    0.001380    0.000000
    2    0   -2    7    2   -0.003020   -0.000000
    2    0   -2    1    3    0.044725   -0.000000
    2    0   -2    2    3   -0.045228   -0.000000
    2    0   -2    3    3   -0.004480   -0.000000
    2    0   -2    4    3    0.045229    0.000001
    2    0   -2    5    3    0.006678   -0.000000
    2    0   -2    6    3   -0.005550    0.000000
    2    0   -2    7    3    0.001008    0.000000
    2    0   -2    1    4    0.041580    0.000000
    2    0   -2    2    4   -0.000791   -0.000000
    2    0   -2    3    4   -0.045223    0.000001
    2    0   -2    4    4    0.022300    0.000000
    2    0   -2    5    4   -0.004083   -0.000000
    2    0   -2    6    4    0.002314    0.000000
    2    0   -2    7    4   -0.000722    0.000000
    2    0   -2    1    5    0.009913    0.000000
    2    0   -2    2    5   -0.000722    0.000000
    2    0   -2    3    5    0.001008   -0.000000
    2    0   -2    4    5   -0.003021    0.000000
    2    0   -2    5    5    0.036185    0.000000
    2    0   -2    6    5   -0.030902    0.000000
    2    0   -2    7    5   -0.037512    0.000000
    2    0   -2    1    6    0.005472   -0.000000
    2    0   -2    2    6    0.002315    0.000000
    2    0   -2    3    6   -0.005550   -0.000000
    2    0   -2    4    6    0.001381    0.000000
    2    0   -2    5    6    0.030902    0.000000
    2    0   -2    6    6   -0.039950    0.000000
    2    0   -2    7    6   -0.030902   -0.000000
    2    0   -2    1    7   -0.001361   -0.000000
    2    0   -2    2    7   -0.004082    0.000000
    2    0   -2    3    7    0.006679    0.000000
    2    0   -2    4    7    0.013937    0.000000
    2    0   -2    5    7   -0.037512   -0.000000
    2    0   -2    6    7    0.030902   -0.000000
    2    0   -2    7    7    0.036185    0.000000
    2    0   -1    1    1   -0.003479    0.000000
    2    0   -1    2    1    0.017715    0.000000
    2    0   -1    3    1   -0.017715   -0.000000
    2    0   -1    4    1   -0.012965   -0.000000
    2    0   -1    5    1   -0.001124   -0.000000
    2    0   -1    6    1    0.085184   -0.000000
    2    0   -1    7    1    0.001124    0.000000
    2    0   -1    1    2   -0.023938    0.000000
    2    0   -1    2    2    0.017087   -0.000000
    2    0   -1    3    2   -0.012426    0.000001
    2    0   -1    4    2    0.009491    0.000000
    2    0   -1    5    2    0.032003    0.000000
    2    0   -1    6    2   -0.000270   -0.000000
    2    0   -1    7    2   -0.034459   -0.000000
    2    0   -1    1    3    0.023938    0.000000
    2    0   -1    2    3   -0.012427    0.000000
    2    0   -1    3    3    0.017087   -0.000000
    2    0   -1    4    3   -0.009490   -0.000000
    2    0   -1    5    3    0.079351    0.000001
    2    0   -1    6    3   -0.124659    0.000000
    2    0   -1    7    3   -0.079351   -0.000000
    2    0   -1    1    4   -0.056248   -0.000000
    2    0   -1    2    4   -0.018598    0.000001
    2    0   -1    3    4    0.018600   -0.000001
    2    0   -1    4    4   -0.018337    0.000000
    2    0   -1    5    4   -0.034459    0.000000
    2    0   -1    6    4    0.000270    0.000000
    2    0   -1    7    4    0.032004    0.000000
    2    0   -1    1    5   -0.005472   -0.000000
    2    0   -1    2    5   -0.005550   -0.000000
    2    0   -1    3    5    0.002314   -0.000000
    2    0   -1    4    5   -0.001381    0.000000
    2    0   -1    5    5    0.003665    0.000000
    2    0   -1    6    5   -0.001850   -0.000000
    2    0   -1    7    5   -0.007150   -0.000000
    2    0   -1    1    6   -0.009915   -0.000000
    2    0   -1    2    6    0.001008   -0.000000
    2    0   -1    3    6   -0.000723   -0.000000
    2    0   -1    4    6    0.003020   -0.000000
    2    0   -1    5    6   -0.001850   -0.000000
    2    0   -1    6    6    0.003665    0.000000
    2    0   -1    7    6    0.007149    0.000000
    2    0   -1    1    7   -0.001362   -0.000000
    2    0   -1    2    7   -0.006679   -0.000000
    2    0   -1    3    7    0.004083   -0.000000
    2    0   -1    4    7    0.013937    0.000000
    2    0   -1    5    7    0.029358    0.000000
    2    0   -1    6    7   -0.029358   -0.000000
    2    0   -1    7    7   -0.036886   -0.000000
    2    0    0    1    1   -0.032479   -0.000000
    2    0    0    2    1   -0.044725   -0.000000
    2    0    0    3    1   -0.041580    0.000000
    2    0    0    4    1   -0.041580    0.000000
    2    0    0    5    1   -0.085185   -0.000000
    2    0    0    6    1    0.001123    0.000001
    2    0    0    7    1    0.001123    0.000001
    2    0    0    1    2   -0.044725   -0.000000
    2    0    0    2    2   -0.004480    0.000000
    2    0    0    3    2   -0.045225   -0.000000
    2    0    0    4    2   -0.045224   -0.000000
    2    0    0    5    2   -0.124659    0.000000
    2    0    0    6    2    0.079350    0.000001
    2    0    0    7    2    0.079350    0.000001
    2    0    0    1    3    0.041579    0.000000
    2    0    0    2    3    0.045227   -0.000000
    2    0    0    3    3    0.022299   -0.000000
    2    0    0    4    3    0.000791    0.000000
    2    0    0    5    3   -0.000270    0.000000
    2    0    0    6    3    0.032004    0.000000
    2    0    0    7    3    0.034458   -0.000000
    2    0    0    1    4    0.041579    0.000000
    2    0    0    2    4    0.045228   -0.000001
    2    0    0    3    4    0.000790    0.000000
    2    0    0    4    4    0.022300    0.000000
    2    0    0    5    4   -0.000270    0.000000
    2    0    0    6    4    0.034457   -0.000000
    2    0    0    7    4    0.032004    0.000000
    2    0    0    1    5    0.001762    0.000000
    2    0    0    2    5    0.015249   -0.000000
    2    0    0    3    5   -0.007663   -0.000000
    2    0    0    4    5   -0.007663    0.000000
    2    0    0    5    5   -0.039950   -0.000000
    2    0    0    6    5    0.030902    0.000000
    2    0    0    7    5    0.030902    0.000000
    2    0    0    1    6    0.007427    0.000000
    2    0    0    2    6    0.013214    0.000000
    2    0    0    3    6   -0.002572   -0.000000
    2    0    0    4    6   -0.001405    0.000000
    2    0    0    5    6   -0.030902    0.000000
    2    0    0    6    6    0.036185    0.000000
    2    0    0    7    6    0.037512    0.000000
    2    0    0    1    7    0.007428    0.000000
    2    0    0    2    7    0.013214    0.000000
    2    0    0    3    7   -0.001404    0.000000
    2    0    0    4    7   -0.002571   -0.000000
    2    0    0    5    7   -0.030902    0.000000
    2    0    0    6    7    0.037512   -0.000000
    2    0    0    7    7    0.036185   -0.000000
    2    0    1    1    1   -0.001523   -0.000000
    2    0    1    2    1   -0.000315   -0.000000
    2    0    1    3    1   -0.004137   -0.000000
    2    0    1    4    1    0.000103    0.000000
    2    0    1    5    1   -0.005472    0.000000
    2    0    1    6    1    0.001360    0.000000
    2    0    1    7    1    0.009913    0.000000
    2    0    1    1    2   -0.005170   -0.000000
    2    0    1    2    2   -0.005560    0.000000
    2    0    1    3    2   -0.002655   -0.000001
    2    0    1    4    2   -0.004135    0.000000
    2    0    1    5    2   -0.005550    0.000000
    2    0    1    6    2    0.006678   -0.000000
    2    0    1    7    2   -0.001009   -0.000000
    2    0    1    1    3   -0.002774   -0.000000
    2    0    1    2    3    0.002887   -0.000000
    2    0    1    3    3   -0.002900   -0.000000
    2    0    1    4    3   -0.004363   -0.000001
    2    0    1    5    3    0.001380    0.000000
    2    0    1    6    3    0.013937   -0.000000
    2    0    1    7    3    0.003020    0.000000
    2    0    1    1    4    0.002955    0.000000
    2    0    1    2    4    0.002327    0.000000
    2    0    1    3    4    0.001867   -0.000000
    2    0    1    4    4   -0.003963   -0.000000
    2    0    1    5    4   -0.002315    0.000000
    2    0    1    6    4    0.004082    0.000000
    2    0    1    7    4   -0.000722    0.000000
    2    0    1    1    5    0.000130    0.000000
    2    0    1    2    5    0.005646    0.000000
    2    0    1    3    5   -0.000538    0.000000
    2    0    1    4    5    0.000537   -0.000000
    2    0    1    5    5   -0.002737    0.000000
    2    0    1    6    5    0.006504   -0.000000
    2    0    1    7    5    0.001658    0.000000
    2    0    1    1    6    0.000524    0.000000
    2    0    1    2    6   -0.000495    0.000000
    2    0    1    3    6   -0.000421    0.000000
    2    0    1    4    6   -0.002226   -0.000000
    2    0    1    5    6   -0.000160    0.000000
    2    0    1    6    6    0.002858   -0.000000
    2    0    1    7    6   -0.000098   -0.000000
    2    0    1    1    7   -0.000525    0.000000
    2    0    1    2    7    0.000495    0.000000
    2    0    1    3    7   -0.002226    0.000000
    2    0    1    4    7   -0.000421    0.000000
    2    0    1    5    7    0.000506   -0.000000
    2    0    1    6    7    0.002903    0.000000
    2    0    1    7    7   -0.002519    0.000000
    2    0    2    1    1    0.000010   -0.000000
    2    0    2    2    1   -0.000760   -0.000000
    2    0    2    3    1    0.000760    0.000000
    2    0    2    4    1   -0.000760    0.000000
    2    0    2    5    1    0.000219   -0.000000
    2    0    2    6    1    0.002046   -0.000000
    2    0    2    7    1    0.000218   -0.000000
    2    0    2    1    2   -0.000171   -0.000000
    2    0    2    2    2   -0.000632   -0.000000
    2    0    2    3    2    0.001763    0.000000
    2    0    2    4    2   -0.001762   -0.000000
    2    0    2    5    2   -0.000237    0.000000
    2    0    2    6    2    0.000688   -0.000000
    2    0    2    7    2    0.002289   -0.000000
    2    0    2    1    3    0.000170    0.000000
    2    0    2    2    3    0.001763    0.000000
    2    0    2    3    3   -0.000632    0.000000
    2    0    2    4    3    0.001763    0.000000
    2    0    2    5    3    0.000797   -0.000000
    2    0    2    6    3    0.003093   -0.000000
    2    0    2    7    3    0.000797   -0.000000
    2    0    2    1    4   -0.000171   -0.000000
    2    0    2    2    4   -0.001762   -0.000000
    2    0    2    3    4    0.001763    0.000000
    2    0    2    4    4   -0.000632    0.000000
    2    0    2    5    4    0.002289   -0.000000
    2    0    2    6    4    0.000687   -0.000000
    2    0    2    7    4   -0.000236   -0.000000
    2    0    2    1    5   -0.000525   -0.000000
    2    0    2    2    5   -0.000420   -0.000000
    2    0    2    3    5   -0.000495   -0.000000
    2    0    2    4    5    0.002226    0.000000
    2    0    2    5    5    0.000056    0.000000
    2    0    2    6    5    0.001208   -0.000000
    2    0    2    7    5   -0.001208   -0.000000
    2    0    2    1    6   -0.000130    0.000000
    2    0    2    2    6   -0.000538    0.000000
    2    0    2    3    6    0.005646    0.000000
    2    0    2    4    6   -0.000538    0.000000
    2    0    2    5    6    0.001208    0.000000
    2    0    2    6    6    0.000055    0.000000
    2    0    2    7    6    0.001208   -0.000000
    2    0    2    1    7   -0.000525   -0.000000
    2    0    2    2    7    0.002226    0.000000
    2    0    2    3    7   -0.000495   -0.000000
    2    0    2    4    7   -0.000420    0.000000
    2    0    2    5    7   -0.001208    0.000000
    2    0    2    6    7    0.001208    0.000000
    2    0    2    7    7    0.000056    0.000000
    2    1   -4    1    1    0.000231   -0.000000
    2    1   -4    2    1    0.000000   -0.000000
    2    1   -4    3    1   -0.002399   -0.000000
    2    1   -4    4    1    0.000000    0.000000
    2    1   -4    5    1   -0.002714   -0.000000
    2    1   -4    6    1    0.002714    0.000000
    2    1   -4    7    1   -0.002714   -0.000000
    2    1   -4    1    2    0.000000   -0.000000
    2    1   -4    2    2    0.000278    0.000000
    2    1   -4    3    2    0.000000   -0.000000
    2    1   -4    4    2    0.003849    0.000000
    2    1   -4    5    2   -0.000205    0.000000
    2    1   -4    6    2    0.000266   -0.000000
    2    1   -4    7    2   -0.000266    0.000000
    2    1   -4    1    3   -0.004332   -0.000000
    2    1   -4    2    3   -0.000000   -0.000000
    2    1   -4    3    3    0.000499   -0.000000
    2    1   -4    4    3   -0.000001    0.000001
    2    1   -4    5    3    0.000266   -0.000000
    2    1   -4    6    3   -0.000205   -0.000000
    2    1   -4    7    3    0.000266   -0.000000
    2    1   -4    1    4    0.000000   -0.000000
    2    1   -4    2    4    0.003849    0.000000
    2    1   -4    3    4   -0.000001    0.000000
    2    1   -4    4    4    0.000278    0.000000
    2    1   -4    5    4   -0.000266    0.000000
    2    1   -4    6    4    0.000266   -0.000000
    2    1   -4    7    4   -0.000205   -0.000000
    2    1   -4    1    5    0.000525   -0.000000
    2    1   -4    2    5   -0.000421    0.000000
    2    1   -4    3    5    0.000495    0.000000
    2    1   -4    4    5    0.002226   -0.000000
    2    1   -4    5    5   -0.001921    0.000000
    2    1   -4    6    5   -0.000000    0.000000
    2    1   -4    7    5    0.001300    0.000000
    2    1   -4    1    6   -0.000130    0.000000
    2    1   -4    2    6    0.000537   -0.000000
    2    1   -4    3    6    0.005646    0.000000
    2    1   -4    4    6    0.000538   -0.000000
    2    1   -4    5    6   -0.000000    0.000000
    2    1   -4    6    6   -0.001702   -0.000000
    2    1   -4    7    6    0.000000    0.000000
    2    1   -4    1    7    0.000525    0.000000
    2    1   -4    2    7    0.002226    0.000000
    2    1   -4    3    7    0.000495    0.000000
    2    1   -4    4    7   -0.000421    0.000000
    2    1   -4    5    7    0.001300    0.000000
    2    1   -4    6    7    0.000000   -0.000000
    2    1   -4    7    7   -0.001921    0.000000
    2    1   -3    1    1   -0.001523   -0.000000
    2    1   -3    2    1   -0.000103    0.000000
    2    1   -3    3    1    0.000316    0.000000
    2    1   -3    4    1   -0.004137   -0.000000
    2    1   -3    5    1   -0.001884   -0.000000
    2    1   -3    6    1   -0.003390   -0.000000
    2    1   -3    7    1    0.001884    0.000000
    2    1   -3    1    2   -0.002955   -0.000000
    2    1   -3    2    2   -0.003964   -0.000000
    2    1   -3    3    2    0.002325    0.000001
    2    1   -3    4    2   -0.001868    0.000000
    2    1   -3    5    2   -0.001480    0.000000
    2    1   -3    6    2   -0.002629   -0.000000
    2    1   -3    7    2   -0.000982   -0.000000
    2    1   -3    1    3    0.005170    0.000000
    2    1   -3    2    3   -0.004138    0.000001
    2    1   -3    3    3   -0.005560    0.000000
    2    1   -3    4    3    0.002656    0.000000
    2    1   -3    5    3   -0.000092    0.000000
    2    1   -3    6    3    0.002603   -0.000000
    2    1   -3    7    3    0.000092   -0.000000
    2    1   -3    1    4   -0.002774   -0.000000
    2    1   -3    2    4    0.004363    0.000000
    2    1   -3    3    4   -0.002886    0.000000
    2    1   -3    4    4   -0.002900   -0.000000
    2    1   -3    5    4   -0.000982   -0.000000
    2    1   -3    6    4    0.002629   -0.000000
    2    1   -3    7    4   -0.001480    0.000000
    2    1   -3    1    5   -0.003166   -0.000000
    2    1   -3    2    5    0.001750   -0.000000
    2    1   -3    3    5   -0.000345   -0.000000
    2    1   -3    4    5   -0.001018   -0.000000
    2    1   -3    5    5   -0.002519    0.000000
    2    1   -3    6    5    0.000506   -0.000000
    2    1   -3    7    5   -0.002904   -0.000000
    2    1   -3    1    6   -0.001758   -0.000000
    2    1   -3    2    6   -0.001373    0.000000
    2    1   -3    3    6   -0.002145   -0.000000
    2    1   -3    4    6   -0.001086   -0.000000
    2    1   -3    5    6    0.001658   -0.000000
    2    1   -3    6    6   -0.002737    0.000000
    2    1   -3    7    6   -0.006504    0.000000
    2    1   -3    1    7    0.003115   -0.000000
    2    1   -3    2    7   -0.003793   -0.000000
    2    1   -3    3    7    0.001047   -0.000000
    2    1   -3    4    7   -0.001184    0.000000
    2    1   -3    5    7    0.000098    0.000000
    2    1   -3    6    7    0.000160   -0.000000
    2    1   -3    7    7    0.002858   -0.000000
    2    1   -2    1    1   -0.004299   -0.000000
    2    1   -2    2    1    0.005894   -0.000000
    2    1   -2    3    1   -0.001221   -0.000000
    2    1   -2    4    1   -0.000072    0.000000
    2    1   -2    5    1   -0.009914    0.000000
    2    1   -2    6    1    0.005472   -0.000000
    2    1   -2    7    1    0.001361   -0.000000
    2    1   -2    1    2   -0.005894   -0.000000
    2    1   -2    2    2    0.002673    0.000000
    2    1   -2    3    2   -0.002604   -0.000001
    2    1   -2    4    2    0.000120    0.000001
    2    1   -2    5    2   -0.000723    0.000000
    2    1   -2    6    2   -0.002315   -0.000000
    2    1   -2    7    2   -0.004083   -0.000000
    2    1   -2    1    3   -0.001221   -0.000000
    2    1   -2    2    3    0.002605   -0.000000
    2    1   -2    3    3   -0.007501   -0.000000
    2    1   -2    4    3   -0.003344    0.000001
    2    1   -2    5    3   -0.001009   -0.000000
    2    1   -2    6    3   -0.005550    0.000000
    2    1   -2    7    3   -0.006678    0.000000
    2    1   -2    1    4    0.000072    0.000000
    2    1   -2    2    4    0.000120    0.000000
    2    1   -2    3    4    0.003343    0.000001
    2    1   -2    4    4   -0.007715    0.000000
    2    1   -2    5    4   -0.003020   -0.000000
    2    1   -2    6    4   -0.001381   -0.000000
    2    1   -2    7    4    0.013937   -0.000000
    2    1   -2    1    5    0.000531   -0.000000
    2    1   -2    2    5    0.000167    0.000000
    2    1   -2    3    5   -0.001467    0.000000
    2    1   -2    4    5   -0.000370   -0.000000
    2    1   -2    5    5    0.006173   -0.000000
    2    1   -2    6    5   -0.004027   -0.000000
    2    1   -2    7    5   -0.004993    0.000000
    2    1   -2    1    6   -0.000531    0.000000
    2    1   -2    2    6   -0.001467   -0.000000
    2    1   -2    3    6    0.000167    0.000000
    2    1   -2    4    6    0.000370   -0.000000
    2    1   -2    5    6    0.004027    0.000000
    2    1   -2    6    6   -0.009590    0.000000
    2    1   -2    7    6    0.002914    0.000000
    2    1   -2    1    7   -0.000781   -0.000000
    2    1   -2    2    7    0.002231    0.000000
    2    1   -2    3    7   -0.002231   -0.000000
    2    1   -2    4    7    0.001632   -0.000000
    2    1   -2    5    7   -0.004993   -0.000000
    2    1   -2    6    7   -0.002914   -0.000000
    2    1   -2    7    7    0.007267   -0.000000
    2    1   -1    1    1   -0.004299   -0.000000
    2    1   -1    2    1    0.001221   -0.000000
    2    1   -1    3    1   -0.005894    0.000000
    2    1   -1    4    1   -0.000072    0.000000
    2    1   -1    5    1    0.001719   -0.000000
    2    1   -1    6    1   -0.001719   -0.000000
    2    1   -1    7    1    0.000518    0.000000
    2    1   -1    1    2    0.001221   -0.000000
    2    1   -1    2    2   -0.007501    0.000000
    2    1   -1    3    2    0.002604   -0.000001
    2    1   -1    4    2    0.003343   -0.000001
    2    1   -1    5    2    0.001674   -0.000000
    2    1   -1    6    2    0.000952    0.000000
    2    1   -1    7    2    0.005461    0.000000
    2    1   -1    1    3    0.005894    0.000000
    2    1   -1    2    3   -0.002605   -0.000001
    2    1   -1    3    3    0.002673   -0.000000
    2    1   -1    4    3   -0.000120    0.000000
    2    1   -1    5    3    0.000951    0.000000
    2    1   -1    6    3    0.001674   -0.000000
    2    1   -1    7    3   -0.005461   -0.000000
    2    1   -1    1    4    0.000072    0.000000
    2    1   -1    2    4   -0.003344   -0.000001
    2    1   -1    3    4   -0.000120    0.000001
    2    1   -1    4    4   -0.007715    0.000000
    2    1   -1    5    4   -0.017679   -0.000000
    2    1   -1    6    4    0.017680    0.000000
    2    1   -1    7    4   -0.012330   -0.000001
    2    1   -1    1    5    0.001759    0.000000
    2    1   -1    2    5   -0.002145    0.000000
    2    1   -1    3    5   -0.001373    0.000000
    2    1   -1    4    5    0.001087   -0.000000
    2    1   -1    5    5   -0.009590   -0.000000
    2    1   -1    6    5    0.004027   -0.000000
    2    1   -1    7    5   -0.002914   -0.000000
    2    1   -1    1    6    0.003167    0.000000
    2    1   -1    2    6   -0.000345    0.000000
    2    1   -1    3    6    0.001750   -0.000000
    2    1   -1    4    6    0.001018    0.000000
    2    1   -1    5    6   -0.004027    0.000000
    2    1   -1    6    6    0.006173    0.000000
    2    1   -1    7    6    0.004993   -0.000000
    2    1   -1    1    7    0.003115    0.000000
    2    1   -1    2    7   -0.001047    0.000000
    2    1   -1    3    7    0.003793    0.000000
    2    1   -1    4    7   -0.001184    0.000000
    2    1   -1    5    7    0.002914    0.000000
    2    1   -1    6    7    0.004993    0.000000
    2    1   -1    7    7    0.007267    0.000000
    2    1    0    1    1   -0.001523   -0.000000
    2    1    0    2    1   -0.000315   -0.000000
    2    1    0    3    1    0.000103    0.000000
    2    1    0    4    1   -0.004137   -0.000000
    2    1    0    5    1   -0.005472    0.000000
    2    1    0    6    1    0.009914   -0.000000
    2    1    0    7    1    0.001361   -0.000000
    2    1    0    1    2   -0.005170   -0.000000
    2    1    0    2    2   -0.005560    0.000000
    2    1    0    3    2   -0.004137    0.000001
    2    1    0    4    2   -0.002656    0.000000
    2    1    0    5    2   -0.005550   -0.000000
    2    1    0    6    2   -0.001008   -0.000000
    2    1    0    7    2    0.006678   -0.000000
    2    1    0    1    3    0.002955    0.000000
    2    1    0    2    3    0.002325    0.000001
    2    1    0    3    3   -0.003963    0.000000
    2    1    0    4    3    0.001865    0.000000
    2    1    0    5    3   -0.002314   -0.000000
    2    1    0    6    3   -0.000722   -0.000000
    2    1    0    7    3    0.004083   -0.000000
    2    1    0    1    4   -0.002774   -0.000000
    2    1    0    2    4    0.002886    0.000000
    2    1    0    3    4   -0.004365   -0.000000
    2    1    0    4    4   -0.002900   -0.000000
    2    1    0    5    4    0.001381   -0.000000
    2    1    0    6    4    0.003021    0.000000
    2    1    0    7    4    0.013937   -0.000000
    2    1    0    1    5    0.000130    0.000000
    2    1    0    2    5    0.005646    0.000000
    2    1    0    3    5    0.000538   -0.000000
    2    1    0    4    5   -0.000538    0.000000
    2    1    0    5    5   -0.002737    0.000000
    2    1    0    6    5    0.001658    0.000000
    2    1    0    7    5    0.006504   -0.000000
    2    1    0    1    6   -0.000525   -0.000000
    2    1    0    2    6    0.000495    0.000000
    2    1    0    3    6   -0.000420    0.000000
    2    1    0    4    6   -0.002225   -0.000000
    2    1    0    5    6    0.000506   -0.000000
    2    1    0    6    6   -0.002519    0.000000
    2    1    0    7    6    0.002904    0.000000
    2    1    0    1    7    0.000525   -0.000000
    2    1    0    2    7   -0.000495   -0.000000
    2    1    0    3    7   -0.002226   -0.000000
    2    1    0    4    7   -0.000421    0.000000
    2    1    0    5    7   -0.000159   -0.000000
    2    1    0    6    7   -0.000098   -0.000000
    2    1    0    7    7    0.002858   -0.000000
    2    1    1    1    1    0.000231   -0.000000
    2    1    1    2    1    0.002399    0.000000
    2    1    1    3    1    0.000000   -0.000000
    2    1    1    4    1   -0.000000   -0.000000
    2    1    1    5    1    0.003390    0.000000
    2    1    1    6    1    0.001884    0.000000
    2    1    1    7    1    0.001884    0.000000
    2    1    1    1    2    0.004332    0.000000
    2    1    1    2    2    0.000500   -0.000000
    2    1    1    3    2    0.000001   -0.000000
    2    1    1    4    2   -0.000001    0.000000
    2    1    1    5    2    0.002603   -0.000000
    2    1    1    6    2   -0.000092    0.000000
    2    1    1    7    2   -0.000092    0.000000
    2    1    1    1    3    0.000000   -0.000000
    2    1    1    2    3   -0.000000   -0.000000
    2    1    1    3    3    0.000278    0.000000
    2    1    1    4    3   -0.003849   -0.000001
    2    1    1    5    3   -0.002629    0.000000
    2    1    1    6    3   -0.001480    0.000000
    2    1    1    7    3    0.000982    0.000000
    2    1    1    1    4   -0.000000    0.000000
    2    1    1    2    4   -0.000001    0.000001
    2    1    1    3    4   -0.003848   -0.000001
    2    1    1    4    4    0.000277    0.000000
    2    1    1    5    4   -0.002629    0.000000
    2    1    1    6    4    0.000983   -0.000000
    2    1    1    7    4   -0.001480    0.000000
    2    1    1    1    5   -0.000615    0.000000
    2    1    1    2    5   -0.002419   -0.000001
    2    1    1    3    5    0.000226   -0.000000
    2    1    1    4    5    0.000226   -0.000000
    2    1    1    5    5   -0.001702   -0.000000
    2    1    1    6    5    0.000000    0.000000
    2    1    1    7    5    0.000000   -0.000000
    2    1    1    1    6    0.000616   -0.000000
    2    1    1    2    6    0.000226   -0.000000
    2    1    1    3    6   -0.002419   -0.000000
    2    1    1    4    6   -0.000226    0.000000
    2    1    1    5    6   -0.000000    0.000000
    2    1    1    6    6   -0.001921    0.000000
    2    1    1    7    6   -0.001301   -0.000000
    2    1    1    1    7    0.000615   -0.000000
    2    1    1    2    7    0.000226   -0.000000
    2    1    1    3    7   -0.000226    0.000000
    2    1    1    4    7   -0.002419   -0.000001
    2    1    1    5    7    0.000000    0.000000
    2    1    1    6    7   -0.001300   -0.000000
    2    1    1    7    7   -0.001921    0.000000
    2    2   -4    1    1    0.000010   -0.000000
    2    2   -4    2    1    0.000760    0.000000
    2    2   -4    3    1    0.000760   -0.000000
    2    2   -4    4    1    0.000760   -0.000000
    2    2   -4    5    1    0.002715    0.000000
    2    2   -4    6    1    0.002714    0.000000
    2    2   -4    7    1    0.002715    0.000000
    2    2   -4    1    2    0.000170    0.000000
    2    2   -4    2    2   -0.000632    0.000000
    2    2   -4    3    2   -0.001763   -0.000000
    2    2   -4    4    2   -0.001763   -0.000000
    2    2   -4    5    2   -0.000205    0.000000
    2    2   -4    6    2   -0.000266    0.000000
    2    2   -4    7    2   -0.000266    0.000000
    2    2   -4    1    3    0.000171    0.000000
    2    2   -4    2    3   -0.001763   -0.000000
    2    2   -4    3    3   -0.000632   -0.000000
    2    2   -4    4    3   -0.001763   -0.000000
    2    2   -4    5    3   -0.000266    0.000000
    2    2   -4    6    3   -0.000205    0.000000
    2    2   -4    7    3   -0.000266    0.000000
    2    2   -4    1    4    0.000171    0.000000
    2    2   -4    2    4   -0.001763   -0.000000
    2    2   -4    3    4   -0.001762   -0.000000
    2    2   -4    4    4   -0.000632   -0.000000
    2    2   -4    5    4   -0.000266    0.000000
    2    2   -4    6    4   -0.000266   -0.000000
    2    2   -4    7    4   -0.000205    0.000000
    2    2   -4    1    5    0.000165    0.000000
    2    2   -4    2    5    0.000307   -0.000001
    2    2   -4    3    5   -0.000571    0.000000
    2    2   -4    4    5   -0.000571   -0.000000
    2    2   -4    5    5    0.000055    0.000000
    2    2   -4    6    5   -0.001208   -0.000000
    2    2   -4    7    5   -0.001208   -0.000000
    2    2   -4    1    6    0.000164   -0.000000
    2    2   -4    2    6   -0.000571   -0.000000
    2    2   -4    3    6    0.000307   -0.000000
    2    2   -4    4    6   -0.000571    0.000000
    2    2   -4    5    6   -0.001208    0.000000
    2    2   -4    6    6    0.000055    0.000000
    2    2   -4    7    6   -0.001208    0.000000
    2    2   -4    1    7    0.000165   -0.000000
    2    2   -4    2    7   -0.000571   -0.000000
    2    2   -4    3    7   -0.000571   -0.000000
    2    2   -4    4    7    0.000307   -0.000001
    2    2   -4    5    7   -0.001208    0.000000
    2    2   -4    6    7   -0.001208   -0.000000
    2    2   -4    7    7    0.000055    0.000000
    2    2   -3    1    1   -0.002326    0.000000
    2    2   -3    2    1    0.002317   -0.000000
    2    2   -3    3    1    0.002317    0.000000
    2    2   -3    4    1   -0.000242    0.000000
    2    2   -3    5    1   -0.000219   -0.000000
    2    2   -3    6    1   -0.000218    0.000000
    2    2   -3    7    1    0.002047   -0.000000
    2    2   -3    1    2    0.001113   -0.000000
    2    2   -3    2    2    0.000848   -0.000000
    2    2   -3    3    2   -0.000326   -0.000000
    2    2   -3    4    2   -0.001294   -0.000000
    2    2   -3    5    2   -0.000237    0.000000
    2    2   -3    6    2    0.002289    0.000000
    2    2   -3    7    2   -0.000688    0.000000
    2    2   -3    1    3    0.001113    0.000000
    2    2   -3    2    3   -0.000325   -0.000000
    2    2   -3    3    3    0.000848   -0.000000
    2    2   -3    4    3   -0.001294    0.000001
    2    2   -3    5    3    0.002289   -0.000000
    2    2   -3    6    3   -0.000237    0.000000
    2    2   -3    7    3   -0.000688   -0.000000
    2    2   -3    1    4    0.000735    0.000000
    2    2   -3    2    4    0.002066    0.000000
    2    2   -3    3    4    0.002065    0.000001
    2    2   -3    4    4   -0.000845    0.000000
    2    2   -3    5    4   -0.000797   -0.000000
    2    2   -3    6    4   -0.000797    0.000000
    2    2   -3    7    4    0.003093   -0.000000
    2    2   -3    1    5   -0.000548    0.000000
    2    2   -3    2    5    0.000594    0.000000
    2    2   -3    3    5    0.000108   -0.000000
    2    2   -3    4    5   -0.000840   -0.000000
    2    2   -3    5    5   -0.000045   -0.000000
    2    2   -3    6    5    0.000303    0.000000
    2    2   -3    7    5    0.000371   -0.000000
    2    2   -3    1    6   -0.000549   -0.000000
    2    2   -3    2    6    0.000108   -0.000000
    2    2   -3    3    6    0.000594    0.000000
    2    2   -3    4    6   -0.000840    0.000000
    2    2   -3    5    6    0.000303   -0.000000
    2    2   -3    6    6   -0.000045   -0.000000
    2    2   -3    7    6    0.000372   -0.000000
    2    2   -3    1    7    0.000299   -0.000000
    2    2   -3    2    7   -0.000609    0.000000
    2    2   -3    3    7   -0.000609    0.000000
    2    2   -3    4    7    0.001868   -0.000000
    2    2   -3    5    7    0.000104    0.000000
    2    2   -3    6    7    0.000104    0.000000
    2    2   -3    7    7   -0.000598    0.000000
    2    2   -2    1    1   -0.003769   -0.000000
    2    2   -2    2    1    0.000000   -0.000000
    2    2   -2    3    1   -0.000000   -0.000000
    2    2   -2    4    1   -0.002055   -0.000000
    2    2   -2    5    1   -0.000531   -0.000000
    2    2   -2    6    1   -0.000531   -0.000000
    2    2   -2    7    1    0.000781   -0.000000
    2    2   -2    1    2    0.000000    0.000000
    2    2   -2    2    2    0.002230   -0.000000
    2    2   -2    3    2    0.000001    0.000002
    2    2   -2    4    2    0.000001    0.000000
    2    2   -2    5    2    0.000167   -0.000000
    2    2   -2    6    2    0.001466   -0.000000
    2    2   -2    7    2    0.002231   -0.000000
    2    2   -2    1    3   -0.000000   -0.000000
    2    2   -2    2    3    0.000000    0.000001
    2    2   -2    3    3    0.002230    0.000000
    2    2   -2    4    3   -0.000000   -0.000000
    2    2   -2    5    3    0.001467   -0.000000
    2    2   -2    6    3    0.000167    0.000000
    2    2   -2    7    3    0.002231   -0.000000
    2    2   -2    1    4    0.002055   -0.000000
    2    2   -2    2    4    0.000000   -0.000000
    2    2   -2    3    4   -0.000000   -0.000000
    2    2   -2    4    4   -0.000612   -0.000000
    2    2   -2    5    4   -0.000370   -0.000000
    2    2   -2    6    4   -0.000370    0.000000
    2    2   -2    7    4    0.001632    0.000000
    2    2   -2    1    5    0.000549   -0.000000
    2    2   -2    2    5    0.000594    0.000000
    2    2   -2    3    5    0.000108    0.000000
    2    2   -2    4    5    0.000840    0.000000
    2    2   -2    5    5    0.000541    0.000000
    2    2   -2    6    5   -0.000000    0.000000
    2    2   -2    7    5   -0.000000    0.000000
    2    2   -2    1    6    0.000549    0.000000
    2    2   -2    2    6    0.000108   -0.000000
    2    2   -2    3    6    0.000594    0.000000
    2    2   -2    4    6    0.000840   -0.000000
    2    2   -2    5    6    0.000000   -0.000000
    2    2   -2    6    6    0.000541   -0.000000
    2    2   -2    7    6   -0.000000   -0.000000
    2    2   -2    1    7    0.000299   -0.000000
    2    2   -2    2    7    0.000609   -0.000000
    2    2   -2    3    7    0.000609   -0.000000
    2    2   -2    4    7    0.001868   -0.000000
    2    2   -2    5    7   -0.000000   -0.000000
    2    2   -2    6    7    0.000000    0.000000
    2    2   -2    7    7    0.002816    0.000000
    2    2   -1    1    1   -0.002326    0.000000
    2    2   -1    2    1   -0.002317    0.000000
    2    2   -1    3    1   -0.002317   -0.000000
    2    2   -1    4    1   -0.000242    0.000000
    2    2   -1    5    1    0.000531    0.000000
    2    2   -1    6    1    0.000531    0.000000
    2    2   -1    7    1    0.000781   -0.000000
    2    2   -1    1    2   -0.001113    0.000000
    2    2   -1    2    2    0.000848   -0.000000
    2    2   -1    3    2   -0.000326   -0.000001
    2    2   -1    4    2    0.001293   -0.000000
    2    2   -1    5    2    0.000167   -0.000000
    2    2   -1    6    2    0.001467    0.000000
    2    2   -1    7    2   -0.002231    0.000000
    2    2   -1    1    3   -0.001113    0.000000
    2    2   -1    2    3   -0.000325   -0.000001
    2    2   -1    3    3    0.000848   -0.000000
    2    2   -1    4    3    0.001293   -0.000000
    2    2   -1    5    3    0.001467   -0.000000
    2    2   -1    6    3    0.000167   -0.000000
    2    2   -1    7    3   -0.002231    0.000000
    2    2   -1    1    4    0.000735    0.000000
    2    2   -1    2    4   -0.002066   -0.000001
    2    2   -1    3    4   -0.002066   -0.000001
    2    2   -1    4    4   -0.000845    0.000000
    2    2   -1    5    4    0.000370    0.000000
    2    2   -1    6    4    0.000369   -0.000000
    2    2   -1    7    4    0.001632    0.000000
    2    2   -1    1    5   -0.000164    0.000000
    2    2   -1    2    5    0.000307   -0.000001
    2    2   -1    3    5   -0.000571   -0.000000
    2    2   -1    4    5    0.000571    0.000000
    2    2   -1    5    5   -0.000045   -0.000000
    2    2   -1    6    5    0.000303    0.000000
    2    2   -1    7    5   -0.000371    0.000000
    2    2   -1    1    6   -0.000164    0.000000
    2    2   -1    2    6   -0.000570   -0.000000
    2    2   -1    3    6    0.000307   -0.000000
    2    2   -1    4    6    0.000570    0.000000
    2    2   -1    5    6    0.000303   -0.000000
    2    2   -1    6    6   -0.000045   -0.000000
    2    2   -1    7    6   -0.000372    0.000000
    2    2   -1    1    7    0.000164    0.000000
    2    2   -1    2    7    0.000571    0.000000
    2    2   -1    3    7    0.000571    0.000000
    2    2   -1    4    7    0.000307   -0.000001
    2    2   -1    5    7   -0.000104    0.000000
    2    2   -1    6    7   -0.000104   -0.000000
    2    2   -1    7    7   -0.000598    0.000000
    2    2    0    1    1    0.000010   -0.000000
    2    2    0    2    1   -0.000760    0.000000
    2    2    0    3    1   -0.000760   -0.000000
    2    2    0    4    1    0.000760    0.000000
    2    2    0    5    1    0.000219   -0.000000
    2    2    0    6    1    0.000218    0.000000
    2    2    0    7    1    0.002046   -0.000000
    2    2    0    1    2   -0.000170   -0.000000
    2    2    0    2    2   -0.000632    0.000000
    2    2    0    3    2   -0.001762   -0.000000
    2    2    0    4    2    0.001764    0.000000
    2    2    0    5    2   -0.000236    0.000000
    2    2    0    6    2    0.002289   -0.000000
    2    2    0    7    2    0.000687    0.000000
    2    2    0    1    3   -0.000171   -0.000000
    2    2    0    2    3   -0.001762   -0.000000
    2    2    0    3    3   -0.000632   -0.000000
    2    2    0    4    3    0.001762    0.000000
    2    2    0    5    3    0.002289   -0.000000
    2    2    0    6    3   -0.000236    0.000000
    2    2    0    7    3    0.000688   -0.000000
    2    2    0    1    4    0.000170    0.000000
    2    2    0    2    4    0.001764    0.000000
    2    2    0    3    4    0.001762    0.000000
    2    2    0    4    4   -0.000632   -0.000000
    2    2    0    5    4    0.000797    0.000000
    2    2    0    6    4    0.000797   -0.000000
    2    2    0    7    4    0.003093   -0.000000
    2    2    0    1    5   -0.000525    0.000000
    2    2    0    2    5   -0.000421    0.000000
    2    2    0    3    5    0.002226    0.000000
    2    2    0    4    5   -0.000495   -0.000000
    2    2    0    5    5    0.000055    0.000000
    2    2    0    6    5   -0.001208   -0.000000
    2    2    0    7    5    0.001208    0.000000
    2    2    0    1    6   -0.000525   -0.000000
    2    2    0    2    6    0.002225    0.000000
    2    2    0    3    6   -0.000420    0.000000
    2    2    0    4    6   -0.000495    0.000000
    2    2    0    5    6   -0.001208    0.000000
    2    2    0    6    6    0.000056    0.000000
    2    2    0    7    6    0.001208   -0.000000
    2    2    0    1    7   -0.000130   -0.000000
    2    2    0    2    7   -0.000538    0.000000
    2    2    0    3    7   -0.000538    0.000000
    2    2    0    4    7    0.005646    0.000000
    2    2    0    5    7    0.001208   -0.000000
    2    2    0    6    7    0.001208    0.000000
    2    2    0    7    7    0.000055    0.000000
    2    3   -3    1    1    0.000728   -0.000000
    2    3   -3    2    1    0.000727    0.000000
    2    3   -3    3    1    0.000278   -0.000000
    2    3   -3    4    1    0.000278   -0.000000
    2    3   -3    5    1    0.001518   -0.000000
    2    3   -3    6    1   -0.001219   -0.000000
    2    3   -3    7    1   -0.001219   -0.000000
    2    3   -3    1    2    0.000727    0.000000
    2    3   -3    2    2   -0.002544    0.000000
    2    3   -3    3    2    0.001013    0.000001
    2    3   -3    4    2    0.001014    0.000001
    2    3   -3    5    2    0.000627   -0.000000
    2    3   -3    6    2   -0.000456   -0.000000
    2    3   -3    7    2   -0.000456   -0.000000
    2    3   -3    1    3   -0.000278   -0.000000
    2    3   -3    2    3   -0.001014    0.000001
    2    3   -3    3    3   -0.000646   -0.000000
    2    3   -3    4    3   -0.001580   -0.000000
    2    3   -3    5    3   -0.001457   -0.000000
    2    3   -3    6    3    0.000102    0.000000
    2    3   -3    7    3   -0.000249   -0.000000
    2    3   -3    1    4   -0.000278   -0.000000
    2    3   -3    2    4   -0.001013    0.000001
    2    3   -3    3    4   -0.001580   -0.000001
    2    3   -3    4    4   -0.000646    0.000000
    2    3   -3    5    4   -0.001457    0.000000
    2    3   -3    6    4   -0.000250   -0.000000
    2    3   -3    7    4    0.000102    0.000000
    2    3   -3    1    5   -0.000732    0.000000
    2    3   -3    2    5   -0.000732    0.000000
    2    3   -3    3    5   -0.000947   -0.000000
    2    3   -3    4    5   -0.000947    0.000000
    2    3   -3    5    5   -0.000902   -0.000000
    2    3   -3    6    5    0.000029   -0.000000
    2    3   -3    7    5    0.000029    0.000000
    2    3   -3    1    6    0.000732    0.000000
    2    3   -3    2    6   -0.000948   -0.000000
    2    3   -3    3    6   -0.000731    0.000001
    2    3   -3    4    6    0.000948    0.000000
    2    3   -3    5    6   -0.000029    0.000000
    2    3   -3    6    6    0.000785    0.000000
    2    3   -3    7    6   -0.001361    0.000000
    2    3   -3    1    7    0.000732   -0.000000
    2    3   -3    2    7   -0.000947   -0.000000
    2    3   -3    3    7    0.000948   -0.000000
    2    3   -3    4    7   -0.000732    0.000000
    2    3   -3    5    7   -0.000029    0.000000
    2    3   -3    6    7   -0.001361   -0.000000
    2    3   -3    7    7    0.000785    0.000000
    2    3   -2    1    1    0.000728    0.000000
    2    3   -2    2    1   -0.000278    0.000000
    2    3   -2    3    1   -0.000727    0.000000
    2    3   -2    4    1    0.000278   -0.000000
    2    3   -2    5    1   -0.000549   -0.000000
    2    3   -2    6    1    0.000549    0.000000
    2    3   -2    7    1   -0.000299   -0.000000
    2    3   -2    1    2    0.000278    0.000000
    2    3   -2    2    2   -0.000646    0.000000
    2    3   -2    3    2   -0.001013    0.000000
    2    3   -2    4    2    0.001579   -0.000001
    2    3   -2    5    2    0.000594   -0.000000
    2    3   -2    6    2   -0.000108    0.000000
    2    3   -2    7    2    0.000609    0.000000
    2    3   -2    1    3   -0.000727    0.000000
    2    3   -2    2    3    0.001013    0.000000
    2    3   -2    3    3   -0.002544   -0.000000
    2    3   -2    4    3   -0.001013   -0.000000
    2    3   -2    5    3   -0.000108    0.000000
    2    3   -2    6    3    0.000594   -0.000000
    2    3   -2    7    3   -0.000610   -0.000000
    2    3   -2    1    4   -0.000278   -0.000000
    2    3   -2    2    4    0.001579   -0.000001
    2    3   -2    3    4    0.001013   -0.000000
    2    3   -2    4    4   -0.000646    0.000000
    2    3   -2    5    4    0.000840    0.000000
    2    3   -2    6    4   -0.000840    0.000000
    2    3   -2    7    4    0.001868    0.000000
    2    3   -2    1    5   -0.000299    0.000000
    2    3   -2    2    5    0.001867   -0.000000
    2    3   -2    3    5   -0.000609    0.000000
    2    3   -2    4    5    0.000609   -0.000000
    2    3   -2    5    5    0.000785   -0.000000
    2    3   -2    6    5   -0.000029    0.000000
    2    3   -2    7    5    0.001361    0.000000
    2    3   -2    1    6    0.000549    0.000000
    2    3   -2    2    6   -0.000840    0.000000
    2    3   -2    3    6    0.000594   -0.000000
    2    3   -2    4    6   -0.000108    0.000000
    2    3   -2    5    6    0.000029    0.000000
    2    3   -2    6    6   -0.000902    0.000000
    2    3   -2    7    6   -0.000029   -0.000000
    2    3   -2    1    7   -0.000549    0.000000
    2    3   -2    2    7    0.000840   -0.000000
    2    3   -2    3    7   -0.000108   -0.000000
    2    3   -2    4    7    0.000594    0.000000
    2    3   -2    5    7    0.001361    0.000000
    2    3   -2    6    7    0.000029   -0.000000
    2    3   -2    7    7    0.000785   -0.000000
    3   -3   -3    1    1   -0.005704   -0.000000
    3   -3   -3    2    1   -0.000000   -0.000000
    3   -3   -3    3    1   -0.000000   -0.000000
    3   -3   -3    4    1   -0.000000   -0.000000
    3   -3   -3    5    1   -0.000732    0.000000
    3   -3   -3    6    1   -0.000732   -0.000000
    3   -3   -3    7    1   -0.000732   -0.000000
    3   -3   -3    1    2   -0.000000    0.000000
    3   -3   -3    2    2    0.003841   -0.000000
    3   -3   -3    3    2    0.000000    0.000001
    3   -3   -3    4    2    0.000000   -0.000000
    3   -3   -3    5    2   -0.000731   -0.000000
    3   -3   -3    6    2    0.000947    0.000000
    3   -3   -3    7    2    0.000948   -0.000000
    3   -3   -3    1    3   -0.000000    0.000000
    3   -3   -3    2    3    0.000000   -0.000001
    3   -3   -3    3    3    0.003841   -0.000000
    3   -3   -3    4    3    0.000000    0.000000
    3   -3   -3    5    3    0.000948   -0.000000
    3   -3   -3    6    3   -0.000732   -0.000000
    3   -3   -3    7    3    0.000947    0.000000
    3   -3   -3    1    4   -0.000000    0.000000
    3   -3   -3    2    4    0.000000    0.000000
    3   -3   -3    3    4    0.000000   -0.000000
    3   -3   -3    4    4    0.003841   -0.000000
    3   -3   -3    5    4    0.000947   -0.000000
    3   -3   -3    6    4    0.000948    0.000000
    3   -3   -3    7    4   -0.000732   -0.000000
    3   -3   -3    1    5   -0.000732   -0.000000
    3   -3   -3    2    5   -0.000731    0.000000
    3   -3   -3    3    5    0.000948    0.000000
    3   -3   -3    4    5    0.000947    0.000000
    3   -3   -3    5    5    0.001197   -0.000000
    3   -3   -3    6    5    0.000000    0.000000
    3   -3   -3    7    5   -0.000000   -0.000000
    3   -3   -3    1    6   -0.000732    0.000000
    3   -3   -3    2    6    0.000947   -0.000000
    3   -3   -3    3    6   -0.000732    0.000000
    3   -3   -3    4    6    0.000948   -0.000000
    3   -3   -3    5    6    0.000000   -0.000000
    3   -3   -3    6    6    0.001197   -0.000000
    3   -3   -3    7    6    0.000000    0.000000
    3   -3   -3    1    7   -0.000732    0.000000
    3   -3   -3    2    7    0.000948    0.000000
    3   -3   -3    3    7    0.000947   -0.000000
    3   -3   -3    4    7   -0.000732    0.000000
    3   -3   -3    5    7   -0.000000    0.000000
    3   -3   -3    6    7    0.000000   -0.000000
    3   -3   -3    7    7    0.001197   -0.000000
    3   -3   -2    1    1    0.000728    0.000000
    3   -3   -2    2    1   -0.000278    0.000000
    3   -3   -2    3    1   -0.000278    0.000000
    3   -3   -2    4    1    0.000727   -0.000000
    3   -3   -2    5    1    0.000732   -0.000000
    3   -3   -2    6    1    0.000732    0.000000
    3   -3   -2    7    1   -0.000732    0.000000
    3   -3   -2    1    2    0.000278    0.000000
    3   -3   -2    2    2   -0.000646   -0.000000
    3   -3   -2    3    2   -0.001579   -0.000000
    3   -3   -2    4    2    0.001013   -0.000001
    3   -3   -2    5    2   -0.000732   -0.000000
    3   -3   -2    6    2    0.000948    0.000000
    3   -3   -2    7    2   -0.000948    0.000000
    3   -3   -2    1    3    0.000278    0.000000
    3   -3   -2    2    3   -0.001580   -0.000000
    3   -3   -2    3    3   -0.000646    0.000000
    3   -3   -2    4    3    0.001013   -0.000000
    3   -3   -2    5    3    0.000948   -0.000000
    3   -3   -2    6    3   -0.000732   -0.000000
    3   -3   -2    7    3   -0.000947   -0.000000
    3   -3   -2    1    4    0.000727    0.000000
    3   -3   -2    2    4   -0.001013   -0.000001
    3   -3   -2    3    4   -0.001013   -0.000000
    3   -3   -2    4    4   -0.002544   -0.000000
    3   -3   -2    5    4   -0.000948    0.000000
    3   -3   -2    6    4   -0.000948   -0.000000
    3   -3   -2    7    4   -0.000732   -0.000000
    3   -3   -2    1    5   -0.001219   -0.000000
    3   -3   -2    2    5    0.000102   -0.000000
    3   -3   -2    3    5   -0.000249    0.000000
    3   -3   -2    4    5   -0.000456    0.000000
    3   -3   -2    5    5    0.000785   -0.000000
    3   -3   -2    6    5   -0.001361    0.000000
    3   -3   -2    7    5    0.000029    0.000000
    3   -3   -2    1    6   -0.001219    0.000000
    3   -3   -2    2    6   -0.000249   -0.000000
    3   -3   -2    3    6    0.000102   -0.000000
    3   -3   -2    4    6   -0.000456    0.000000
    3   -3   -2    5    6   -0.001361   -0.000000
    3   -3   -2    6    6    0.000785    0.000000
    3   -3   -2    7    6    0.000029   -0.000000
    3   -3   -2    1    7    0.001518    0.000000
    3   -3   -2    2    7   -0.001457    0.000000
    3   -3   -2    3    7   -0.001457    0.000000
    3   -3   -2    4    7    0.000627   -0.000000
    3   -3   -2    5    7   -0.000029   -0.000000
    3   -3   -2    6    7   -0.000029   -0.000000
    3   -3   -2    7    7   -0.000902   -0.000000
    3   -3   -1    1    1   -0.006844   -0.000000
    3   -3   -1    2    1    0.001951   -0.000000
    3   -3   -1    3    1    0.001951   -0.000000
    3   -3   -1    4    1    0.006129   -0.000000
    3   -3   -1    5    1    0.001219   -0.000000
    3   -3   -1    6    1    0.001220    0.000000
    3   -3   -1    7    1    0.001518    0.000000
    3   -3   -1    1    2   -0.001951   -0.000000
    3   -3   -1    2    2    0.000971    0.000000
    3   -3   -1    3    2    0.002380   -0.000000
    3   -3   -1    4    2   -0.001291   -0.000000
    3   -3   -1    5    2    0.000103    0.000000
    3   -3   -1    6    2   -0.000250    0.000000
    3   -3   -1    7    2    0.001457    0.000000
    3   -3   -1    1    3   -0.001951   -0.000000
    3   -3   -1    2    3    0.002380    0.000000
    3   -3   -1    3    3    0.000970    0.000000
    3   -3   -1    4    3   -0.001290   -0.000000
    3   -3   -1    5    3   -0.000249    0.000000
    3   -3   -1    6    3    0.000102    0.000000
    3   -3   -1    7    3    0.001457   -0.000000
    3   -3   -1    1    4    0.006129    0.000000
    3   -3   -1    2    4    0.001291   -0.000000
    3   -3   -1    3    4    0.001291    0.000000
    3   -3   -1    4    4   -0.000759   -0.000000
    3   -3   -1    5    4    0.000456    0.000000
    3   -3   -1    6    4    0.000455    0.000000
    3   -3   -1    7    4    0.000627    0.000000
    3   -3   -1    1    5    0.000908    0.000000
    3   -3   -1    2    5   -0.000921    0.000000
    3   -3   -1    3    5    0.003245    0.000000
    3   -3   -1    4    5    0.002773   -0.000000
    3   -3   -1    5    5    0.002313    0.000000
    3   -3   -1    6    5   -0.000048   -0.000000
    3   -3   -1    7    5    0.000654   -0.000000
    3   -3   -1    1    6    0.000908    0.000000
    3   -3   -1    2    6    0.003245    0.000000
    3   -3   -1    3    6   -0.000922    0.000000
    3   -3   -1    4    6    0.002773   -0.000000
    3   -3   -1    5    6   -0.000048    0.000000
    3   -3   -1    6    6    0.002313   -0.000000
    3   -3   -1    7    6    0.000655    0.000000
    3   -3   -1    1    7   -0.003856    0.000000
    3   -3   -1    2    7   -0.000103   -0.000000
    3   -3   -1    3    7   -0.000103    0.000000
    3   -3   -1    4    7    0.001885    0.000000
    3   -3   -1    5    7   -0.000654   -0.000000
    3   -3   -1    6    7   -0.000655    0.000000
    3   -3   -1    7    7    0.000936   -0.000000
    3   -3    0    1    1   -0.010816   -0.000000
    3   -3    0    2    1    0.000000   -0.000000
    3   -3    0    3    1   -0.000000    0.000000
    3   -3    0    4    1    0.003416    0.000000
    3   -3    0    5    1   -0.000909    0.000000
    3   -3    0    6    1   -0.000908   -0.000000
    3   -3    0    7    1   -0.003857   -0.000000
    3   -3    0    1    2    0.000000    0.000000
    3   -3    0    2    2    0.010050   -0.000000
    3   -3    0    3    2   -0.008131    0.000000
    3   -3    0    4    2    0.000001    0.000000
    3   -3    0    5    2   -0.000922   -0.000000
    3   -3    0    6    2    0.003245   -0.000000
    3   -3    0    7    2    0.000103    0.000000
    3   -3    0    1    3   -0.000000   -0.000000
    3   -3    0    2    3   -0.008131   -0.000000
    3   -3    0    3    3    0.010050   -0.000000
    3   -3    0    4    3    0.000000   -0.000000
    3   -3    0    5    3    0.003245   -0.000000
    3   -3    0    6    3   -0.000922   -0.000000
    3   -3    0    7    3    0.000103    0.000000
    3   -3    0    1    4    0.003416   -0.000000
    3   -3    0    2    4    0.000001   -0.000000
    3   -3    0    3    4    0.000000    0.000000
    3   -3    0    4    4   -0.009984   -0.000000
    3   -3    0    5    4   -0.002773   -0.000000
    3   -3    0    6    4   -0.002773    0.000000
    3   -3    0    7    4    0.001885   -0.000000
    3   -3    0    1    5   -0.000909   -0.000000
    3   -3    0    2    5   -0.000922    0.000000
    3   -3    0    3    5    0.003245    0.000000
    3   -3    0    4    5   -0.002773    0.000000
    3   -3    0    5    5   -0.003559   -0.000000
    3   -3    0    6    5    0.002075    0.000000
    3   -3    0    7    5   -0.000000    0.000000
    3   -3    0    1    6   -0.000908    0.000000
    3   -3    0    2    6    0.003245    0.000000
    3   -3    0    3    6   -0.000922    0.000000
    3   -3    0    4    6   -0.002773   -0.000000
    3   -3    0    5    6    0.002075   -0.000000
    3   -3    0    6    6   -0.003559   -0.000000
    3   -3    0    7    6   -0.000000   -0.000000
    3   -3    0    1    7   -0.003857    0.000000
    3   -3    0    2    7    0.000103   -0.000000
    3   -3    0    3    7    0.000103   -0.000000
    3   -3    0    4    7    0.001885    0.000000
    3   -3    0    5    7   -0.000000   -0.000000
    3   -3    0    6    7   -0.000000    0.000000
    3   -3    0    7    7    0.008218   -0.000000
    3   -3    1    1    1   -0.006844    0.000000
    3   -3    1    2    1   -0.001951    0.000000
    3   -3    1    3    1   -0.001951    0.000000
    3   -3    1    4    1    0.006129   -0.000000
    3   -3    1    5    1    0.000908   -0.000000
    3   -3    1    6    1    0.000908   -0.000000
    3   -3    1    7    1   -0.003856   -0.000000
    3   -3    1    1    2    0.001951    0.000000
    3   -3    1    2    2    0.000971   -0.000000
    3   -3    1    3    2    0.002380   -0.000000
    3   -3    1    4    2    0.001291    0.000000
    3   -3    1    5    2   -0.000921   -0.000000
    3   -3    1    6    2    0.003245   -0.000000
    3   -3    1    7    2   -0.000103    0.000000
    3   -3    1    1    3    0.001951    0.000000
    3   -3    1    2    3    0.002380    0.000000
    3   -3    1    3    3    0.000970   -0.000000
    3   -3    1    4    3    0.001291   -0.000000
    3   -3    1    5    3    0.003245   -0.000000
    3   -3    1    6    3   -0.000922   -0.000000
    3   -3    1    7    3   -0.000103   -0.000000
    3   -3    1    1    4    0.006129    0.000000
    3   -3    1    2    4   -0.001291    0.000000
    3   -3    1    3    4   -0.001290    0.000000
    3   -3    1    4    4   -0.000759    0.000000
    3   -3    1    5    4    0.002773    0.000000
    3   -3    1    6    4    0.002773    0.000000
    3   -3    1    7    4    0.001885   -0.000000
    3   -3    1    1    5    0.001219    0.000000
    3   -3    1    2    5    0.000103   -0.000000
    3   -3    1    3    5   -0.000249   -0.000000
    3   -3    1    4    5    0.000456   -0.000000
    3   -3    1    5    5    0.002313   -0.000000
    3   -3    1    6    5   -0.000048   -0.000000
    3   -3    1    7    5   -0.000654    0.000000
    3   -3    1    1    6    0.001220   -0.000000
    3   -3    1    2    6   -0.000250   -0.000000
    3   -3    1    3    6    0.000102   -0.000000
    3   -3    1    4    6    0.000455   -0.000000
    3   -3    1    5    6   -0.000048    0.000000
    3   -3    1    6    6    0.002313    0.000000
    3   -3    1    7    6   -0.000655   -0.000000
    3   -3    1    1    7    0.001518   -0.000000
    3   -3    1    2    7    0.001457   -0.000000
    3   -3    1    3    7    0.001457    0.000000
    3   -3    1    4    7    0.000627   -0.000000
    3   -3    1    5    7    0.000654    0.000000
    3   -3    1    6    7    0.000655   -0.000000
    3   -3    1    7    7    0.000936    0.000000
    3   -3    2    1    1    0.000728   -0.000000
    3   -3    2    2    1    0.000278   -0.000000
    3   -3    2    3    1    0.000278   -0.000000
    3   -3    2    4    1    0.000727   -0.000000
    3   -3    2    5    1   -0.001219    0.000000
    3   -3    2    6    1   -0.001219   -0.000000
    3   -3    2    7    1    0.001518   -0.000000
    3   -3    2    1    2   -0.000278   -0.000000
    3   -3    2    2    2   -0.000646    0.000000
    3   -3    2    3    2   -0.001580    0.000000
    3   -3    2    4    2   -0.001013    0.000001
    3   -3    2    5    2    0.000102    0.000000
    3   -3    2    6    2   -0.000249    0.000000
    3   -3    2    7    2   -0.001457   -0.000000
    3   -3    2    1    3   -0.000278   -0.000000
    3   -3    2    2    3   -0.001579    0.000000
    3   -3    2    3    3   -0.000646   -0.000000
    3   -3    2    4    3   -0.001013    0.000000
    3   -3    2    5    3   -0.000249   -0.000000
    3   -3    2    6    3    0.000102    0.000000
    3   -3    2    7    3   -0.001457   -0.000000
    3   -3    2    1    4    0.000727    0.000000
    3   -3    2    2    4    0.001013    0.000001
    3   -3    2    3    4    0.001013    0.000000
    3   -3    2    4    4   -0.002544    0.000000
    3   -3    2    5    4   -0.000456   -0.000000
    3   -3    2    6    4   -0.000456   -0.000000
    3   -3    2    7    4    0.000627    0.000000
    3   -3    2    1    5    0.000732    0.000000
    3   -3    2    2    5   -0.000732    0.000000
    3   -3    2    3    5    0.000948    0.000000
    3   -3    2    4    5   -0.000948   -0.000000
    3   -3    2    5    5    0.000785    0.000000
    3   -3    2    6    5   -0.001361    0.000000
    3   -3    2    7    5   -0.000029    0.000000
    3   -3    2    1    6    0.000732   -0.000000
    3   -3    2    2    6    0.000948   -0.000000
    3   -3    2    3    6   -0.000732    0.000000
    3   -3    2    4    6   -0.000948    0.000000
    3   -3    2    5    6   -0.001361   -0.000000
    3   -3    2    6    6    0.000785   -0.000000
    3   -3    2    7    6   -0.000029    0.000000
    3   -3    2    1    7   -0.000732   -0.000000
    3   -3    2    2    7   -0.000948   -0.000000
    3   -3    2    3    7   -0.000947    0.000000
    3   -3    2    4    7   -0.000732    0.000000
    3   -3    2    5    7    0.000029   -0.000000
    3   -3    2    6    7    0.000029    0.000000
    3   -3    2    7    7   -0.000902    0.000000
    3   -3    3    1    1   -0.005704    0.000000
    3   -3    3    2    1   -0.000000   -0.000000
    3   -3    3    3    1   -0.000000   -0.000000
    3   -3    3    4    1   -0.000000   -0.000000
    3   -3    3    5    1   -0.000732    0.000000
    3   -3    3    6    1   -0.000732   -0.000000
    3   -3    3    7    1   -0.000732   -0.000000
    3   -3    3    1    2   -0.000000    0.000000
    3   -3    3    2    2    0.003841    0.000000
    3   -3    3    3    2    0.000000    0.000001
    3   -3    3    4    2    0.000000   -0.000000
    3   -3    3    5    2   -0.000731   -0.000000
    3   -3    3    6    2    0.000947    0.000000
    3   -3    3    7    2    0.000948   -0.000000
    3   -3    3    1    3   -0.000000    0.000000
    3   -3    3    2    3    0.000000   -0.000001
    3   -3    3    3    3    0.003841    0.000000
    3   -3    3    4    3    0.000000    0.000000
    3   -3    3    5    3    0.000948   -0.000000
    3   -3    3    6    3   -0.000732   -0.000000
    3   -3    3    7    3    0.000947    0.000000
    3   -3    3    1    4   -0.000000    0.000000
    3   -3    3    2    4    0.000000    0.000000
    3   -3    3    3    4    0.000000   -0.000000
    3   -3    3    4    4    0.003841    0.000000
    3   -3    3    5    4    0.000947   -0.000000
    3   -3    3    6    4    0.000948    0.000000
    3   -3    3    7    4   -0.000732   -0.000000
    3   -3    3    1    5   -0.000732   -0.000000
    3   -3    3    2    5   -0.000731    0.000000
    3   -3    3    3    5    0.000948    0.000000
    3   -3    3    4    5    0.000947    0.000000
    3   -3    3    5    5    0.001197    0.000000
    3   -3    3    6    5    0.000000    0.000000
    3   -3    3    7    5   -0.000000   -0.000000
    3   -3    3    1    6   -0.000732    0.000000
    3   -3    3    2    6    0.000947   -0.000000
    3   -3    3    3    6   -0.000732    0.000000
    3   -3    3    4    6    0.000948   -0.000000
    3   -3    3    5    6    0.000000   -0.000000
    3   -3    3    6    6    0.001197    0.000000
    3   -3    3    7    6    0.000000    0.000000
    3   -3    3    1    7   -0.000732    0.000000
    3   -3    3    2    7    0.000948    0.000000
    3   -3    3    3    7    0.000947   -0.000000
    3   -3    3    4    7   -0.000732    0.000000
    3   -3    3    5    7   -0.000000    0.000000
    3   -3    3    6    7    0.000000   -0.000000
    3   -3    3    7    7    0.001197    0.000000
    3   -2   -3    1    1    0.000728   -0.000000
    3   -2   -3    2    1   -0.000278    0.000000
    3   -2   -3    3    1    0.000727    0.000000
    3   -2   -3    4    1   -0.000278    0.000000
    3   -2   -3    5    1    0.000732    0.000000
    3   -2   -3    6    1   -0.000732    0.000000
    3   -2   -3    7    1    0.000732   -0.000000
    3   -2   -3    1    2    0.000278    0.000000
    3   -2   -3    2    2   -0.000646   -0.000000
    3   -2   -3    3    2    0.001013   -0.000000
    3   -2   -3    4    2   -0.001580   -0.000001
    3   -2   -3    5    2   -0.000732    0.000000
    3   -2   -3    6    2   -0.000947   -0.000000
    3   -2   -3    7    2    0.000948   -0.000000
    3   -2   -3    1    3    0.000727    0.000000
    3   -2   -3    2    3   -0.001013   -0.000000
    3   -2   -3    3    3   -0.002544    0.000000
    3   -2   -3    4    3   -0.001014   -0.000000
    3   -2   -3    5    3   -0.000947   -0.000000
    3   -2   -3    6    3   -0.000732   -0.000000
    3   -2   -3    7    3   -0.000948    0.000000
    3   -2   -3    1    4    0.000278    0.000000
    3   -2   -3    2    4   -0.001580   -0.000001
    3   -2   -3    3    4    0.001012   -0.000000
    3   -2   -3    4    4   -0.000646    0.000000
    3   -2   -3    5    4    0.000948    0.000000
    3   -2   -3    6    4   -0.000947    0.000000
    3   -2   -3    7    4   -0.000732   -0.000000
    3   -2   -3    1    5   -0.001219    0.000000
    3   -2   -3    2    5    0.000102   -0.000001
    3   -2   -3    3    5   -0.000456    0.000000
    3   -2   -3    4    5   -0.000249   -0.000000
    3   -2   -3    5    5    0.000785    0.000000
    3   -2   -3    6    5    0.000029   -0.000000
    3   -2   -3    7    5   -0.001361   -0.000000
    3   -2   -3    1    6    0.001518    0.000000
    3   -2   -3    2    6   -0.001457    0.000000
    3   -2   -3    3    6    0.000627   -0.000000
    3   -2   -3    4    6   -0.001457    0.000000
    3   -2   -3    5    6   -0.000029   -0.000000
    3   -2   -3    6    6   -0.000902   -0.000000
    3   -2   -3    7    6   -0.000029   -0.000000
    3   -2   -3    1    7   -0.001219   -0.000000
    3   -2   -3    2    7   -0.000250   -0.000000
    3   -2   -3    3    7   -0.000456    0.000000
    3   -2   -3    4    7    0.000102   -0.000000
    3   -2   -3    5    7   -0.001361    0.000000
    3   -2   -3    6    7    0.000029   -0.000000
    3   -2   -3    7    7    0.000785    0.000000
    3   -2   -2    1    1   -0.002326   -0.000000
    3   -2   -2    2    1    0.000735   -0.000000
    3   -2   -2    3    1    0.001113    0.000000
    3   -2   -2    4    1    0.001113    0.000000
    3   -2   -2    5    1    0.000299    0.000000
    3   -2   -2    6    1   -0.000549    0.000000
    3   -2   -2    7    1   -0.000549   -0.000000
    3   -2   -2    1    2   -0.000242   -0.000000
    3   -2   -2    2    2   -0.000845   -0.000000
    3   -2   -2    3    2   -0.001294   -0.000000
    3   -2   -2    4    2   -0.001293   -0.000001
    3   -2   -2    5    2    0.001868    0.000000
    3   -2   -2    6    2   -0.000840   -0.000000
    3   -2   -2    7    2   -0.000840   -0.000000
    3   -2   -2    1    3    0.002317    0.000000
    3   -2   -2    2    3    0.002065   -0.000000
    3   -2   -2    3    3    0.000848    0.000000
    3   -2   -2    4    3   -0.000326    0.000001
    3   -2   -2    5    3   -0.000609   -0.000000
    3   -2   -2    6    3    0.000594   -0.000000
    3   -2   -2    7    3    0.000108    0.000000
    3   -2   -2    1    4    0.002317    0.000000
    3   -2   -2    2    4    0.002066   -0.000001
    3   -2   -2    3    4   -0.000326    0.000001
    3   -2   -2    4    4    0.000848    0.000000
    3   -2   -2    5    4   -0.000609   -0.000000
    3   -2   -2    6    4    0.000108    0.000000
    3   -2   -2    7    4    0.000594   -0.000000
    3   -2   -2    1    5    0.002047    0.000000
    3   -2   -2    2    5    0.003093    0.000000
    3   -2   -2    3    5   -0.000688   -0.000000
    3   -2   -2    4    5   -0.000688   -0.000000
    3   -2   -2    5    5   -0.000598   -0.000000
    3   -2   -2    6    5    0.000371    0.000000
    3   -2   -2    7    5    0.000372    0.000000
    3   -2   -2    1    6   -0.000218    0.000000
    3   -2   -2    2    6   -0.000797    0.000000
    3   -2   -2    3    6   -0.000237   -0.000000
    3   -2   -2    4    6    0.002289    0.000000
    3   -2   -2    5    6    0.000104   -0.000000
    3   -2   -2    6    6   -0.000045    0.000000
    3   -2   -2    7    6    0.000303    0.000000
    3   -2   -2    1    7   -0.000218    0.000000
    3   -2   -2    2    7   -0.000797    0.000000
    3   -2   -2    3    7    0.002289    0.000000
    3   -2   -2    4    7   -0.000237   -0.000000
    3   -2   -2    5    7    0.000104   -0.000000
    3   -2   -2    6    7    0.000303   -0.000000
    3   -2   -2    7    7   -0.000045    0.000000
    3   -2   -1    1    1   -0.001523    0.000000
    3   -2   -1    2    1   -0.002774    0.000000
    3   -2   -1    3    1   -0.002955    0.000000
    3   -2   -1    4    1    0.005170   -0.000000
    3   -2   -1    5    1    0.003115   -0.000000
    3   -2   -1    6    1   -0.003166    0.000000
    3   -2   -1    7    1   -0.001758    0.000000
    3   -2   -1    1    2   -0.004137    0.000000
    3   -2   -1    2    2   -0.002900    0.000000
    3   -2   -1    3    2   -0.001867   -0.000000
    3   -2   -1    4    2    0.002656   -0.000000
    3   -2   -1    5    2   -0.001184   -0.000000
    3   -2   -1    6    2   -0.001018    0.000000
    3   -2   -1    7    2   -0.001086    0.000000
    3   -2   -1    1    3   -0.000103    0.000000
    3   -2   -1    2    3    0.004363   -0.000001
    3   -2   -1    3    3   -0.003964   -0.000000
    3   -2   -1    4    3   -0.004138   -0.000001
    3   -2   -1    5    3   -0.003793    0.000000
    3   -2   -1    6    3    0.001750    0.000000
    3   -2   -1    7    3   -0.001373   -0.000000
    3   -2   -1    1    4    0.000315   -0.000000
    3   -2   -1    2    4   -0.002886   -0.000000
    3   -2   -1    3    4    0.002325   -0.000001
    3   -2   -1    4    4   -0.005560    0.000000
    3   -2   -1    5    4    0.001047    0.000000
    3   -2   -1    6    4   -0.000345   -0.000000
    3   -2   -1    7    4   -0.002146    0.000000
    3   -2   -1    1    5    0.001884   -0.000000
    3   -2   -1    2    5   -0.001480   -0.000000
    3   -2   -1    3    5   -0.000982    0.000000
    3   -2   -1    4    5    0.000092    0.000000
    3   -2   -1    5    5    0.002858    0.000000
    3   -2   -1    6    5   -0.002904    0.000000
    3   -2   -1    7    5   -0.006504   -0.000000
    3   -2   -1    1    6   -0.001884    0.000000
    3   -2   -1    2    6   -0.000982   -0.000000
    3   -2   -1    3    6   -0.001480   -0.000000
    3   -2   -1    4    6   -0.000092    0.000000
    3   -2   -1    5    6    0.000098   -0.000000
    3   -2   -1    6    6   -0.002519   -0.000000
    3   -2   -1    7    6    0.001658   -0.000000
    3   -2   -1    1    7   -0.003390    0.000000
    3   -2   -1    2    7    0.002629    0.000000
    3   -2   -1    3    7   -0.002629    0.000000
    3   -2   -1    4    7    0.002603    0.000000
    3   -2   -1    5    7    0.000160    0.000000
    3   -2   -1    6    7    0.000506    0.000000
    3   -2   -1    7    7   -0.002737   -0.000000
    3   -2    0    1    1   -0.001523    0.000000
    3   -2    0    2    1    0.002955   -0.000000
    3   -2    0    3    1    0.002774   -0.000000
    3   -2    0    4    1    0.005170   -0.000000
    3   -2    0    5    1    0.007428    0.000000
    3   -2    0    6    1   -0.007428    0.000000
    3   -2    0    7    1   -0.001762    0.000000
    3   -2    0    1    2    0.000103    0.000000
    3   -2    0    2    2   -0.003964    0.000000
    3   -2    0    3    2    0.004364   -0.000000
    3   -2    0    4    2    0.004136   -0.000000
    3   -2    0    5    2   -0.002571    0.000000
    3   -2    0    6    2    0.001404    0.000000
    3   -2    0    7    2    0.007663   -0.000000
    3   -2    0    1    3    0.004137   -0.000000
    3   -2    0    2    3   -0.001866    0.000000
    3   -2    0    3    3   -0.002900    0.000000
    3   -2    0    4    3   -0.002656    0.000000
    3   -2    0    5    3    0.001404    0.000000
    3   -2    0    6    3   -0.002572    0.000000
    3   -2    0    7    3   -0.007663   -0.000000
    3   -2    0    1    4    0.000315   -0.000000
    3   -2    0    2    4   -0.002325   -0.000000
    3   -2    0    3    4    0.002886   -0.000000
    3   -2    0    4    4   -0.005560   -0.000000
    3   -2    0    5    4   -0.013214    0.000000
    3   -2    0    6    4    0.013215    0.000000
    3   -2    0    7    4    0.015249   -0.000000
    3   -2    0    1    5    0.000219    0.000000
    3   -2    0    2    5   -0.000237   -0.000000
    3   -2    0    3    5   -0.000797    0.000000
    3   -2    0    4    5   -0.002289   -0.000000
    3   -2    0    5    5   -0.002519   -0.000000
    3   -2    0    6    5    0.000098   -0.000000
    3   -2    0    7    5   -0.001658    0.000000
    3   -2    0    1    6   -0.002047   -0.000000
    3   -2    0    2    6   -0.000688    0.000000
    3   -2    0    3    6    0.003093    0.000000
    3   -2    0    4    6    0.000688    0.000000
    3   -2    0    5    6   -0.002904    0.000000
    3   -2    0    6    6    0.002858    0.000000
    3   -2    0    7    6    0.006504    0.000000
    3   -2    0    1    7   -0.000219    0.000000
    3   -2    0    2    7   -0.002290   -0.000000
    3   -2    0    3    7    0.000797    0.000000
    3   -2    0    4    7   -0.000237   -0.000000
    3   -2    0    5    7   -0.000506    0.000000
    3   -2    0    6    7   -0.000160    0.000000
    3   -2    0    7    7   -0.002737   -0.000000
    3   -2    1    1    1   -0.002326   -0.000000
    3   -2    1    2    1   -0.001113   -0.000000
    3   -2    1    3    1   -0.000735    0.000000
    3   -2    1    4    1    0.001113    0.000000
    3   -2    1    5    1    0.003167   -0.000000
    3   -2    1    6    1   -0.003114    0.000000
    3   -2    1    7    1   -0.001758    0.000000
    3   -2    1    1    2   -0.002317   -0.000000
    3   -2    1    2    2    0.000848    0.000000
    3   -2    1    3    2    0.002066   -0.000000
    3   -2    1    4    2    0.000325   -0.000001
    3   -2    1    5    2    0.001750    0.000000
    3   -2    1    6    2   -0.003793    0.000000
    3   -2    1    7    2    0.001374    0.000000
    3   -2    1    1    3    0.000242    0.000000
    3   -2    1    2    3   -0.001294   -0.000000
    3   -2    1    3    3   -0.000845   -0.000000
    3   -2    1    4    3    0.001293   -0.000000
    3   -2    1    5    3   -0.001018    0.000000
    3   -2    1    6    3   -0.001184    0.000000
    3   -2    1    7    3    0.001086   -0.000000
    3   -2    1    1    4    0.002317    0.000000
    3   -2    1    2    4    0.000324   -0.000001
    3   -2    1    3    4   -0.002066    0.000000
    3   -2    1    4    4    0.000848    0.000000
    3   -2    1    5    4    0.000345    0.000000
    3   -2    1    6    4   -0.001047    0.000000
    3   -2    1    7    4   -0.002145    0.000000
    3   -2    1    1    5   -0.001518    0.000000
    3   -2    1    2    5    0.000627    0.000000
    3   -2    1    3    5   -0.001457   -0.000000
    3   -2    1    4    5    0.001458    0.000000
    3   -2    1    5    5   -0.000045    0.000000
    3   -2    1    6    5    0.000104    0.000000
    3   -2    1    7    5   -0.000303   -0.000000
    3   -2    1    1    6    0.001220    0.000000
    3   -2    1    2    6   -0.000455    0.000000
    3   -2    1    3    6    0.000102   -0.000000
    3   -2    1    4    6    0.000250    0.000000
    3   -2    1    5    6    0.000371    0.000000
    3   -2    1    6    6   -0.000598   -0.000000
    3   -2    1    7    6   -0.000371   -0.000000
    3   -2    1    1    7   -0.001219   -0.000000
    3   -2    1    2    7    0.000456   -0.000000
    3   -2    1    3    7    0.000249    0.000000
    3   -2    1    4    7    0.000102   -0.000000
    3   -2    1    5    7   -0.000303   -0.000000
    3   -2    1    6    7   -0.000104    0.000000
    3   -2    1    7    7   -0.000045    0.000000
    3   -2    2    1    1    0.000728    0.000000
    3   -2    2    2    1   -0.000727    0.000000
    3   -2    2    3    1    0.000278   -0.000000
    3   -2    2    4    1   -0.000278    0.000000
    3   -2    2    5    1    0.000549    0.000000
    3   -2    2    6    1   -0.000299   -0.000000
    3   -2    2    7    1   -0.000549   -0.000000
    3   -2    2    1    2   -0.000727    0.000000
    3   -2    2    2    2   -0.002544   -0.000000
    3   -2    2    3    2   -0.001013   -0.000000
    3   -2    2    4    2    0.001013    0.000000
    3   -2    2    5    2    0.000594   -0.000000
    3   -2    2    6    2   -0.000610   -0.000000
    3   -2    2    7    2   -0.000108    0.000000
    3   -2    2    1    3   -0.000278   -0.000000
    3   -2    2    2    3    0.001013   -0.000000
    3   -2    2    3    3   -0.000646    0.000000
    3   -2    2    4    3    0.001579   -0.000001
    3   -2    2    5    3   -0.000840    0.000000
    3   -2    2    6    3    0.001868   -0.000000
    3   -2    2    7    3    0.000840    0.000000
    3   -2    2    1    4    0.000278    0.000000
    3   -2    2    2    4   -0.001013    0.000000
    3   -2    2    3    4    0.001580   -0.000001
    3   -2    2    4    4   -0.000646    0.000000
    3   -2    2    5    4   -0.000108    0.000000
    3   -2    2    6    4    0.000610    0.000000
    3   -2    2    7    4    0.000594   -0.000000
    3   -2    2    1    5    0.000549    0.000000
    3   -2    2    2    5    0.000594    0.000000
    3   -2    2    3    5   -0.000108    0.000000
    3   -2    2    4    5   -0.000840    0.000000
    3   -2    2    5    5   -0.000902    0.000000
    3   -2    2    6    5   -0.000029   -0.000000
    3   -2    2    7    5    0.000029    0.000000
    3   -2    2    1    6   -0.000549    0.000000
    3   -2    2    2    6   -0.000108   -0.000000
    3   -2    2    3    6    0.000594    0.000000
    3   -2    2    4    6    0.000840    0.000000
    3   -2    2    5    6    0.000029    0.000000
    3   -2    2    6    6    0.000785   -0.000000
    3   -2    2    7    6    0.001361    0.000000
    3   -2    2    1    7   -0.000299    0.000000
    3   -2    2    2    7   -0.000609    0.000000
    3   -2    2    3    7    0.000610   -0.000000
    3   -2    2    4    7    0.001868   -0.000000
    3   -2    2    5    7   -0.000029    0.000000
    3   -2    2    6    7    0.001361    0.000000
    3   -2    2    7    7    0.000785   -0.000000
    3   -1   -3    1    1   -0.006844   -0.000000
    3   -1   -3    2    1    0.001951   -0.000000
    3   -1   -3    3    1    0.006129    0.000000
    3   -1   -3    4    1    0.001951   -0.000000
    3   -1   -3    5    1    0.001220   -0.000000
    3   -1   -3    6    1    0.001518    0.000000
    3   -1   -3    7    1    0.001219   -0.000000
    3   -1   -3    1    2   -0.001951   -0.000000
    3   -1   -3    2    2    0.000970    0.000000
    3   -1   -3    3    2   -0.001290   -0.000000
    3   -1   -3    4    2    0.002380   -0.000000
    3   -1   -3    5    2    0.000102    0.000000
    3   -1   -3    6    2    0.001457    0.000000
    3   -1   -3    7    2   -0.000249    0.000000
    3   -1   -3    1    3    0.006129    0.000000
    3   -1   -3    2    3    0.001291    0.000000
    3   -1   -3    3    3   -0.000759   -0.000000
    3   -1   -3    4    3    0.001290    0.000000
    3   -1   -3    5    3    0.000456    0.000000
    3   -1   -3    6    3    0.000627   -0.000000
    3   -1   -3    7    3    0.000455    0.000000
    3   -1   -3    1    4   -0.001951   -0.000000
    3   -1   -3    2    4    0.002380   -0.000000
    3   -1   -3    3    4   -0.001291    0.000000
    3   -1   -3    4    4    0.000971    0.000000
    3   -1   -3    5    4   -0.000250    0.000000
    3   -1   -3    6    4    0.001457   -0.000000
    3   -1   -3    7    4    0.000103    0.000000
    3   -1   -3    1    5    0.000908    0.000000
    3   -1   -3    2    5   -0.000922    0.000000
    3   -1   -3    3    5    0.002773   -0.000000
    3   -1   -3    4    5    0.003245    0.000000
    3   -1   -3    5    5    0.002313   -0.000000
    3   -1   -3    6    5    0.000655   -0.000000
    3   -1   -3    7    5   -0.000049   -0.000000
    3   -1   -3    1    6   -0.003856    0.000000
    3   -1   -3    2    6   -0.000103    0.000000
    3   -1   -3    3    6    0.001885    0.000000
    3   -1   -3    4    6   -0.000103   -0.000000
    3   -1   -3    5    6   -0.000655    0.000000
    3   -1   -3    6    6    0.000936    0.000000
    3   -1   -3    7    6   -0.000654   -0.000000
    3   -1   -3    1    7    0.000909    0.000000
    3   -1   -3    2    7    0.003245    0.000000
    3   -1   -3    3    7    0.002774   -0.000000
    3   -1   -3    4    7   -0.000921    0.000000
    3   -1   -3    5    7   -0.000048    0.000000
    3   -1   -3    6    7    0.000655    0.000000
    3   -1   -3    7    7    0.002313   -0.000000
    3   -1   -2    1    1   -0.001523    0.000000
    3   -1   -2    2    1   -0.002774    0.000000
    3   -1   -2    3    1    0.005170   -0.000000
    3   -1   -2    4    1   -0.002955    0.000000
    3   -1   -2    5    1    0.003115   -0.000000
    3   -1   -2    6    1   -0.001758    0.000000
    3   -1   -2    7    1   -0.003167    0.000000
    3   -1   -2    1    2   -0.004137    0.000000
    3   -1   -2    2    2   -0.002900    0.000000
    3   -1   -2    3    2    0.002656    0.000000
    3   -1   -2    4    2   -0.001866    0.000000
    3   -1   -2    5    2   -0.001184   -0.000000
    3   -1   -2    6    2   -0.001086   -0.000000
    3   -1   -2    7    2   -0.001018    0.000000
    3   -1   -2    1    3    0.000315   -0.000000
    3   -1   -2    2    3   -0.002885    0.000001
    3   -1   -2    3    3   -0.005560   -0.000000
    3   -1   -2    4    3    0.002326   -0.000001
    3   -1   -2    5    3    0.001047    0.000000
    3   -1   -2    6    3   -0.002145   -0.000000
    3   -1   -2    7    3   -0.000345   -0.000000
    3   -1   -2    1    4   -0.000103   -0.000000
    3   -1   -2    2    4    0.004363    0.000000
    3   -1   -2    3    4   -0.004136   -0.000001
    3   -1   -2    4    4   -0.003963    0.000000
    3   -1   -2    5    4   -0.003793    0.000000
    3   -1   -2    6    4   -0.001373   -0.000000
    3   -1   -2    7    4    0.001750    0.000000
    3   -1   -2    1    5    0.001884   -0.000000
    3   -1   -2    2    5   -0.001480   -0.000000
    3   -1   -2    3    5    0.000092    0.000000
    3   -1   -2    4    5   -0.000982   -0.000000
    3   -1   -2    5    5    0.002858    0.000000
    3   -1   -2    6    5   -0.006504   -0.000000
    3   -1   -2    7    5   -0.002903    0.000000
    3   -1   -2    1    6   -0.003390    0.000000
    3   -1   -2    2    6    0.002629   -0.000000
    3   -1   -2    3    6    0.002603    0.000000
    3   -1   -2    4    6   -0.002629   -0.000000
    3   -1   -2    5    6    0.000160    0.000000
    3   -1   -2    6    6   -0.002737   -0.000000
    3   -1   -2    7    6    0.000506    0.000000
    3   -1   -2    1    7   -0.001884    0.000000
    3   -1   -2    2    7   -0.000982   -0.000000
    3   -1   -2    3    7   -0.000092   -0.000000
    3   -1   -2    4    7   -0.001480   -0.000000
    3   -1   -2    5    7    0.000098   -0.000000
    3   -1   -2    6    7    0.001658   -0.000000
    3   -1   -2    7    7   -0.002519   -0.000000
    3   -1   -1    1    1    0.015198   -0.000000
    3   -1   -1    2    1   -0.003794   -0.000000
    3   -1   -1    3    1    0.003793    0.000000
    3   -1   -1    4    1    0.003793    0.000000
    3   -1   -1    5    1    0.017443    0.000000
    3   -1   -1    6    1   -0.009710   -0.000000
    3   -1   -1    7    1   -0.009710   -0.000000
    3   -1   -1    1    2    0.007753   -0.000000
    3   -1   -1    2    2    0.005854   -0.000000
    3   -1   -1    3    2    0.005456   -0.000001
    3   -1   -1    4    2    0.005456   -0.000001
    3   -1   -1    5    2    0.010498    0.000000
    3   -1   -1    6    2   -0.004509    0.000000
    3   -1   -1    7    2   -0.004509    0.000000
    3   -1   -1    1    3   -0.007753    0.000000
    3   -1   -1    2    3    0.005456   -0.000001
    3   -1   -1    3    3    0.005854   -0.000000
    3   -1   -1    4    3   -0.005455    0.000001
    3   -1   -1    5    3   -0.004178   -0.000000
    3   -1   -1    6    3    0.003018   -0.000000
    3   -1   -1    7    3    0.010527    0.000000
    3   -1   -1    1    4   -0.007753    0.000000
    3   -1   -1    2    4    0.005456   -0.000001
    3   -1   -1    3    4   -0.005456    0.000001
    3   -1   -1    4    4    0.005854   -0.000000
    3   -1   -1    5    4   -0.004178   -0.000000
    3   -1   -1    6    4    0.010527    0.000000
    3   -1   -1    7    4    0.003018    0.000000
    3   -1   -1    1    5    0.003390   -0.000000
    3   -1   -1    2    5    0.002603    0.000000
    3   -1   -1    3    5    0.002629    0.000000
    3   -1   -1    4    5    0.002629    0.000000
    3   -1   -1    5    5    0.000122   -0.000000
    3   -1   -1    6    5    0.002055    0.000000
    3   -1   -1    7    5    0.002055    0.000000
    3   -1   -1    1    6   -0.001884    0.000000
    3   -1   -1    2    6    0.000092    0.000000
    3   -1   -1    3    6   -0.001479   -0.000000
    3   -1   -1    4    6    0.000982    0.000000
    3   -1   -1    5    6    0.002054    0.000000
    3   -1   -1    6    6    0.000122   -0.000000
    3   -1   -1    7    6   -0.002054   -0.000000
    3   -1   -1    1    7   -0.001884    0.000000
    3   -1   -1    2    7    0.000092    0.000000
    3   -1   -1    3    7    0.000982   -0.000000
    3   -1   -1    4    7   -0.001480   -0.000000
    3   -1   -1    5    7    0.002055    0.000000
    3   -1   -1    6    7   -0.002055   -0.000000
    3   -1   -1    7    7    0.000122   -0.000000
    3   -1    0    1    1   -0.001523    0.000000
    3   -1    0    2    1   -0.005170    0.000000
    3   -1    0    3    1    0.002774   -0.000000
    3   -1    0    4    1   -0.002955    0.000000
    3   -1    0    5    1    0.009710    0.000000
    3   -1    0    6    1   -0.017443   -0.000000
    3   -1    0    7    1   -0.009710   -0.000000
    3   -1    0    1    2   -0.000315    0.000000
    3   -1    0    2    2   -0.005560   -0.000000
    3   -1    0    3    2   -0.002887   -0.000000
    3   -1    0    4    2   -0.002326    0.000000
    3   -1    0    5    2    0.003017   -0.000000
    3   -1    0    6    2   -0.004178   -0.000000
    3   -1    0    7    2   -0.010526   -0.000000
    3   -1    0    1    3    0.004137   -0.000000
    3   -1    0    2    3    0.002655   -0.000000
    3   -1    0    3    3   -0.002900    0.000000
    3   -1    0    4    3    0.001866   -0.000000
    3   -1    0    5    3   -0.004509    0.000000
    3   -1    0    6    3    0.010498   -0.000000
    3   -1    0    7    3    0.004509   -0.000000
    3   -1    0    1    4   -0.000103   -0.000000
    3   -1    0    2    4    0.004136    0.000000
    3   -1    0    3    4   -0.004365    0.000000
    3   -1    0    4    4   -0.003964   -0.000000
    3   -1    0    5    4   -0.010527   -0.000000
    3   -1    0    6    4    0.004178    0.000000
    3   -1    0    7    4    0.003017   -0.000000
    3   -1    0    1    5    0.003857   -0.000000
    3   -1    0    2    5    0.001885   -0.000000
    3   -1    0    3    5   -0.000103    0.000000
    3   -1    0    4    5    0.000103   -0.000000
    3   -1    0    5    5   -0.002737   -0.000000
    3   -1    0    6    5    0.000160   -0.000000
    3   -1    0    7    5   -0.000506   -0.000000
    3   -1    0    1    6   -0.000908   -0.000000
    3   -1    0    2    6    0.002774   -0.000000
    3   -1    0    3    6   -0.000922    0.000000
    3   -1    0    4    6   -0.003245   -0.000000
    3   -1    0    5    6   -0.006504   -0.000000
    3   -1    0    6    6    0.002858    0.000000
    3   -1    0    7    6    0.002904   -0.000000
    3   -1    0    1    7    0.000909    0.000000
    3   -1    0    2    7   -0.002773    0.000000
    3   -1    0    3    7   -0.003245   -0.000000
    3   -1    0    4    7   -0.000922    0.000000
    3   -1    0    5    7   -0.001658    0.000000
    3   -1    0    6    7   -0.000098    0.000000
    3   -1    0    7    7   -0.002519   -0.000000
    3   -1    1    1    1   -0.006844    0.000000
    3   -1    1    2    1   -0.006129    0.000000
    3   -1    1    3    1   -0.001951    0.000000
    3   -1    1    4    1    0.001951   -0.000000
    3   -1    1    5    1    0.001758   -0.000000
    3   -1    1    6    1   -0.003115    0.000000
    3   -1    1    7    1   -0.003167    0.000000
    3   -1    1    1    2   -0.006129   -0.000000
    3   -1    1    2    2   -0.000759    0.000000
    3   -1    1    3    2    0.001290   -0.000000
    3   -1    1    4    2   -0.001290   -0.000000
    3   -1    1    5    2   -0.002145    0.000000
    3   -1    1    6    2    0.001047    0.000000
    3   -1    1    7    2    0.000345    0.000000
    3   -1    1    1    3    0.001951    0.000000
    3   -1    1    2    3   -0.001291    0.000000
    3   -1    1    3    3    0.000971    0.000000
    3   -1    1    4    3   -0.002380   -0.000000
    3   -1    1    5    3   -0.001086   -0.000000
    3   -1    1    6    3   -0.001184   -0.000000
    3   -1    1    7    3    0.001018   -0.000000
    3   -1    1    1    4   -0.001951   -0.000000
    3   -1    1    2    4    0.001291   -0.000000
    3   -1    1    3    4   -0.002380    0.000000
    3   -1    1    4    4    0.000970    0.000000
    3   -1    1    5    4    0.001374    0.000000
    3   -1    1    6    4    0.003793   -0.000000
    3   -1    1    7    4    0.001750    0.000000
    3   -1    1    1    5    0.001758    0.000000
    3   -1    1    2    5   -0.002145   -0.000000
    3   -1    1    3    5    0.001373   -0.000000
    3   -1    1    4    5   -0.001086   -0.000000
    3   -1    1    5    5    0.000936   -0.000000
    3   -1    1    6    5   -0.000655   -0.000000
    3   -1    1    7    5    0.000655    0.000000
    3   -1    1    1    6   -0.003167   -0.000000
    3   -1    1    2    6    0.000345   -0.000000
    3   -1    1    3    6    0.001750   -0.000000
    3   -1    1    4    6    0.001018    0.000000
    3   -1    1    5    6    0.000655    0.000000
    3   -1    1    6    6    0.002313    0.000000
    3   -1    1    7    6    0.000048   -0.000000
    3   -1    1    1    7   -0.003115   -0.000000
    3   -1    1    2    7    0.001047   -0.000000
    3   -1    1    3    7    0.003793    0.000000
    3   -1    1    4    7   -0.001184    0.000000
    3   -1    1    5    7   -0.000654   -0.000000
    3   -1    1    6    7    0.000048    0.000000
    3   -1    1    7    7    0.002313    0.000000
    3    0   -3    1    1   -0.010816   -0.000000
    3    0   -3    2    1   -0.000000   -0.000000
    3    0   -3    3    1    0.003416    0.000000
    3    0   -3    4    1    0.000000   -0.000000
    3    0   -3    5    1   -0.000909    0.000000
    3    0   -3    6    1   -0.003857   -0.000000
    3    0   -3    7    1   -0.000908   -0.000000
    3    0   -3    1    2   -0.000000    0.000000
    3    0   -3    2    2    0.010050    0.000000
    3    0   -3    3    2   -0.000002   -0.000000
    3    0   -3    4    2   -0.008131   -0.000000
    3    0   -3    5    2   -0.000921   -0.000000
    3    0   -3    6    2    0.000103   -0.000000
    3    0   -3    7    2    0.003245   -0.000000
    3    0   -3    1    3    0.003416   -0.000000
    3    0   -3    2    3   -0.000002    0.000000
    3    0   -3    3    3   -0.009984    0.000000
    3    0   -3    4    3    0.000003    0.000000
    3    0   -3    5    3   -0.002774   -0.000000
    3    0   -3    6    3    0.001885   -0.000000
    3    0   -3    7    3   -0.002773    0.000000
    3    0   -3    1    4    0.000000    0.000000
    3    0   -3    2    4   -0.008131    0.000000
    3    0   -3    3    4    0.000003   -0.000000
    3    0   -3    4    4    0.010050    0.000000
    3    0   -3    5    4    0.003244   -0.000000
    3    0   -3    6    4    0.000103    0.000000
    3    0   -3    7    4   -0.000922   -0.000000
    3    0   -3    1    5   -0.000909   -0.000000
    3    0   -3    2    5   -0.000921    0.000000
    3    0   -3    3    5   -0.002774    0.000000
    3    0   -3    4    5    0.003244    0.000000
    3    0   -3    5    5   -0.003559    0.000000
    3    0   -3    6    5    0.000000    0.000000
    3    0   -3    7    5    0.002075   -0.000000
    3    0   -3    1    6   -0.003857    0.000000
    3    0   -3    2    6    0.000103    0.000000
    3    0   -3    3    6    0.001885    0.000000
    3    0   -3    4    6    0.000103   -0.000000
    3    0   -3    5    6    0.000000   -0.000000
    3    0   -3    6    6    0.008218    0.000000
    3    0   -3    7    6   -0.000000    0.000000
    3    0   -3    1    7   -0.000908    0.000000
    3    0   -3    2    7    0.003245    0.000000
    3    0   -3    3    7   -0.002773   -0.000000
    3    0   -3    4    7   -0.000922    0.000000
    3    0   -3    5    7    0.002075    0.000000
    3    0   -3    6    7   -0.000000   -0.000000
    3    0   -3    7    7   -0.003559    0.000000
    3    0   -2    1    1   -0.001523    0.000000
    3    0   -2    2    1    0.002955   -0.000000
    3    0   -2    3    1    0.005170   -0.000000
    3    0   -2    4    1    0.002774   -0.000000
    3    0   -2    5    1    0.007427   -0.000000
    3    0   -2    6    1   -0.001762   -0.000000
    3    0   -2    7    1   -0.007427    0.000000
    3    0   -2    1    2    0.000103   -0.000000
    3    0   -2    2    2   -0.003963   -0.000000
    3    0   -2    3    2    0.004136    0.000001
    3    0   -2    4    2    0.004364   -0.000000
    3    0   -2    5    2   -0.002572    0.000000
    3    0   -2    6    2    0.007663    0.000000
    3    0   -2    7    2    0.001405    0.000000
    3    0   -2    1    3    0.000315   -0.000000
    3    0   -2    2    3   -0.002325    0.000000
    3    0   -2    3    3   -0.005560   -0.000000
    3    0   -2    4    3    0.002885   -0.000000
    3    0   -2    5    3   -0.013213    0.000000
    3    0   -2    6    3    0.015249    0.000000
    3    0   -2    7    3    0.013213   -0.000000
    3    0   -2    1    4    0.004137   -0.000000
    3    0   -2    2    4   -0.001865    0.000000
    3    0   -2    3    4   -0.002656    0.000000
    3    0   -2    4    4   -0.002900    0.000000
    3    0   -2    5    4    0.001405    0.000000
    3    0   -2    6    4   -0.007663   -0.000000
    3    0   -2    7    4   -0.002572    0.000000
    3    0   -2    1    5    0.000219   -0.000000
    3    0   -2    2    5   -0.000237   -0.000000
    3    0   -2    3    5   -0.002289   -0.000000
    3    0   -2    4    5   -0.000797   -0.000000
    3    0   -2    5    5   -0.002519   -0.000000
    3    0   -2    6    5   -0.001658    0.000000
    3    0   -2    7    5    0.000098   -0.000000
    3    0   -2    1    6   -0.000219   -0.000000
    3    0   -2    2    6   -0.002289   -0.000000
    3    0   -2    3    6   -0.000237   -0.000000
    3    0   -2    4    6    0.000797   -0.000000
    3    0   -2    5    6   -0.000506   -0.000000
    3    0   -2    6    6   -0.002737   -0.000000
    3    0   -2    7    6   -0.000160   -0.000000
    3    0   -2    1    7   -0.002047   -0.000000
    3    0   -2    2    7   -0.000688   -0.000000
    3    0   -2    3    7    0.000688    0.000000
    3    0   -2    4    7    0.003093    0.000000
    3    0   -2    5    7   -0.002904    0.000000
    3    0   -2    6    7    0.006504    0.000000
    3    0   -2    7    7    0.002858    0.000000
    3    0   -1    1    1   -0.001523    0.000000
    3    0   -1    2    1   -0.005170    0.000000
    3    0   -1    3    1   -0.002955    0.000000
    3    0   -1    4    1    0.002774   -0.000000
    3    0   -1    5    1    0.009710    0.000000
    3    0   -1    6    1   -0.009711   -0.000000
    3    0   -1    7    1   -0.017444   -0.000000
    3    0   -1    1    2   -0.000315    0.000000
    3    0   -1    2    2   -0.005560   -0.000000
    3    0   -1    3    2   -0.002324    0.000001
    3    0   -1    4    2   -0.002885    0.000001
    3    0   -1    5    2    0.003018   -0.000000
    3    0   -1    6    2   -0.010527   -0.000000
    3    0   -1    7    2   -0.004179   -0.000000
    3    0   -1    1    3   -0.000103   -0.000000
    3    0   -1    2    3    0.004138    0.000001
    3    0   -1    3    3   -0.003964    0.000000
    3    0   -1    4    3   -0.004364    0.000000
    3    0   -1    5    3   -0.010527   -0.000000
    3    0   -1    6    3    0.003018   -0.000000
    3    0   -1    7    3    0.004178    0.000000
    3    0   -1    1    4    0.004137   -0.000000
    3    0   -1    2    4    0.002657    0.000000
    3    0   -1    3    4    0.001867    0.000000
    3    0   -1    4    4   -0.002900    0.000000
    3    0   -1    5    4   -0.004509   -0.000000
    3    0   -1    6    4    0.004509   -0.000000
    3    0   -1    7    4    0.010498    0.000000
    3    0   -1    1    5    0.003856   -0.000000
    3    0   -1    2    5    0.001885    0.000000
    3    0   -1    3    5    0.000103    0.000000
    3    0   -1    4    5   -0.000103   -0.000000
    3    0   -1    5    5   -0.002737   -0.000000
    3    0   -1    6    5   -0.000506   -0.000000
    3    0   -1    7    5    0.000160    0.000000
    3    0   -1    1    6    0.000907   -0.000000
    3    0   -1    2    6   -0.002773   -0.000000
    3    0   -1    3    6   -0.000922    0.000000
    3    0   -1    4    6   -0.003245   -0.000000
    3    0   -1    5    6   -0.001658   -0.000000
    3    0   -1    6    6   -0.002519   -0.000000
    3    0   -1    7    6   -0.000098    0.000000
    3    0   -1    1    7   -0.000909   -0.000000
    3    0   -1    2    7    0.002773   -0.000000
    3    0   -1    3    7   -0.003245   -0.000000
    3    0   -1    4    7   -0.000921    0.000000
    3    0   -1    5    7   -0.006504   -0.000000
    3    0   -1    6    7    0.002904   -0.000000
    3    0   -1    7    7    0.002858    0.000000
    3    0    0    1    1   -0.010816   -0.000000
    3    0    0    2    1   -0.003416   -0.000000
    3    0    0    3    1   -0.000000   -0.000000
    3    0    0    4    1   -0.000000    0.000000
    3    0    0    5    1    0.001762   -0.000000
    3    0    0    6    1   -0.007429    0.000000
    3    0    0    7    1   -0.007429    0.000000
    3    0    0    1    2   -0.003416    0.000000
    3    0    0    2    2   -0.009984   -0.000000
    3    0    0    3    2    0.000001    0.000000
    3    0    0    4    2    0.000002   -0.000000
    3    0    0    5    2    0.015249    0.000000
    3    0    0    6    2   -0.013215    0.000000
    3    0    0    7    2   -0.013215    0.000000
    3    0    0    1    3   -0.000000    0.000000
    3    0    0    2    3    0.000001   -0.000000
    3    0    0    3    3    0.010050   -0.000000
    3    0    0    4    3    0.008131    0.000000
    3    0    0    5    3    0.007663    0.000000
    3    0    0    6    3   -0.002572    0.000000
    3    0    0    7    3   -0.001404   -0.000000
    3    0    0    1    4   -0.000000   -0.000000
    3    0    0    2    4    0.000002    0.000000
    3    0    0    3    4    0.008131   -0.000000
    3    0    0    4    4    0.010050   -0.000000
    3    0    0    5    4    0.007663    0.000000
    3    0    0    6    4   -0.001404   -0.000000
    3    0    0    7    4   -0.002571    0.000000
    3    0    0    1    5    0.001762    0.000000
    3    0    0    2    5    0.015249   -0.000000
    3    0    0    3    5    0.007663   -0.000000
    3    0    0    4    5    0.007663   -0.000000
    3    0    0    5    5    0.008218   -0.000000
    3    0    0    6    5   -0.000000    0.000000
    3    0    0    7    5   -0.000000   -0.000000
    3    0    0    1    6   -0.007429   -0.000000
    3    0    0    2    6   -0.013215   -0.000000
    3    0    0    3    6   -0.002572   -0.000000
    3    0    0    4    6   -0.001404    0.000000
    3    0    0    5    6   -0.000000   -0.000000
    3    0    0    6    6   -0.003559   -0.000000
    3    0    0    7    6   -0.002075    0.000000
    3    0    0    1    7   -0.007429   -0.000000
    3    0    0    2    7   -0.013215   -0.000000
    3    0    0    3    7   -0.001404    0.000000
    3    0    0    4    7   -0.002571   -0.000000
    3    0    0    5    7   -0.000000    0.000000
    3    0    0    6    7   -0.002075   -0.000000
    3    0    0    7    7   -0.003559   -0.000000
    3    1   -3    1    1   -0.006844    0.000000
    3    1   -3    2    1   -0.001951    0.000000
    3    1   -3    3    1    0.006129   -0.000000
    3    1   -3    4    1   -0.001951    0.000000
    3    1   -3    5    1    0.000908   -0.000000
    3    1   -3    6    1   -0.003856   -0.000000
    3    1   -3    7    1    0.000909   -0.000000
    3    1   -3    1    2    0.001951    0.000000
    3    1   -3    2    2    0.000970   -0.000000
    3    1   -3    3    2    0.001291   -0.000000
    3    1   -3    4    2    0.002380    0.000000
    3    1   -3    5    2   -0.000922   -0.000000
    3    1   -3    6    2   -0.000103   -0.000000
    3    1   -3    7    2    0.003245   -0.000000
    3    1   -3    1    3    0.006129   -0.000000
    3    1   -3    2    3   -0.001290    0.000000
    3    1   -3    3    3   -0.000759    0.000000
    3    1   -3    4    3   -0.001291   -0.000000
    3    1   -3    5    3    0.002773    0.000000
    3    1   -3    6    3    0.001885   -0.000000
    3    1   -3    7    3    0.002774    0.000000
    3    1   -3    1    4    0.001951    0.000000
    3    1   -3    2    4    0.002380    0.000000
    3    1   -3    3    4    0.001290   -0.000000
    3    1   -3    4    4    0.000971   -0.000000
    3    1   -3    5    4    0.003245   -0.000000
    3    1   -3    6    4   -0.000103    0.000000
    3    1   -3    7    4   -0.000921   -0.000000
    3    1   -3    1    5    0.001220    0.000000
    3    1   -3    2    5    0.000102   -0.000000
    3    1   -3    3    5    0.000456   -0.000000
    3    1   -3    4    5   -0.000250   -0.000000
    3    1   -3    5    5    0.002313    0.000000
    3    1   -3    6    5   -0.000655   -0.000000
    3    1   -3    7    5   -0.000048   -0.000000
    3    1   -3    1    6    0.001518   -0.000000
    3    1   -3    2    6    0.001457   -0.000000
    3    1   -3    3    6    0.000627    0.000000
    3    1   -3    4    6    0.001457    0.000000
    3    1   -3    5    6    0.000655    0.000000
    3    1   -3    6    6    0.000936   -0.000000
    3    1   -3    7    6    0.000655   -0.000000
    3    1   -3    1    7    0.001219    0.000000
    3    1   -3    2    7   -0.000249   -0.000000
    3    1   -3    3    7    0.000455   -0.000000
    3    1   -3    4    7    0.000103   -0.000000
    3    1   -3    5    7   -0.000049    0.000000
    3    1   -3    6    7   -0.000654    0.000000
    3    1   -3    7    7    0.002313    0.000000
    3    1   -2    1    1   -0.002326   -0.000000
    3    1   -2    2    1   -0.001113   -0.000000
    3    1   -2    3    1    0.001113    0.000000
    3    1   -2    4    1   -0.000735    0.000000
    3    1   -2    5    1    0.003167   -0.000000
    3    1   -2    6    1   -0.001759    0.000000
    3    1   -2    7    1   -0.003115    0.000000
    3    1   -2    1    2   -0.002317   -0.000000
    3    1   -2    2    2    0.000848    0.000000
    3    1   -2    3    2    0.000326   -0.000001
    3    1   -2    4    2    0.002066   -0.000001
    3    1   -2    5    2    0.001750    0.000000
    3    1   -2    6    2    0.001373    0.000000
    3    1   -2    7    2   -0.003793    0.000000
    3    1   -2    1    3    0.002318    0.000000
    3    1   -2    2    3    0.000326   -0.000001
    3    1   -2    3    3    0.000848    0.000000
    3    1   -2    4    3   -0.002066    0.000001
    3    1   -2    5    3    0.000345    0.000000
    3    1   -2    6    3   -0.002145   -0.000000
    3    1   -2    7    3   -0.001047   -0.000000
    3    1   -2    1    4    0.000242    0.000000
    3    1   -2    2    4   -0.001293   -0.000000
    3    1   -2    3    4    0.001293    0.000000
    3    1   -2    4    4   -0.000845   -0.000000
    3    1   -2    5    4   -0.001018    0.000000
    3    1   -2    6    4    0.001086    0.000000
    3    1   -2    7    4   -0.001184   -0.000000
    3    1   -2    1    5   -0.001518   -0.000000
    3    1   -2    2    5    0.000626   -0.000000
    3    1   -2    3    5    0.001457   -0.000000
    3    1   -2    4    5   -0.001457    0.000000
    3    1   -2    5    5   -0.000045    0.000000
    3    1   -2    6    5   -0.000303    0.000000
    3    1   -2    7    5    0.000104   -0.000000
    3    1   -2    1    6   -0.001219   -0.000000
    3    1   -2    2    6    0.000456   -0.000000
    3    1   -2    3    6    0.000102   -0.000000
    3    1   -2    4    6    0.000249    0.000000
    3    1   -2    5    6   -0.000303   -0.000000
    3    1   -2    6    6   -0.000045    0.000000
    3    1   -2    7    6   -0.000104    0.000000
    3    1   -2    1    7    0.001219   -0.000000
    3    1   -2    2    7   -0.000456    0.000000
    3    1   -2    3    7    0.000250   -0.000000
    3    1   -2    4    7    0.000102   -0.000000
    3    1   -2    5    7    0.000371    0.000000
    3    1   -2    6    7   -0.000372   -0.000000
    3    1   -2    7    7   -0.000598   -0.000000
    3    1   -1    1    1   -0.006844   -0.000000
    3    1   -1    2    1   -0.006129    0.000000
    3    1   -1    3    1    0.001951   -0.000000
    3    1   -1    4    1   -0.001951    0.000000
    3    1   -1    5    1    0.001758   -0.000000
    3    1   -1    6    1   -0.003167    0.000000
    3    1   -1    7    1   -0.003115    0.000000
    3    1   -1    1    2   -0.006129   -0.000000
    3    1   -1    2    2   -0.000759   -0.000000
    3    1   -1    3    2   -0.001291   -0.000000
    3    1   -1    4    2    0.001291    0.000000
    3    1   -1    5    2   -0.002145    0.000000
    3    1   -1    6    2    0.000345    0.000000
    3    1   -1    7    2    0.001047    0.000000
    3    1   -1    1    3   -0.001951   -0.000000
    3    1   -1    2    3    0.001290    0.000000
    3    1   -1    3    3    0.000971   -0.000000
    3    1   -1    4    3   -0.002380   -0.000000
    3    1   -1    5    3    0.001373    0.000000
    3    1   -1    6    3    0.001750    0.000000
    3    1   -1    7    3    0.003793   -0.000000
    3    1   -1    1    4    0.001951    0.000000
    3    1   -1    2    4   -0.001290    0.000000
    3    1   -1    3    4   -0.002380    0.000000
    3    1   -1    4    4    0.000970   -0.000000
    3    1   -1    5    4   -0.001086    0.000000
    3    1   -1    6    4    0.001018   -0.000000
    3    1   -1    7    4   -0.001184   -0.000000
    3    1   -1    1    5    0.001758    0.000000
    3    1   -1    2    5   -0.002145   -0.000000
    3    1   -1    3    5   -0.001086    0.000000
    3    1   -1    4    5    0.001374   -0.000000
    3    1   -1    5    5    0.000936    0.000000
    3    1   -1    6    5    0.000655   -0.000000
    3    1   -1    7    5   -0.000654    0.000000
    3    1   -1    1    6   -0.003115   -0.000000
    3    1   -1    2    6    0.001047   -0.000000
    3    1   -1    3    6   -0.001184    0.000000
    3    1   -1    4    6    0.003793    0.000000
    3    1   -1    5    6   -0.000655    0.000000
    3    1   -1    6    6    0.002313   -0.000000
    3    1   -1    7    6    0.000048   -0.000000
    3    1   -1    1    7   -0.003167   -0.000000
    3    1   -1    2    7    0.000345   -0.000000
    3    1   -1    3    7    0.001018    0.000000
    3    1   -1    4    7    0.001750   -0.000000
    3    1   -1    5    7    0.000655   -0.000000
    3    1   -1    6    7    0.000048    0.000000
    3    1   -1    7    7    0.002313   -0.000000
    3    2   -3    1    1    0.000728    0.000000
    3    2   -3    2    1    0.000278   -0.000000
    3    2   -3    3    1    0.000727   -0.000000
    3    2   -3    4    1    0.000278   -0.000000
    3    2   -3    5    1   -0.001219   -0.000000
    3    2   -3    6    1    0.001518   -0.000000
    3    2   -3    7    1   -0.001219    0.000000
    3    2   -3    1    2   -0.000278   -0.000000
    3    2   -3    2    2   -0.000646    0.000000
    3    2   -3    3    2   -0.001013    0.000000
    3    2   -3    4    2   -0.001580    0.000001
    3    2   -3    5    2    0.000102    0.000001
    3    2   -3    6    2   -0.001457   -0.000000
    3    2   -3    7    2   -0.000250    0.000000
    3    2   -3    1    3    0.000727   -0.000000
    3    2   -3    2    3    0.001013    0.000000
    3    2   -3    3    3   -0.002544   -0.000000
    3    2   -3    4    3    0.001012    0.000000
    3    2   -3    5    3   -0.000456   -0.000000
    3    2   -3    6    3    0.000627    0.000000
    3    2   -3    7    3   -0.000456   -0.000000
    3    2   -3    1    4   -0.000278   -0.000000
    3    2   -3    2    4   -0.001580    0.000001
    3    2   -3    3    4   -0.001014    0.000000
    3    2   -3    4    4   -0.000646   -0.000000
    3    2   -3    5    4   -0.000249    0.000000
    3    2   -3    6    4   -0.001457   -0.000000
    3    2   -3    7    4    0.000102    0.000000
    3    2   -3    1    5    0.000732   -0.000000
    3    2   -3    2    5   -0.000732   -0.000000
    3    2   -3    3    5   -0.000947    0.000000
    3    2   -3    4    5    0.000948   -0.000000
    3    2   -3    5    5    0.000785   -0.000000
    3    2   -3    6    5   -0.000029    0.000000
    3    2   -3    7    5   -0.001361   -0.000000
    3    2   -3    1    6   -0.000732   -0.000000
    3    2   -3    2    6   -0.000947    0.000000
    3    2   -3    3    6   -0.000732    0.000000
    3    2   -3    4    6   -0.000947   -0.000000
    3    2   -3    5    6    0.000029    0.000000
    3    2   -3    6    6   -0.000902    0.000000
    3    2   -3    7    6    0.000029    0.000000
    3    2   -3    1    7    0.000732    0.000000
    3    2   -3    2    7    0.000948    0.000000
    3    2   -3    3    7   -0.000948   -0.000000
    3    2   -3    4    7   -0.000732    0.000000
    3    2   -3    5    7   -0.001361    0.000000
    3    2   -3    6    7   -0.000029    0.000000
    3    2   -3    7    7    0.000785   -0.000000
    3    2   -2    1    1    0.000728   -0.000000
    3    2   -2    2    1   -0.000727   -0.000000
    3    2   -2    3    1   -0.000278    0.000000
    3    2   -2    4    1    0.000278   -0.000000
    3    2   -2    5    1    0.000549   -0.000000
    3    2   -2    6    1   -0.000549   -0.000000
    3    2   -2    7    1   -0.000299   -0.000000
    3    2   -2    1    2   -0.000727   -0.000000
    3    2   -2    2    2   -0.002544    0.000000
    3    2   -2    3    2    0.001013    0.000000
    3    2   -2    4    2   -0.001013   -0.000000
    3    2   -2    5    2    0.000594   -0.000000
    3    2   -2    6    2   -0.000108    0.000000
    3    2   -2    7    2   -0.000609   -0.000000
    3    2   -2    1    3    0.000278    0.000000
    3    2   -2    2    3   -0.001013    0.000000
    3    2   -2    3    3   -0.000646   -0.000000
    3    2   -2    4    3    0.001580    0.000001
    3    2   -2    5    3   -0.000108   -0.000000
    3    2   -2    6    3    0.000594   -0.000000
    3    2   -2    7    3    0.000610    0.000000
    3    2   -2    1    4   -0.000278   -0.000000
    3    2   -2    2    4    0.001013   -0.000000
    3    2   -2    3    4    0.001579    0.000001
    3    2   -2    4    4   -0.000646   -0.000000
    3    2   -2    5    4   -0.000840   -0.000000
    3    2   -2    6    4    0.000840   -0.000000
    3    2   -2    7    4    0.001868    0.000000
    3    2   -2    1    5    0.000549   -0.000000
    3    2   -2    2    5    0.000594    0.000000
    3    2   -2    3    5   -0.000840   -0.000000
    3    2   -2    4    5   -0.000108   -0.000000
    3    2   -2    5    5   -0.000902   -0.000000
    3    2   -2    6    5    0.000029   -0.000000
    3    2   -2    7    5   -0.000029   -0.000000
    3    2   -2    1    6   -0.000299    0.000000
    3    2   -2    2    6   -0.000610    0.000000
    3    2   -2    3    6    0.001868    0.000000
    3    2   -2    4    6    0.000610   -0.000000
    3    2   -2    5    6   -0.000029    0.000000
    3    2   -2    6    6    0.000785    0.000000
    3    2   -2    7    6    0.001361   -0.000000
    3    2   -2    1    7   -0.000549    0.000000
    3    2   -2    2    7   -0.000108   -0.000000
    3    2   -2    3    7    0.000840   -0.000000
    3    2   -2    4    7    0.000594    0.000000
    3    2   -2    5    7    0.000029   -0.000000
    3    2   -2    6    7    0.001361   -0.000000
    3    2   -2    7    7    0.000785    0.000000
    3    3   -3    1    1   -0.005704   -0.000000
    3    3   -3    2    1   -0.000000   -0.000000
    3    3   -3    3    1   -0.000000   -0.000000
    3    3   -3    4    1   -0.000000   -0.000000
    3    3   -3    5    1   -0.000732    0.000000
    3    3   -3    6    1   -0.000732   -0.000000
    3    3   -3    7    1   -0.000732   -0.000000
    3    3   -3    1    2   -0.000000    0.000000
    3    3   -3    2    2    0.003841   -0.000000
    3    3   -3    3    2    0.000000    0.000001
    3    3   -3    4    2    0.000000   -0.000000
    3    3   -3    5    2   -0.000731   -0.000000
    3    3   -3    6    2    0.000947    0.000000
    3    3   -3    7    2    0.000948   -0.000000
    3    3   -3    1    3   -0.000000    0.000000
    3    3   -3    2    3    0.000000   -0.000001
    3    3   -3    3    3    0.003841   -0.000000
    3    3   -3    4    3    0.000000    0.000000
    3    3   -3    5    3    0.000948   -0.000000
    3    3   -3    6    3   -0.000732   -0.000000
    3    3   -3    7    3    0.000947    0.000000
    3    3   -3    1    4   -0.000000    0.000000
    3    3   -3    2    4    0.000000    0.000000
    3    3   -3    3    4    0.000000   -0.000000
    3    3   -3    4    4    0.003841   -0.000000
    3    3   -3    5    4    0.000947   -0.000000
    3    3   -3    6    4    0.000948    0.000000
    3    3   -3    7    4   -0.000732   -0.000000
    3    3   -3    1    5   -0.000732   -0.000000
    3    3   -3    2    5   -0.000731    0.000000
    3    3   -3    3    5    0.000948    0.000000
    3    3   -3    4    5    0.000947    0.000000
    3    3   -3    5    5    0.001197   -0.000000
    3    3   -3    6    5    0.000000    0.000000
    3    3   -3    7    5   -0.000000   -0.000000
    3    3   -3    1    6   -0.000732    0.000000
    3    3   -3    2    6    0.000947   -0.000000
    3    3   -3    3    6   -0.000732    0.000000
    3    3   -3    4    6    0.000948   -0.000000
    3    3   -3    5    6    0.000000   -0.000000
    3    3   -3    6    6    0.001197   -0.000000
    3    3   -3    7    6    0.000000    0.000000
    3    3   -3    1    7   -0.000732    0.000000
    3    3   -3    2    7    0.000948    0.000000
    3    3   -3    3    7    0.000947   -0.000000
    3    3   -3    4    7   -0.000732    0.000000
    3    3   -3    5    7   -0.000000    0.000000
    3    3   -3    6    7    0.000000   -0.000000
    3    3   -3    7    7    0.001197   -0.000000
    4   -2   -2    1    1    0.000010    0.000000
    4   -2   -2    2    1    0.000170   -0.000000
    4   -2   -2    3    1    0.000171   -0.000000
    4   -2   -2    4    1    0.000171   -0.000000
    4   -2   -2    5    1    0.000165   -0.000000
    4   -2   -2    6    1    0.000164    0.000000
    4   -2   -2    7    1    0.000165    0.000000
    4   -2   -2    1    2    0.000760   -0.000000
    4   -2   -2    2    2   -0.000632   -0.000000
    4   -2   -2    3    2   -0.001763    0.000000
    4   -2   -2    4    2   -0.001763    0.000000
    4   -2   -2    5    2    0.000307    0.000001
    4   -2   -2    6    2   -0.000571    0.000000
    4   -2   -2    7    2   -0.000571    0.000000
    4   -2   -2    1    3    0.000760    0.000000
    4   -2   -2    2    3   -0.001763    0.000000
    4   -2   -2    3    3   -0.000632    0.000000
    4   -2   -2    4    3   -0.001762    0.000000
    4   -2   -2    5    3   -0.000571   -0.000000
    4   -2   -2    6    3    0.000307    0.000000
    4   -2   -2    7    3   -0.000571    0.000000
    4   -2   -2    1    4    0.000760    0.000000
    4   -2   -2    2    4   -0.001763    0.000000
    4   -2   -2    3    4   -0.001763    0.000000
    4   -2   -2    4    4   -0.000632    0.000000
    4   -2   -2    5    4   -0.000571    0.000000
    4   -2   -2    6    4   -0.000571   -0.000000
    4   -2   -2    7    4    0.000307    0.000001
    4   -2   -2    1    5    0.002715   -0.000000
    4   -2   -2    2    5   -0.000205   -0.000000
    4   -2   -2    3    5   -0.000266   -0.000000
    4   -2   -2    4    5   -0.000266   -0.000000
    4   -2   -2    5    5    0.000055   -0.000000
    4   -2   -2    6    5   -0.001208   -0.000000
    4   -2   -2    7    5   -0.001208   -0.000000
    4   -2   -2    1    6    0.002714   -0.000000
    4   -2   -2    2    6   -0.000266   -0.000000
    4   -2   -2    3    6   -0.000205   -0.000000
    4   -2   -2    4    6   -0.000266    0.000000
    4   -2   -2    5    6   -0.001208    0.000000
    4   -2   -2    6    6    0.000055   -0.000000
    4   -2   -2    7    6   -0.001208    0.000000
    4   -2   -2    1    7    0.002715   -0.000000
    4   -2   -2    2    7   -0.000266   -0.000000
    4   -2   -2    3    7   -0.000266   -0.000000
    4   -2   -2    4    7   -0.000205   -0.000000
    4   -2   -2    5    7   -0.001208    0.000000
    4   -2   -2    6    7   -0.001208   -0.000000
    4   -2   -2    7    7    0.000055   -0.000000
    4   -2   -1    1    1    0.000231    0.000000
    4   -2   -1    2    1    0.000000    0.000000
    4   -2   -1    3    1    0.000000   -0.000000
    4   -2   -1    4    1   -0.004332    0.000000
    4   -2   -1    5    1    0.000525   -0.000000
    4   -2   -1    6    1    0.000525    0.000000
    4   -2   -1    7    1   -0.000130   -0.000000
    4   -2   -1    1    2    0.000000   -0.000000
    4   -2   -1    2    2    0.000278   -0.000000
    4   -2   -1    3    2    0.003849   -0.000000
    4   -2   -1    4    2   -0.000001   -0.000000
    4   -2   -1    5    2   -0.000421   -0.000000
    4   -2   -1    6    2    0.002226   -0.000000
    4   -2   -1    7    2    0.000538    0.000000
    4   -2   -1    1    3    0.000000    0.000000
    4   -2   -1    2    3    0.003848   -0.000001
    4   -2   -1    3    3    0.000278   -0.000000
    4   -2   -1    4    3   -0.000000    0.000000
    4   -2   -1    5    3    0.002226   -0.000000
    4   -2   -1    6    3   -0.000421   -0.000000
    4   -2   -1    7    3    0.000537    0.000000
    4   -2   -1    1    4   -0.002399    0.000000
    4   -2   -1    2    4   -0.000001   -0.000000
    4   -2   -1    3    4    0.000000    0.000000
    4   -2   -1    4    4    0.000500    0.000000
    4   -2   -1    5    4    0.000495   -0.000000
    4   -2   -1    6    4    0.000495   -0.000000
    4   -2   -1    7    4    0.005646   -0.000000
    4   -2   -1    1    5   -0.002714    0.000000
    4   -2   -1    2    5   -0.000205   -0.000000
    4   -2   -1    3    5   -0.000266   -0.000000
    4   -2   -1    4    5    0.000266    0.000000
    4   -2   -1    5    5   -0.001921   -0.000000
    4   -2   -1    6    5    0.001301   -0.000000
    4   -2   -1    7    5    0.000000   -0.000000
    4   -2   -1    1    6   -0.002714    0.000000
    4   -2   -1    2    6   -0.000266   -0.000000
    4   -2   -1    3    6   -0.000205   -0.000000
    4   -2   -1    4    6    0.000266    0.000000
    4   -2   -1    5    6    0.001300   -0.000000
    4   -2   -1    6    6   -0.001921   -0.000000
    4   -2   -1    7    6   -0.000000   -0.000000
    4   -2   -1    1    7    0.002714   -0.000000
    4   -2   -1    2    7    0.000266    0.000000
    4   -2   -1    3    7    0.000266    0.000000
    4   -2   -1    4    7   -0.000205   -0.000000
    4   -2   -1    5    7   -0.000000    0.000000
    4   -2   -1    6    7   -0.000000    0.000000
    4   -2   -1    7    7   -0.001702    0.000000
    4   -2    0    1    1    0.000010    0.000000
    4   -2    0    2    1   -0.000170    0.000000
    4   -2    0    3    1   -0.000171    0.000000
    4   -2    0    4    1    0.000170   -0.000000
    4   -2    0    5    1   -0.000525   -0.000000
    4   -2    0    6    1   -0.000525    0.000000
    4   -2    0    7    1   -0.000130    0.000000
    4   -2    0    1    2   -0.000760   -0.000000
    4   -2    0    2    2   -0.000632   -0.000000
    4   -2    0    3    2   -0.001762    0.000000
    4   -2    0    4    2    0.001764   -0.000000
    4   -2    0    5    2   -0.000421   -0.000000
    4   -2    0    6    2    0.002225   -0.000000
    4   -2    0    7    2   -0.000538   -0.000000
    4   -2    0    1    3   -0.000760    0.000000
    4   -2    0    2    3   -0.001762    0.000000
    4   -2    0    3    3   -0.000632    0.000000
    4   -2    0    4    3    0.001762   -0.000000
    4   -2    0    5    3    0.002226   -0.000000
    4   -2    0    6    3   -0.000420   -0.000000
    4   -2    0    7    3   -0.000538   -0.000000
    4   -2    0    1    4    0.000760   -0.000000
    4   -2    0    2    4    0.001764   -0.000000
    4   -2    0    3    4    0.001762   -0.000000
    4   -2    0    4    4   -0.000632    0.000000
    4   -2    0    5    4   -0.000495    0.000000
    4   -2    0    6    4   -0.000495   -0.000000
    4   -2    0    7    4    0.005646   -0.000000
    4   -2    0    1    5    0.000219    0.000000
    4   -2    0    2    5   -0.000236   -0.000000
    4   -2    0    3    5    0.002289    0.000000
    4   -2    0    4    5    0.000797   -0.000000
    4   -2    0    5    5    0.000055   -0.000000
    4   -2    0    6    5   -0.001208   -0.000000
    4   -2    0    7    5    0.001208    0.000000
    4   -2    0    1    6    0.000218   -0.000000
    4   -2    0    2    6    0.002289    0.000000
    4   -2    0    3    6   -0.000236   -0.000000
    4   -2    0    4    6    0.000797    0.000000
    4   -2    0    5    6   -0.001208    0.000000
    4   -2    0    6    6    0.000056   -0.000000
    4   -2    0    7    6    0.001208   -0.000000
    4   -2    0    1    7    0.002046    0.000000
    4   -2    0    2    7    0.000687   -0.000000
    4   -2    0    3    7    0.000688    0.000000
    4   -2    0    4    7    0.003093    0.000000
    4   -2    0    5    7    0.001208   -0.000000
    4   -2    0    6    7    0.001208    0.000000
    4   -2    0    7    7    0.000055   -0.000000
    4   -1   -2    1    1    0.000231    0.000000
    4   -1   -2    2    1    0.000000    0.000000
    4   -1   -2    3    1   -0.004332    0.000000
    4   -1   -2    4    1    0.000000    0.000000
    4   -1   -2    5    1    0.000525    0.000000
    4   -1   -2    6    1   -0.000130   -0.000000
    4   -1   -2    7    1    0.000525   -0.000000
    4   -1   -2    1    2    0.000000    0.000000
    4   -1   -2    2    2    0.000278   -0.000000
    4   -1   -2    3    2   -0.000000    0.000000
    4   -1   -2    4    2    0.003849   -0.000000
    4   -1   -2    5    2   -0.000421   -0.000000
    4   -1   -2    6    2    0.000537    0.000000
    4   -1   -2    7    2    0.002226   -0.000000
    4   -1   -2    1    3   -0.002399    0.000000
    4   -1   -2    2    3    0.000000    0.000000
    4   -1   -2    3    3    0.000499    0.000000
    4   -1   -2    4    3   -0.000001   -0.000000
    4   -1   -2    5    3    0.000495   -0.000000
    4   -1   -2    6    3    0.005646   -0.000000
    4   -1   -2    7    3    0.000495   -0.000000
    4   -1   -2    1    4    0.000000   -0.000000
    4   -1   -2    2    4    0.003849   -0.000000
    4   -1   -2    3    4   -0.000001   -0.000001
    4   -1   -2    4    4    0.000278   -0.000000
    4   -1   -2    5    4    0.002226    0.000000
    4   -1   -2    6    4    0.000538    0.000000
    4   -1   -2    7    4   -0.000421   -0.000000
    4   -1   -2    1    5   -0.002714    0.000000
    4   -1   -2    2    5   -0.000205   -0.000000
    4   -1   -2    3    5    0.000266    0.000000
    4   -1   -2    4    5   -0.000266   -0.000000
    4   -1   -2    5    5   -0.001921   -0.000000
    4   -1   -2    6    5   -0.000000   -0.000000
    4   -1   -2    7    5    0.001300   -0.000000
    4   -1   -2    1    6    0.002714   -0.000000
    4   -1   -2    2    6    0.000266    0.000000
    4   -1   -2    3    6   -0.000205    0.000000
    4   -1   -2    4    6    0.000266    0.000000
    4   -1   -2    5    6   -0.000000   -0.000000
    4   -1   -2    6    6   -0.001702    0.000000
    4   -1   -2    7    6    0.000000    0.000000
    4   -1   -2    1    7   -0.002714    0.000000
    4   -1   -2    2    7   -0.000266   -0.000000
    4   -1   -2    3    7    0.000266    0.000000
    4   -1   -2    4    7   -0.000205    0.000000
    4   -1   -2    5    7    0.001300   -0.000000
    4   -1   -2    6    7    0.000000   -0.000000
    4   -1   -2    7    7   -0.001921   -0.000000
    4   -1   -1    1    1    0.000231    0.000000
    4   -1   -1    2    1    0.004332   -0.000000
    4   -1   -1    3    1    0.000000    0.000000
    4   -1   -1    4    1   -0.000000   -0.000000
    4   -1   -1    5    1   -0.000615   -0.000000
    4   -1   -1    6    1    0.000616    0.000000
    4   -1   -1    7    1    0.000615    0.000000
    4   -1   -1    1    2    0.002399   -0.000000
    4   -1   -1    2    2    0.000500    0.000000
    4   -1   -1    3    2   -0.000000    0.000000
    4   -1   -1    4    2   -0.000001   -0.000001
    4   -1   -1    5    2   -0.002419    0.000001
    4   -1   -1    6    2    0.000226    0.000000
    4   -1   -1    7    2    0.000226    0.000000
    4   -1   -1    1    3    0.000000    0.000000
    4   -1   -1    2    3    0.000001    0.000000
    4   -1   -1    3    3    0.000278   -0.000000
    4   -1   -1    4    3   -0.003848    0.000001
    4   -1   -1    5    3    0.000226    0.000000
    4   -1   -1    6    3   -0.002419    0.000000
    4   -1   -1    7    3   -0.000226   -0.000000
    4   -1   -1    1    4   -0.000000    0.000000
    4   -1   -1    2    4   -0.000001   -0.000000
    4   -1   -1    3    4   -0.003849    0.000001
    4   -1   -1    4    4    0.000277   -0.000000
    4   -1   -1    5    4    0.000226    0.000000
    4   -1   -1    6    4   -0.000226   -0.000000
    4   -1   -1    7    4   -0.002419    0.000001
    4   -1   -1    1    5    0.003390   -0.000000
    4   -1   -1    2    5    0.002603    0.000000
    4   -1   -1    3    5   -0.002629   -0.000000
    4   -1   -1    4    5   -0.002629   -0.000000
    4   -1   -1    5    5   -0.001702    0.000000
    4   -1   -1    6    5   -0.000000   -0.000000
    4   -1   -1    7    5    0.000000   -0.000000
    4   -1   -1    1    6    0.001884   -0.000000
    4   -1   -1    2    6   -0.000092   -0.000000
    4   -1   -1    3    6   -0.001480   -0.000000
    4   -1   -1    4    6    0.000983    0.000000
    4   -1   -1    5    6    0.000000   -0.000000
    4   -1   -1    6    6   -0.001921   -0.000000
    4   -1   -1    7    6   -0.001300    0.000000
    4   -1   -1    1    7    0.001884   -0.000000
    4   -1   -1    2    7   -0.000092   -0.000000
    4   -1   -1    3    7    0.000982   -0.000000
    4   -1   -1    4    7   -0.001480   -0.000000
    4   -1   -1    5    7    0.000000    0.000000
    4   -1   -1    6    7   -0.001301    0.000000
    4   -1   -1    7    7   -0.001921   -0.000000
    4    0   -2    1    1    0.000010    0.000000
    4    0   -2    2    1   -0.000171    0.000000
    4    0   -2    3    1    0.000170   -0.000000
    4    0   -2    4    1   -0.000171    0.000000
    4    0   -2    5    1   -0.000525    0.000000
    4    0   -2    6    1   -0.000130   -0.000000
    4    0   -2    7    1   -0.000525    0.000000
    4    0   -2    1    2   -0.000760    0.000000
    4    0   -2    2    2   -0.000632    0.000000
    4    0   -2    3    2    0.001763   -0.000000
    4    0   -2    4    2   -0.001762    0.000000
    4    0   -2    5    2   -0.000420    0.000000
    4    0   -2    6    2   -0.000538   -0.000000
    4    0   -2    7    2    0.002226   -0.000000
    4    0   -2    1    3    0.000760   -0.000000
    4    0   -2    2    3    0.001763   -0.000000
    4    0   -2    3    3   -0.000632   -0.000000
    4    0   -2    4    3    0.001763   -0.000000
    4    0   -2    5    3   -0.000495    0.000000
    4    0   -2    6    3    0.005646   -0.000000
    4    0   -2    7    3   -0.000495    0.000000
    4    0   -2    1    4   -0.000760   -0.000000
    4    0   -2    2    4   -0.001762    0.000000
    4    0   -2    3    4    0.001763   -0.000000
    4    0   -2    4    4   -0.000632   -0.000000
    4    0   -2    5    4    0.002226   -0.000000
    4    0   -2    6    4   -0.000538   -0.000000
    4    0   -2    7    4   -0.000420   -0.000000
    4    0   -2    1    5    0.000219    0.000000
    4    0   -2    2    5   -0.000237   -0.000000
    4    0   -2    3    5    0.000797    0.000000
    4    0   -2    4    5    0.002289    0.000000
    4    0   -2    5    5    0.000056   -0.000000
    4    0   -2    6    5    0.001208   -0.000000
    4    0   -2    7    5   -0.001208   -0.000000
    4    0   -2    1    6    0.002046    0.000000
    4    0   -2    2    6    0.000688    0.000000
    4    0   -2    3    6    0.003093    0.000000
    4    0   -2    4    6    0.000687    0.000000
    4    0   -2    5    6    0.001208    0.000000
    4    0   -2    6    6    0.000055   -0.000000
    4    0   -2    7    6    0.001208   -0.000000
    4    0   -2    1    7    0.000218    0.000000
    4    0   -2    2    7    0.002289    0.000000
    4    0   -2    3    7    0.000797    0.000000
    4    0   -2    4    7   -0.000236    0.000000
    4    0   -2    5    7   -0.001208    0.000000
    4    0   -2    6    7    0.001208    0.000000
    4    0   -2    7    7    0.000056   -0.000000

